What do complexity measures measure? Correlating and validating corpus-based measures of morphological complexity

We present an analysis of eight measures used for quantifying morphological complexity of natural languages. The measures we study are corpus-based measures of morphological complexity with varying requirements for corpus annotation. We present similarities and differences between these measures visually and through correlation analyses, as well as their relation to the relevant typological variables. Our analysis focuses on whether these `measures' are measures of the same underlying variable, or whether they measure more than one dimension of morphological complexity. The principal component analysis indicates that the first principal component explains 92.62 % of the variation in eight measures, indicating a strong linear dependence between the complexity measures studied.

==> all-measures-fig.tex <==
\begin{tikzpicture}[framed,x=6.77mm,y=2.4mm,
  dot/.style={inner sep=0pt,minimum width=2pt,fill,circle},
  lnode/.style={inner sep=1pt,anchor=south,font=\tiny},
  Afroasiatic/.style={lnode,black},
  Austroasiatic/.style={lnode,black},
  Austronesian/.style={lnode,black},
  Basque/.style={lnode,black},
  Japonic/.style={lnode,black},
  Koreanic/.style={lnode,black},
  SinoTibetan/.style={lnode,black},
  Turkic/.style={lnode,black},
  Uralic/.style={lnode,black},
  IE/.style={lnode,black},
]
% [-0.15024363492063497, 0.09603136507936505, -0.002914634920634984, -0.05311913492063497, 0.057849865079365015, 0.03628886507936502, -0.061034134920634975, -0.018256134920634992, 0.078194365079365, 0.10545786507936505, 0.02533136507936501, 0.13666236507936502, -0.030667134920634997, -0.03235313492063496, -0.05012113492063497, -0.08824713492063496, -0.08775613492063497, -0.11810013492063498, -0.12846413492063496, 0.171936865079365, 0.15504986507936502, 0.19091936507936502, -0.021776634920634974, -0.10630063492063496, 0.04828086507936502, -0.10974713492063498, -0.07009213492063499, -0.053055634920634975, -0.09795713492063496, 0.029911365079365038, -0.016160634920634964, -0.04119913492063498, -0.10824663492063497, -0.07594663492063497, -0.036146134920634954, 0.25594286507936503, 0.2677913650793651, -0.13155013492063497, 0.0004118650793650258, 0.105728365079365, -0.029432134920634956, -0.037483134920634986, -0.08974563492063498, -0.10813563492063497, 0.08755636507936504, 0.097552865079365, -0.032083634920634985, -0.11791613492063496, 0.03195186507936504, 0.143516865079365, 0.143756365079365, 0.002787865079365015, 0.09216736507936502, 0.07898936507936505, -0.027819634920634995, -0.015478634920634948, -0.06887363492063497, -0.05186313492063499, 0.078514865079365, 0.12406886507936504, -0.11962963492063497, -0.10273613492063496, -0.15199913492063497]
% [-1.4902460401185507, 0.9525219594979818, -0.02890986464193284, -0.5268814250388394, 0.5738048896477789, 0.35994428325357714, -0.605389226143153, -0.18108010224671223, 0.7755991991318861, 1.046022122114509, 0.2512583412952047, 1.3555352844088304, -0.3041831116599324, -0.320906314775772, -0.49714467359086306, -0.8753112465413447, -0.8704410847798517, -1.171419065412738, -1.274218162146169, 1.7054182193493372, 1.5379183788883715, 1.8937030373484067, -0.21599945964250944, -1.0543814407595036, 0.4788912890454824, -1.088566802289007, -0.695234287722796, -0.5262515772346544, -0.9716234068348236, 0.296686734100986, -0.16029512470860846, -0.4086485773871125, -1.0736835482704314, -0.7533042714960372, -0.3585285623548826, 2.538662229402272, 2.65618587834535, -1.304827773543252, 0.004085233320606673, 1.048705174571706, -0.291933315783264, -0.3717900822634701, -0.8901746628338041, -1.0725825544709902, 0.8684595950811708, 0.9676135096407752, -0.31823318118163285, -1.1695939946100602, 0.3169261741708978, 1.4235241312401024, 1.4258996989425008, 0.027652451946487716, 0.9141954726417505, 0.7834846952630211, -0.2759391491021897, -0.15353046010303129, -0.6831481530865854, -0.5144233330379528, 0.7787781947419851, 1.2306220824875198, -1.186589966459996, -1.0190256533891529, -1.5076586042169235]
% sd: [0.0023745349018281, 0.0031989749920873, 0.0032806250928748, 0.0033704997774811, 0.0039451251881277, 0.0037570819461385, 0.0030722172367852, 0.0035233201316372, 0.0044274477975466, 0.0043725169810991, 0.0036915296287582, 0.0038455745994585, 0.003770564248226, 0.0027642689359033, 0.0030472651263059, 0.0029983453353475, 0.0029844907019456, 0.0027458719471235, 0.00248177733691, 0.004143989955345, 0.0041459815182897, 0.0049903175249677, 0.0031769206788965, 0.0034879233076431, 0.003194772096723, 0.0026710905544365, 0.0034338469316497, 0.0029166494475682, 0.0029322371578711, 0.0048605978027399, 0.0034851225229538, 0.0032648305851912, 0.003043825717744, 0.002852345526054, 0.0032365683601617, 0.0069349379773723, 0.0041412897749373, 0.0024574708034888, 0.0032907298202678, 0.0039984246897997, 0.0034437065423755, 0.0032004285259946, 0.0029971276249102, 0.002778867395181, 0.0034462466539701, 0.0036720055487431, 0.0030776380553925, 0.0030487611828413, 0.00422479854549303, 0.0051102487953132, 0.0041526998446794, 0.0043365752328306, 0.0041093222068852, 0.0041125270819777, 0.0031798106861887, 0.0037236005424857, 0.0032712376862588, 0.0033007806273668, 0.0040917407970203, 0.0048765135855445, 0.0029376497408643, 0.0021251152321698, 0.0019482347779464]
% sdnorm: [0.0235526865177475, 0.031730194872579054, 0.03254007104096467, 0.03343152572995827, 0.0391311564878266, 0.037265981321547584, 0.030472902056194143, 0.03494732989531239, 0.043915248400444744, 0.04337039715443617, 0.03661577686231581, 0.03814372783147046, 0.0373997104296605, 0.027418405030793316, 0.030225405489341113, 0.029740176781997252, 0.029602754570564584, 0.02723592781840635, 0.024616409545334627, 0.04110366888092217, 0.0411234229210421, 0.049498276146245745, 0.03151144116020058, 0.034596233645425696, 0.03168850692901333, 0.02649418142505517, 0.03405985747727258, 0.02892984645871012, 0.029084458822592845, 0.04821160398554241, 0.0345684530456375, 0.03238340748218203, 0.03019129046681501, 0.028292024667116413, 0.03210307834239917, 0.06878670011349285, 0.04107688616122622, 0.024375316368914296, 0.032640298448214575, 0.039659826945972455, 0.03415765360586728, 0.03174461227635576, 0.02972809847892534, 0.02756320514922706, 0.03418284862492623, 0.036422120186312, 0.030526670413622378, 0.030240244669242817, 0.04190519822051302, 0.05068785799317844, 0.04119006108048069, 0.043013895875294694, 0.04075980423141916, 0.04079159294857976, 0.031540106746768624, 0.03693388386372481, 0.032446958640270515, 0.03273999102745224, 0.040585416634602106, 0.0483694704556426, 0.02913814549209262, 0.02107872697042755, 0.01932427396734336]
% ttr: min = 0.1668725, max = 0.586663, mean = 0.31887163492063497
% ttr: min = -1.5076586042169235, max = 2.65618587834535, scale = 2.65618587834535
 \draw[gray] (1.1, 0) -- (1.1, 63);
 \path[fill=blue,opacity=0.2] (0.10000000000000009, -0.3) rectangle (2.1, 63.1);
 \node[anchor=base] at (1.1, 63.5) {ttr};
 \draw (0.10000000000000009,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(1.1, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(2.1, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (0.10000000000000009, -0.5){0.17};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (2.1, -0.5){0.59};
% ttr/Vietnamese-VTB shift: -2.07, pos: -0.5676028234726207
  \node[Austroasiatic, anchor=south west,xshift=-2.07mm] at (0.5323971765273794,0) {vie};
  \node[dot] at (0.5323971765273794,0) {};
% ttr/Afrikaans-AfriBooms shift: -2.07, pos: -0.5610473469751626
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.5389526530248375,1) {afr};
  \node[dot] at (0.5389526530248375,1) {};
% ttr/Latin-ITTB shift: -2.07, pos: -0.49124113797189684
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.6087588620281033,2) {lat.itt};
  \node[dot] at (0.6087588620281033,2) {};
% ttr/English-ParTUT shift: -2.07, pos: -0.4797172413776754
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.6202827586223247,3) {eng.par};
  \node[dot] at (0.6202827586223247,3) {};
% ttr/Urdu-UDTB shift: -2.07, pos: -0.446727006620174
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.653272993379826,4) {urd};
  \node[dot] at (0.653272993379826,4) {};
% ttr/English-LinES shift: -2.07, pos: -0.4410154707028502
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.6589845292971499,5) {eng.lin};
  \node[dot] at (0.6589845292971499,5) {};
% ttr/Romanian-Nonstandard shift: -2.07, pos: -0.4403283686376081
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.659671631362392,6) {ron.non};
  \node[dot] at (0.659671631362392,6) {};
% ttr/Gothic-PROIEL shift: -2.07, pos: -0.40982327749107716
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.6901767225089229,7) {got};
  \node[dot] at (0.6901767225089229,7) {};
% ttr/Italian-ParTUT shift: -2.07, pos: -0.40422003483403585
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.6957799651659642,8) {ita.par};
  \node[dot] at (0.6957799651659642,8) {};
% ttr/Persian-Seraji shift: -2.07, pos: -0.4038055330446779
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.6961944669553222,9) {fas};
  \node[dot] at (0.6961944669553222,9) {};
% ttr/French-Sequoia shift: -2.07, pos: -0.39695318364403104
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.7030468163559691,10) {fra.seq};
  \node[dot] at (0.7030468163559691,10) {};
% ttr/Uyghur-UDT shift: -2.07, pos: -0.383642448255145
  \node[Turkic, anchor=south west,xshift=-2.07mm] at (0.716357551744855,11) {uig};
  \node[dot] at (0.716357551744855,11) {};
% ttr/Hindi-HDTB shift: -2.07, pos: -0.36579646581062647
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.7342035341893736,12) {hin};
  \node[dot] at (0.7342035341893736,12) {};
% ttr/Old_Church_Slavonic-PROIEL shift: -2.07, pos: -0.33513266902402605
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.764867330975974,13) {chu};
  \node[dot] at (0.764867330975974,13) {};
% ttr/English-EWT shift: -2.07, pos: -0.3295368948676939
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.7704631051323062,14) {eng.ewt};
  \node[dot] at (0.7704631051323062,14) {};
% ttr/English-GUM shift: -2.07, pos: -0.3277033779435971
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.7722966220564029,15) {eng.gum};
  \node[dot] at (0.7722966220564029,15) {};
% ttr/Italian-PoSTWITA shift: -2.07, pos: -0.2836037483812323
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.8163962516187677,16) {ita.pos};
  \node[dot] at (0.8163962516187677,16) {};
% ttr/Greek-GDT shift: -2.07, pos: -0.2617415796803674
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.8382584203196327,17) {ell};
  \node[dot] at (0.8382584203196327,17) {};
% ttr/Swedish-LinES shift: -2.07, pos: -0.2571913956233165
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.8428086043766836,18) {swe.lin};
  \node[dot] at (0.8428086043766836,18) {};
% ttr/Catalan-AnCora shift: -2.07, pos: -0.22791673996861828
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.8720832600313818,19) {cat};
  \node[dot] at (0.8720832600313818,19) {};
% ttr/Arabic-PADT shift: -2.07, pos: -0.19836014841214952
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (0.9016398515878505,20) {ara};
  \node[dot] at (0.9016398515878505,20) {};
% ttr/Hebrew-HTB shift: -2.07, pos: -0.19812302351463396
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (0.9018769764853661,21) {heb};
  \node[dot] at (0.9018769764853661,21) {};
% ttr/Swedish-Talbanken shift: -2.07, pos: -0.19366992996680216
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.906330070033198,22) {swe.tal};
  \node[dot] at (0.906330070033198,22) {};
% ttr/Dutch-LassySmall shift: -2.07, pos: -0.18716486584913078
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9128351341508694,23) {nld.las};
  \node[dot] at (0.9128351341508694,23) {};
% ttr/Italian-ISDT shift: -2.07, pos: -0.1538478841856041
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.946152115814396,24) {ita.isd};
  \node[dot] at (0.946152115814396,24) {};
% ttr/Norwegian-Nynorsk shift: -2.07, pos: -0.13997140986799983
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9600285901320003,25) {nno};
  \node[dot] at (0.9600285901320003,25) {};
% ttr/Japanese-GSD shift: -2.07, pos: -0.13497871714393164
  \node[Japonic, anchor=south west,xshift=-2.07mm] at (0.9650212828560685,26) {jpn};
  \node[dot] at (0.9650212828560685,26) {};
% ttr/Dutch-Alpino shift: -2.07, pos: -0.12081470554902507
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.979185294450975,27) {nld.alp};
  \node[dot] at (0.979185294450975,27) {};
% ttr/Portuguese-Bosque shift: -2.07, pos: -0.1198083250784669
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9801916749215331,28) {por};
  \node[dot] at (0.9801916749215331,28) {};
% ttr/Danish-DDT shift: -2.07, pos: -0.11451875945121011
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9854812405487899,29) {dan};
  \node[dot] at (0.9854812405487899,29) {};
% ttr/Norwegian-Bokmaal shift: -2.07, pos: -0.10990696026330865
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9900930397366914,30) {nob};
  \node[dot] at (0.9900930397366914,30) {};
% ttr/Spanish-AnCora shift: -2.07, pos: -0.10388548156655505
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.996114518433445,31) {spa.anc};
  \node[dot] at (0.996114518433445,31) {};
% ttr/French-GSD shift: -2.07, pos: -0.08131940667385243
  \node[IE, anchor=south west,xshift=-2.07mm] at (1.0186805933261476,32) {fra.gsd};
  \node[dot] at (1.0186805933261476,32) {};
% ttr/Chinese-GSD shift: -2.07, pos: -0.06817297830056782
  \node[SinoTibetan, anchor=south west,xshift=-2.07mm] at (1.0318270216994323,33) {cmn};
  \node[dot] at (1.0318270216994323,33) {};
% ttr/Indonesian-GSD shift: -2.07, pos: -0.0603478566825538
  \node[Austronesian, anchor=south west,xshift=-2.07mm] at (1.0396521433174464,34) {ind};
  \node[dot] at (1.0396521433174464,34) {};
% ttr/Spanish-GSD shift: -2.07, pos: -0.057801097940732925
  \node[IE, anchor=south west,xshift=-2.07mm] at (1.0421989020592672,35) {spa.gsd};
  \node[dot] at (1.0421989020592672,35) {};
% ttr/Ancient_Greek-PROIEL shift: -2.07, pos: -0.010883976485840672
  \node[IE, anchor=south west,xshift=-2.07mm] at (1.0891160235141595,36) {grc.pro};
  \node[dot] at (1.0891160235141595,36) {};
% ttr/Latin-PROIEL shift: 2.07, pos: 0.0015380073186563046
  \node[IE, anchor=south east,xshift=2.07mm] at (1.1015380073186565,37) {lat.pro};
  \node[dot] at (1.1015380073186565,37) {};
% ttr/Serbian-SET shift: 2.07, pos: 0.01041058616112875
  \node[IE, anchor=south east,xshift=2.07mm] at (1.1104105861611289,38) {srp};
  \node[dot] at (1.1104105861611289,38) {};
% ttr/Czech-FicTree shift: 2.07, pos: 0.09459365902951193
  \node[IE, anchor=south east,xshift=2.07mm] at (1.194593659029512,39) {ces.fic};
  \node[dot] at (1.194593659029512,39) {};
% ttr/Hungarian-Szeged shift: 2.07, pos: 0.11169652565346995
  \node[IE, anchor=south east,xshift=2.07mm] at (1.21169652565347,40) {hun};
  \node[dot] at (1.21169652565347,40) {};
% ttr/Romanian-RRT shift: 2.07, pos: 0.1193162635019822
  \node[IE, anchor=south east,xshift=2.07mm] at (1.2193162635019823,41) {ron.rrt};
  \node[dot] at (1.2193162635019823,41) {};
% ttr/Bulgarian-BTB shift: 2.07, pos: 0.13551170728977807
  \node[IE, anchor=south east,xshift=2.07mm] at (1.235511707289778,42) {bul};
  \node[dot] at (1.235511707289778,42) {};
% ttr/German-GSD shift: 2.07, pos: 0.18029283754185302
  \node[IE, anchor=south east,xshift=2.07mm] at (1.2802928375418532,43) {deu};
  \node[dot] at (1.2802928375418532,43) {};
% ttr/Basque-BDT shift: 2.07, pos: 0.21602587918479038
  \node[Basque, anchor=south east,xshift=2.07mm] at (1.3160258791847905,44) {eus};
  \node[dot] at (1.3160258791847905,44) {};
% ttr/Croatian-SET shift: 2.07, pos: 0.291997335523461
  \node[IE, anchor=south east,xshift=2.07mm] at (1.3919973355234612,45) {hrv};
  \node[dot] at (1.3919973355234612,45) {};
% ttr/Turkish-IMST shift: 2.07, pos: 0.29319416276210264
  \node[Turkic, anchor=south east,xshift=2.07mm] at (1.3931941627621027,46) {tur};
  \node[dot] at (1.3931941627621027,46) {};
% ttr/Slovenian-SSJ shift: 2.07, pos: 0.2949660645553491
  \node[IE, anchor=south east,xshift=2.07mm] at (1.3949660645553492,47) {slv};
  \node[dot] at (1.3949660645553492,47) {};
% ttr/Polish-LFG shift: 2.07, pos: 0.32695738734300134
  \node[IE, anchor=south east,xshift=2.07mm] at (1.4269573873430015,48) {pol.lfg};
  \node[dot] at (1.4269573873430015,48) {};
% ttr/Slovak-SNK shift: 2.07, pos: 0.344176015727951
  \node[IE, anchor=south east,xshift=2.07mm] at (1.444176015727951,49) {slk};
  \node[dot] at (1.444176015727951,49) {};
% ttr/Ancient_Greek-Perseus shift: 2.07, pos: 0.35860515909803264
  \node[IE, anchor=south east,xshift=2.07mm] at (1.4586051590980327,50) {grc.per};
  \node[dot] at (1.4586051590980327,50) {};
% ttr/Polish-SZ shift: 2.07, pos: 0.3642868210125198
  \node[IE, anchor=south east,xshift=2.07mm] at (1.46428682101252,51) {pol.sz};
  \node[dot] at (1.46428682101252,51) {};
% ttr/Czech-CAC shift: 2.07, pos: 0.39380607006544294
  \node[IE, anchor=south east,xshift=2.07mm] at (1.493806070065443,52) {ces.cac};
  \node[dot] at (1.493806070065443,52) {};
% ttr/Latvian-LVTB shift: 2.07, pos: 0.3948161847863556
  \node[IE, anchor=south east,xshift=2.07mm] at (1.4948161847863557,53) {lav};
  \node[dot] at (1.4948161847863557,53) {};
% ttr/Ukrainian-IU shift: 2.07, pos: 0.4633042034144561
  \node[IE, anchor=south east,xshift=2.07mm] at (1.5633042034144562,54) {ukr};
  \node[dot] at (1.5633042034144562,54) {};
% ttr/Czech-PDT shift: 2.07, pos: 0.5103314852548084
  \node[IE, anchor=south east,xshift=2.07mm] at (1.6103314852548085,55) {ces.pdt};
  \node[dot] at (1.6103314852548085,55) {};
% ttr/Russian-GSD shift: 2.07, pos: 0.5359279043102494
  \node[IE, anchor=south east,xshift=2.07mm] at (1.6359279043102495,56) {rus.gsd};
  \node[dot] at (1.6359279043102495,56) {};
% ttr/Russian-SynTagRus shift: 2.07, pos: 0.5368222572701703
  \node[IE, anchor=south east,xshift=2.07mm] at (1.6368222572701705,57) {rus.syn};
  \node[dot] at (1.6368222572701705,57) {};
% ttr/Finnish-FTB shift: 2.07, pos: 0.578995013649574
  \node[Uralic, anchor=south east,xshift=2.07mm] at (1.678995013649574,58) {fin.ftb};
  \node[dot] at (1.678995013649574,58) {};
% ttr/Estonian-EDT shift: 2.07, pos: 0.6420552993872981
  \node[Uralic, anchor=south east,xshift=2.07mm] at (1.7420552993872982,59) {est};
  \node[dot] at (1.7420552993872982,59) {};
% ttr/Finnish-TDT shift: 1.9807091234730487, pos: 0.7129407067430364
  \node[IE, anchor=south east,xshift=1.9807091234730487mm] at (1.8129407067430365,60) {fin.tdt};
  \node[dot] at (1.8129407067430365,60) {};
% ttr/Korean-GSD shift: 0.30529233075073475, pos: 0.9557547346738066
  \node[IE, anchor=south east,xshift=0.30529233075073475mm] at (2.0557547346738065,61) {kor.gsd};
  \node[dot] at (2.0557547346738065,61) {};
% ttr/Korean-Kaist shift: 0.0, pos: 1.0
  \node[Koreanic, anchor=south east,xshift=0.0mm] at (2.1,62) {kor.kai};
  \node[dot] at (2.1,62) {};
% [-0.30466304220615115, 0.530659255988271, 0.6865693762885061, 0.21285515741358596, 0.3262727379891299, -0.02261186090342515, -0.20057646906626703, -0.45226450818905906, 0.08584374381576598, 0.07445664607823987, 0.07439337420998893, 0.019756233467735917, -0.20579164957400997, -0.29111391364360206, -0.3105100479280951, -0.28061158206523906, -0.2626817504934591, -0.2145518167032281, -0.25461242656486505, 0.018188229983016946, 0.20561565765023482, 0.18291981681615588, -0.22591402050133103, -0.16171692196687815, -0.2961325093840881, 0.6861528564179178, 0.16023171524914992, -0.04862718315653414, -0.2557372401949771, -0.061366171172880124, -0.41450033257446006, -0.15643022228715098, -0.08562325160847606, -0.20309430165057707, -0.40993609982523305, -0.4542308880064091, -0.4603213327534371, 0.8627794652275189, 0.611365088808018, 0.16440967524068095, -0.1890054278266331, -0.20179228225803203, 1.0667201720191848, -0.14200947864198699, 0.03663828035994188, -0.0016587556467659859, -0.18312869839092016, 0.5912708890890039, 0.053874941748164984, -0.050976596452707135, 0.10125306990107497, 0.192763547680032, 0.036347200112405886, 0.036163369134433854, -0.172541848487606, -0.23309689094285302, -0.1582289856640111, -0.10362959655070703, 0.8247914752432148, -0.033085423092863, -0.32137183198934416, 0.434953098804471, -0.4530997163715851]
% [-0.8828430927858045, 1.5377278956437872, 1.9895193955439592, 0.6168050582231908, 0.9454629974550954, -0.06552394760147652, -0.5812242568322395, -1.3105580324925221, 0.24875533224453894, 0.21575815440618012, 0.21557480715326585, 0.0572489991899065, -0.5963366447856709, -0.8435808492327471, -0.8997863642036893, -0.8131475192660944, -0.7611910107137775, -0.6217215847694526, -0.737807974680841, 0.052705287435687476, 0.595826660859935, 0.5300593588260551, -0.6546466257240173, -0.46861826925641054, -0.8581235799587612, 1.9883124172111288, 0.4643144833997125, -0.14091033970023692, -0.7410674246516185, -0.1778249831629717, -1.2011261783540104, -0.4532986352696866, -0.24811639678059352, -0.5885203538243553, -1.1879000865794942, -1.3162561467992986, -1.3339048482563955, 2.5001355135098384, 1.7715947491239268, 0.47642124598485985, -0.5476940532316393, -0.5847474025039134, 3.0911085538402356, -0.41151065262572295, 0.10616926986975193, -0.004806690548228346, -0.5306646493600021, 1.713366401837267, 0.15611713141241892, -0.14771839651476176, 0.29340799835194936, 0.5585842161158837, 0.10532578657711926, 0.10479308688382055, -0.49998640481868817, -0.6754609243988862, -0.4585110358658262, -0.3002946233992676, 2.390055097048409, -0.09587391052724252, -0.9312613044011159, 1.2603935685296452, -1.3129782728001154]
% sd: [0.00403610664534, 0.0049610576443469, 0.00511609904761, 0.0046911984215472, 0.0041888876325703, 0.0042517533498867, 0.00487642292934684, 0.0001153559630716, 0.0045340270305638, 0.0041298270515516, 0.0042626037238552, 0.0034601781445354, 0.0040239506879387, 0.0036664548707171, 0.0032017138499669, 0.0039549260984754, 0.0037871859152116, 0.0043836527583665, 0.0038321014008648, 0.00403226198807021, 0.0042589787773994, 0.0040250302295459, 0.00395283780735389, 0.0043229573377155, 0.0034798603961973, 0.0054891837240694, 0.0043599584886348, 0.0048943905142136, 0.0045187163025618, 0.004667974765682, 0.001842578582785, 0.0041389506189805, 0.0050306151206049, 0.004186956027937, 0.0023617200044673, 0.0005124792732008, 0.0008363825580512, 0.0053194407273328, 0.0049889523641113, 0.0048868706286381, 0.0038326648141724, 0.00413433071868759, 0.005514556838062, 0.0044010995328085, 0.0033230247362334, 0.0037975267905696, 0.0044416492798839, 0.0054733281867846, 0.0045726778163172, 0.0039286943296475, 0.0042109553376197, 0.0047397427700635, 0.0034755631107726, 0.0040660530561239, 0.0050323520336436, 0.00437185624019291, 0.0040761106792788, 0.0041828014992701, 0.0042058159558989, 0.0039186466764438, 0.0044463044838059, 0.0036462159917616, 0.0]
% sdnorm: [0.011695704368284425, 0.014375998619682417, 0.014825272778357783, 0.013594008952842377, 0.01213842836364845, 0.012320598685010417, 0.014130746773555511, 0.00033427492377137506, 0.013138562581965071, 0.011967284447961446, 0.012352040561395775, 0.01002679666227597, 0.011660479212813567, 0.010624538946976052, 0.009277826864235434, 0.011460461903202325, 0.010974389614602034, 0.012702812690607232, 0.011104544312660935, 0.011684563439965111, 0.012341536304243193, 0.0116636074749237, 0.011454410518108155, 0.012526931387455253, 0.010083831279288764, 0.01590638595589093, 0.012634152172351525, 0.014182812682432402, 0.013094195630318401, 0.013526712164819257, 0.005339366937805594, 0.011993722438036791, 0.014577560112081733, 0.012132831019788976, 0.006843718811247131, 0.001485046506674976, 0.0024236433764827543, 0.015414509976669698, 0.014456831071465434, 0.014161021791778925, 0.011106176954229129, 0.0119803350345847, 0.015979911376856424, 0.012753369411225447, 0.009629357779323047, 0.011004355081752435, 0.012870873207749295, 0.0158604402728408, 0.013250563627402161, 0.01138444829894771, 0.012202375473332056, 0.013734679256897187, 0.010071378739172793, 0.011782482146523778, 0.014582593284690666, 0.012668629106956712, 0.011811626814245364, 0.012120792155767944, 0.012187482732747104, 0.011355332521840778, 0.012884362912960294, 0.01056589135269548, 0.0]
% msp: min = 0.992778383618148, max = 2.51981988839077, mean = 1.453099716371585
% msp: min = -1.3339048482563955, max = 3.0911085538402356, scale = 3.0911085538402356
 \draw[gray] (3.2, 0) -- (3.2, 63);
 \path[fill=blue,opacity=0.2] (2.2, -0.3) rectangle (4.2, 63.1);
 \node[anchor=base] at (3.2, 63.5) {msp};
 \draw (2.2,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(3.2, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(4.2, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (2.2, -0.5){0.99};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (4.2, -0.5){2.52};
% msp/Korean-Kaist shift: -2.07, pos: -0.43152960338426816
  \node[Koreanic, anchor=south west,xshift=-2.07mm] at (2.768470396615732,0) {kor.kai};
  \node[dot] at (2.768470396615732,0) {};
% msp/Korean-GSD shift: -2.07, pos: -0.42582009782996755
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.7741799021700326,1) {kor.gsd};
  \node[dot] at (2.7741799021700326,1) {};
% msp/Vietnamese-VTB shift: -2.07, pos: -0.42475967761434263
  \node[Austroasiatic, anchor=south west,xshift=-2.07mm] at (2.7752403223856574,2) {vie};
  \node[dot] at (2.7752403223856574,2) {};
% msp/Chinese-GSD shift: -2.07, pos: -0.42397670921791203
  \node[SinoTibetan, anchor=south west,xshift=-2.07mm] at (2.776023290782088,3) {cmn};
  \node[dot] at (2.776023290782088,3) {};
% msp/Indonesian-GSD shift: -2.07, pos: -0.3885745703953983
  \node[Austronesian, anchor=south west,xshift=-2.07mm] at (2.811425429604602,4) {ind};
  \node[dot] at (2.811425429604602,4) {};
% msp/Japanese-GSD shift: -2.07, pos: -0.38429581682070263
  \node[Japonic, anchor=south west,xshift=-2.07mm] at (2.8157041831792977,5) {jpn};
  \node[dot] at (2.8157041831792977,5) {};
% msp/Urdu-UDTB shift: -2.07, pos: -0.30127098035562816
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.898729019644372,6) {urd};
  \node[dot] at (2.898729019644372,6) {};
% msp/Dutch-LassySmall shift: -2.07, pos: -0.291088568560894
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.908911431439106,7) {nld.las};
  \node[dot] at (2.908911431439106,7) {};
% msp/Afrikaans-AfriBooms shift: -2.07, pos: -0.28560727564517435
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.9143927243548258,8) {afr};
  \node[dot] at (2.9143927243548258,8) {};
% msp/German-GSD shift: -2.07, pos: -0.27761030226281513
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.9223896977371853,9) {deu};
  \node[dot] at (2.9223896977371853,9) {};
% msp/Dutch-Alpino shift: -2.07, pos: -0.27290560474970227
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.9270943952502977,10) {nld.alp};
  \node[dot] at (2.9270943952502977,10) {};
% msp/English-EWT shift: -2.07, pos: -0.2630601627548413
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.9369398372451587,11) {eng.ewt};
  \node[dot] at (2.9369398372451587,11) {};
% msp/English-GUM shift: -2.07, pos: -0.24625178878564863
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.9537482112143514,12) {eng.gum};
  \node[dot] at (2.9537482112143514,12) {};
% msp/Hindi-HDTB shift: -2.07, pos: -0.23974163693829326
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.960258363061707,13) {hin};
  \node[dot] at (2.960258363061707,13) {};
% msp/English-ParTUT shift: -2.07, pos: -0.23868717705310802
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.9613128229468924,14) {eng.par};
  \node[dot] at (2.9613128229468924,14) {};
% msp/Spanish-GSD shift: -2.07, pos: -0.21851737415036038
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.98148262584964,15) {spa.gsd};
  \node[dot] at (2.98148262584964,15) {};
% msp/French-GSD shift: -2.07, pos: -0.2117837708775118
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.9882162291224885,16) {fra.gsd};
  \node[dot] at (2.9882162291224885,16) {};
% msp/English-LinES shift: -2.07, pos: -0.2011322391111297
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.9988677608888703,17) {eng.lin};
  \node[dot] at (2.9988677608888703,17) {};
% msp/Danish-DDT shift: -2.07, pos: -0.1929199943640972
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.007080005635903,18) {dan};
  \node[dot] at (3.007080005635903,18) {};
% msp/Italian-PoSTWITA shift: -2.07, pos: -0.19039135752550898
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.009608642474491,19) {ita.pos};
  \node[dot] at (3.009608642474491,19) {};
% msp/Norwegian-Nynorsk shift: -2.07, pos: -0.18917077557093653
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.0108292244290635,20) {nno};
  \node[dot] at (3.0108292244290635,20) {};
% msp/Catalan-AnCora shift: -2.07, pos: -0.18803100787584964
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.0119689921241504,21) {cat};
  \node[dot] at (3.0119689921241504,21) {};
% msp/Norwegian-Bokmaal shift: -2.07, pos: -0.17718370082836857
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.0228162991716316,22) {nob};
  \node[dot] at (3.0228162991716316,22) {};
% msp/Portuguese-Bosque shift: -2.07, pos: -0.1716745433287134
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.0283254566712867,23) {por};
  \node[dot] at (3.0283254566712867,23) {};
% msp/Spanish-AnCora shift: -2.07, pos: -0.16174986937858607
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.0382501306214142,24) {spa.anc};
  \node[dot] at (3.0382501306214142,24) {};
% msp/French-Sequoia shift: -2.07, pos: -0.15160200979490776
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.0483979902050926,25) {fra.seq};
  \node[dot] at (3.0483979902050926,25) {};
% msp/Swedish-LinES shift: -2.07, pos: -0.14833223352709354
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.0516677664729066,26) {swe.lin};
  \node[dot] at (3.0516677664729066,26) {};
% msp/Italian-ISDT shift: -2.07, pos: -0.14664597744603033
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.05335402255397,27) {ita.isd};
  \node[dot] at (3.05335402255397,27) {};
% msp/Persian-Seraji shift: -2.07, pos: -0.13312720839728617
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.066872791602714,28) {fas};
  \node[dot] at (3.066872791602714,28) {};
% msp/Swedish-Talbanken shift: -2.07, pos: -0.09714787370576063
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.1028521262942395,29) {swe.tal};
  \node[dot] at (3.1028521262942395,29) {};
% msp/Italian-ParTUT shift: -2.07, pos: -0.0802677720497219
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.119732227950278,30) {ita.par};
  \node[dot] at (3.119732227950278,30) {};
% msp/Hungarian-Szeged shift: -2.07, pos: -0.05752789980217648
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.1424721001978235,31) {hun};
  \node[dot] at (3.1424721001978235,31) {};
% msp/Russian-GSD shift: -2.07, pos: -0.04778816205960931
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.1522118379403907,32) {rus.gsd};
  \node[dot] at (3.1522118379403907,32) {};
% msp/Hebrew-HTB shift: -2.07, pos: -0.045585697572858484
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (3.1544143024271416,33) {heb};
  \node[dot] at (3.1544143024271416,33) {};
% msp/Ukrainian-IU shift: -2.07, pos: -0.03101602834624933
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.1689839716537507,34) {ukr};
  \node[dot] at (3.1689839716537507,34) {};
% msp/Bulgarian-BTB shift: -2.07, pos: -0.02119755630065884
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.1788024436993414,35) {bul};
  \node[dot] at (3.1788024436993414,35) {};
% msp/Polish-SZ shift: -2.07, pos: -0.00155500541779963
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.1984449945822004,36) {pol.sz};
  \node[dot] at (3.1984449945822004,36) {};
% msp/Estonian-EDT shift: 2.07, pos: 0.01705061032884436
  \node[Uralic, anchor=south east,xshift=2.07mm] at (3.2170506103288443,37) {est};
  \node[dot] at (3.2170506103288443,37) {};
% msp/Czech-PDT shift: 2.07, pos: 0.01852053986223915
  \node[IE, anchor=south east,xshift=2.07mm] at (3.218520539862239,38) {ces.pdt};
  \node[dot] at (3.218520539862239,38) {};
% msp/Slovenian-SSJ shift: 2.07, pos: 0.03390145802341071
  \node[IE, anchor=south east,xshift=2.07mm] at (3.2339014580234107,39) {slv};
  \node[dot] at (3.2339014580234107,39) {};
% msp/Slovak-SNK shift: 2.07, pos: 0.03407379092082285
  \node[IE, anchor=south east,xshift=2.07mm] at (3.234073790920823,40) {slk};
  \node[dot] at (3.234073790920823,40) {};
% msp/Polish-LFG shift: 2.07, pos: 0.034346664965179775
  \node[IE, anchor=south east,xshift=2.07mm] at (3.2343466649651798,41) {pol.lfg};
  \node[dot] at (3.2343466649651798,41) {};
% msp/Romanian-RRT shift: 2.07, pos: 0.05050522448280471
  \node[IE, anchor=south east,xshift=2.07mm] at (3.2505052244828048,42) {ron.rrt};
  \node[dot] at (3.2505052244828048,42) {};
% msp/Czech-FicTree shift: 2.07, pos: 0.06974029006048549
  \node[IE, anchor=south east,xshift=2.07mm] at (3.2697402900604855,43) {ces.fic};
  \node[dot] at (3.2697402900604855,43) {};
% msp/Czech-CAC shift: 2.07, pos: 0.06979960446168518
  \node[IE, anchor=south east,xshift=2.07mm] at (3.2697996044616855,44) {ces.cac};
  \node[dot] at (3.2697996044616855,44) {};
% msp/Croatian-SET shift: 2.07, pos: 0.08047447312566813
  \node[IE, anchor=south east,xshift=2.07mm] at (3.2804744731256683,45) {hrv};
  \node[dot] at (3.2804744731256683,45) {};
% msp/Russian-SynTagRus shift: 2.07, pos: 0.09491999172511564
  \node[IE, anchor=south east,xshift=2.07mm] at (3.294919991725116,46) {rus.syn};
  \node[dot] at (3.294919991725116,46) {};
% msp/Greek-GDT shift: 2.07, pos: 0.1502096983371457
  \node[IE, anchor=south east,xshift=2.07mm] at (3.350209698337146,47) {ell};
  \node[dot] at (3.350209698337146,47) {};
% msp/Latvian-LVTB shift: 2.07, pos: 0.1541263393655258
  \node[IE, anchor=south east,xshift=2.07mm] at (3.354126339365526,48) {lav};
  \node[dot] at (3.354126339365526,48) {};
% msp/Finnish-TDT shift: 2.07, pos: 0.17147872667478353
  \node[IE, anchor=south east,xshift=2.07mm] at (3.3714787266747837,49) {fin.tdt};
  \node[dot] at (3.3714787266747837,49) {};
% msp/Serbian-SET shift: 2.07, pos: 0.18070676146974107
  \node[IE, anchor=south east,xshift=2.07mm] at (3.3807067614697415,50) {srp};
  \node[dot] at (3.3807067614697415,50) {};
% msp/Finnish-FTB shift: 2.07, pos: 0.1927550102113723
  \node[Uralic, anchor=south east,xshift=2.07mm] at (3.3927550102113724,51) {fin.ftb};
  \node[dot] at (3.3927550102113724,51) {};
% msp/Arabic-PADT shift: 2.07, pos: 0.19954170081050812
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (3.3995417008105084,52) {ara};
  \node[dot] at (3.3995417008105084,52) {};
% msp/Basque-BDT shift: 2.07, pos: 0.30586534927105696
  \node[Basque, anchor=south east,xshift=2.07mm] at (3.505865349271057,53) {eus};
  \node[dot] at (3.505865349271057,53) {};
% msp/Uyghur-UDT shift: 2.07, pos: 0.407748076968632
  \node[Turkic, anchor=south east,xshift=2.07mm] at (3.6077480769686323,54) {uig};
  \node[dot] at (3.6077480769686323,54) {};
% msp/Ancient_Greek-Perseus shift: 2.07, pos: 0.49746809885838283
  \node[IE, anchor=south east,xshift=2.07mm] at (3.697468098858383,55) {grc.per};
  \node[dot] at (3.697468098858383,55) {};
% msp/Romanian-Nonstandard shift: 2.07, pos: 0.5542886546991913
  \node[IE, anchor=south east,xshift=2.07mm] at (3.7542886546991916,56) {ron.non};
  \node[dot] at (3.7542886546991916,56) {};
% msp/Latin-PROIEL shift: 2.07, pos: 0.5731260220295362
  \node[IE, anchor=south east,xshift=2.07mm] at (3.7731260220295364,57) {lat.pro};
  \node[dot] at (3.7731260220295364,57) {};
% msp/Gothic-PROIEL shift: 2.07, pos: 0.6432360373565499
  \node[IE, anchor=south east,xshift=2.07mm] at (3.84323603735655,58) {got};
  \node[dot] at (3.84323603735655,58) {};
% msp/Ancient_Greek-PROIEL shift: 2.07, pos: 0.643626505148867
  \node[IE, anchor=south east,xshift=2.07mm] at (3.843626505148867,59) {grc.pro};
  \node[dot] at (3.843626505148867,59) {};
% msp/Turkish-IMST shift: 1.5648977600136456, pos: 0.7732032231864282
  \node[Turkic, anchor=south east,xshift=1.5648977600136456mm] at (3.9732032231864283,60) {tur};
  \node[dot] at (3.9732032231864283,60) {};
% msp/Latin-ITTB shift: 1.3191752755540715, pos: 0.8088151774559317
  \node[IE, anchor=south east,xshift=1.3191752755540715mm] at (4.008815177455932,61) {lat.itt};
  \node[dot] at (4.008815177455932,61) {};
% msp/Old_Church_Slavonic-PROIEL shift: 0.0, pos: 1.0
  \node[IE, anchor=south east,xshift=0.0mm] at (4.2,62) {chu};
  \node[dot] at (4.2,62) {};
% [0.11848038845500286, -0.07572079958611816, -0.037773363605000165, -0.1428082523617082, 0.14438453188627987, 0.037851129426547836, 0.00074556080472582, 0.12656539066955586, 0.06872607391621782, 0.05587732414890084, -0.08400492752443517, -0.013493623707245161, -0.03370042182464217, -0.029042794374367187, 0.011829858445455865, -0.13527625209110916, -0.08192791307469116, -0.10733701481191116, 0.0013708000273728316, 0.03263525988793181, 0.05165871391143584, 0.1278442630580069, -0.02422195702621216, 0.06941083675520282, 0.04173303721782384, 0.08597974058880187, 0.0914565190128328, -0.23656478157031816, -0.20894414789990517, 0.1710926497254568, -0.08951483371868718, 0.04477878397159585, 0.13287036139095587, 0.04869275445915283, -0.10364987616414917, -0.19508912147544216, -0.21046593569161418, 0.1907471468299088, 0.05199531154042686, 0.05520836185243683, -0.027612376637073166, -0.030777053984701153, 0.03641446019843386, -0.22600492051334717, 0.017693960538647857, 0.06615735386841881, -0.002866840789067182, -0.04710674187397418, 0.03647188624470982, 0.05470997555525281, 0.06898125411594586, 0.11768664458880385, -0.024375108734401185, 0.021315016275628818, 7.81845383118207e-05, -0.02432538610842916, -0.025778999678142178, 0.10129494451762988, 0.14487319220969586, 0.01482014529268183, -0.2640439518752832, 0.09417395253315586, -0.05417837175737017]
% [1.1488564349121755, -0.7342339858570389, -0.36627303819452833, -1.3847538974487774, 1.4000384428375887, 0.36702710193171134, 0.007229401754138076, 1.2272534332812013, 0.6664089584318266, 0.5418198256373761, -0.8145618258791516, -0.13084221472011476, -0.32677936810781993, -0.2816162374205483, 0.11470935550083641, -1.311719135396792, -0.7944218563271424, -1.040803645050175, 0.013292093763038009, 0.31645092336543995, 0.5009136674039507, 1.2396541418884446, -0.23487052632595415, 0.6730488268878236, 0.4046683926457176, 0.8337107899088227, 0.8868168964728278, -2.2938730630839466, -2.0260469431463224, 1.6590162656152743, -0.867989159040141, 0.43420176777060376, 1.2883901857823483, 0.47215395749011946, -1.0050509519915807, -1.8917003523629223, -2.0408031042281176, 1.8495979793306039, 0.5041775185533701, 0.5353331686553373, -0.26774605482297126, -0.2984326518425617, 0.3530963011546199, -2.1914783589031184, 0.17157118312139824, 0.6415011184518573, -0.027798596302200582, -0.4567750345468832, 0.35365313831270156, 0.5305005181883837, 0.668883337680094, 1.141159821487405, -0.23635557653354675, 0.20668309690606787, 0.0007581238643920057, -0.23587343632828917, -0.24996853953665432, 0.9822161317216461, 1.4047767844683299, 0.14370495832985236, -2.5603274699488963, 0.9131667508831622, -0.5253457710442758]
% sd: [0.0114582477322005, 0.0042817378584437, 0.0045945881857213, 0.0082023475630552, 0.00639943772019693, 0.0063293979449403, 0.0076662360087041, 0.0089975859517076, 0.0062460252209908, 0.006535334452834, 0.0048973455887454, 0.0049358502409364, 0.0064738340263585, 0.0065217192771624, 0.0076611209387825, 0.0067273458870896, 0.0065337446285524, 0.0063765940468076, 0.009214084031066, 0.0053884630607104, 0.0051752138529358, 0.0072233003157853, 0.00718746434546762, 0.0085131508049065, 0.0066893126251058, 0.0098094032630867, 0.0073274604446737, 0.00872993880250989, 0.0053520602100209, 0.0075007964362423, 0.0057888046228275, 0.0082457810225125, 0.0095241647236379, 0.0079144073844571, 0.0080110339190693, 0.0033021310869161, 0.0027628152120056, 0.0082114962068255, 0.0058719177129674, 0.0059981681108851, 0.0069059917524093, 0.007650794709712, 0.0076121227461301, 0.00648028006106404, 0.00493857393947323, 0.0057305301714724, 0.0080807906161491, 0.0069957196830192, 0.007716684426068, 0.0064636342590327, 0.0059991198470959, 0.00730725058670801, 0.0056103178425839, 0.0061603223779147, 0.0078694548040377, 0.0068202354827171, 0.0061000112122899, 0.006766034836224, 0.0065292682871117, 0.0058469707694736, 0.0067374673878241, 0.0063643192835308, 0.0071478920755953]
% sdnorm: [0.11110599662623354, 0.04151828125671892, 0.04455186442051614, 0.07953484878031954, 0.062052760803195224, 0.06137361341388749, 0.07433639174385441, 0.08724595398520732, 0.06056518181052625, 0.06337049648763664, 0.04748758057757141, 0.04786094462558418, 0.06277415171169884, 0.0632384756326517, 0.0742867929784293, 0.0652323537510861, 0.06335508060421396, 0.06183125493616871, 0.08934524834826967, 0.052249748184568026, 0.05018195681600058, 0.0700414233723141, 0.06969393645369698, 0.08254858218420721, 0.06486356058336802, 0.09511781830227267, 0.07105142203871928, 0.08465068776730097, 0.05189676445612876, 0.07273219108338778, 0.05613169848704952, 0.07995600548007974, 0.09235197548386262, 0.07674280925913057, 0.07767975770705578, 0.03201943036815651, 0.02678990233047176, 0.0796235594809113, 0.05693761252630778, 0.058161811602200054, 0.06696461049517112, 0.07418666370918296, 0.07381167731024296, 0.06283665630463356, 0.047887355229327154, 0.0555666346878562, 0.07835616020170816, 0.06783466596862771, 0.07482556965486087, 0.06267524869087272, 0.058171040203527036, 0.07085545521521952, 0.05440098432664235, 0.05973415598387107, 0.0763069222574573, 0.06613306661221563, 0.059149342989681566, 0.06560750485206285, 0.06331167533068242, 0.056695712099258395, 0.06533049785241318, 0.06171223151835698, 0.06931022014857902]
% ws: min = 0.161460688711367, max = 0.616251787416559, mean = 0.42550464058665016
% ws: min = -2.5603274699488963, max = 1.8495979793306039, scale = 2.5603274699488963
 \draw[gray] (5.3, 0) -- (5.3, 63);
 \path[fill=blue,opacity=0.2] (4.3, -0.3) rectangle (6.3, 63.1);
 \node[anchor=base] at (5.3, 63.5) {ws};
 \draw (4.3,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(5.3, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(6.3, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (4.3, -0.5){0.16};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (6.3, -0.5){0.62};
% ws/Urdu-UDTB shift: -0.0, pos: -1.0
  \node[IE, anchor=south west,xshift=-0.0mm] at (4.3,0) {urd};
  \node[dot] at (4.3,0) {};
% ws/Hebrew-HTB shift: -0.7180860374102263, pos: -0.8959295597956194
  \node[Afroasiatic, anchor=south west,xshift=-0.7180860374102263mm] at (4.40407044020438,1) {heb};
  \node[dot] at (4.40407044020438,1) {};
% ws/Persian-Seraji shift: -0.9940364645100128, pos: -0.8559367442739112
  \node[IE, anchor=south west,xshift=-0.9940364645100128mm] at (4.444063255726089,2) {fas};
  \node[dot] at (4.444063255726089,2) {};
% ws/Korean-Kaist shift: -1.4001014188801881, pos: -0.7970867508869293
  \node[Koreanic, anchor=south west,xshift=-1.4001014188801881mm] at (4.502913249113071,3) {kor.kai};
  \node[dot] at (4.502913249113071,3) {};
% ws/Hindi-HDTB shift: -1.4398687973344841, pos: -0.7913233627051472
  \node[IE, anchor=south west,xshift=-1.4398687973344841mm] at (4.508676637294853,4) {hin};
  \node[dot] at (4.508676637294853,4) {};
% ws/Korean-GSD shift: -1.8019285288671705, pos: -0.7388509378453376
  \node[IE, anchor=south west,xshift=-1.8019285288671705mm] at (4.561149062154662,5) {kor.gsd};
  \node[dot] at (4.561149062154662,5) {};
% ws/Arabic-PADT shift: -2.07, pos: -0.5408503067290907
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (4.759149693270909,6) {ara};
  \node[dot] at (4.759149693270909,6) {};
% ws/English-EWT shift: -2.07, pos: -0.5123247517330171
  \node[IE, anchor=south west,xshift=-2.07mm] at (4.787675248266983,7) {eng.ewt};
  \node[dot] at (4.787675248266983,7) {};
% ws/English-LinES shift: -2.07, pos: -0.40651192367629024
  \node[IE, anchor=south west,xshift=-2.07mm] at (4.89348807632371,8) {eng.lin};
  \node[dot] at (4.89348807632371,8) {};
% ws/Japanese-GSD shift: -2.07, pos: -0.3925478142105163
  \node[Japonic, anchor=south west,xshift=-2.07mm] at (4.9074521857894835,9) {jpn};
  \node[dot] at (4.9074521857894835,9) {};
% ws/Indonesian-GSD shift: -2.07, pos: -0.33901489915954613
  \node[Austronesian, anchor=south west,xshift=-2.07mm] at (4.960985100840453,10) {ind};
  \node[dot] at (4.960985100840453,10) {};
% ws/Czech-FicTree shift: -2.07, pos: -0.3181475164563266
  \node[IE, anchor=south west,xshift=-2.07mm] at (4.9818524835436735,11) {ces.fic};
  \node[dot] at (4.9818524835436735,11) {};
% ws/English-GUM shift: -2.07, pos: -0.3102813470743252
  \node[IE, anchor=south west,xshift=-2.07mm] at (4.989718652925674,12) {eng.gum};
  \node[dot] at (4.989718652925674,12) {};
% ws/Ancient_Greek-Perseus shift: -2.07, pos: -0.28677346725170827
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.013226532748291,13) {grc.per};
  \node[dot] at (5.013226532748291,13) {};
% ws/Vietnamese-VTB shift: -2.07, pos: -0.20518694472108354
  \node[Austroasiatic, anchor=south west,xshift=-2.07mm] at (5.094813055278916,14) {vie};
  \node[dot] at (5.094813055278916,14) {};
% ws/Romanian-Nonstandard shift: -2.07, pos: -0.17840492667760205
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.121595073322398,15) {ron.non};
  \node[dot] at (5.121595073322398,15) {};
% ws/Ancient_Greek-PROIEL shift: -2.07, pos: -0.14305710597318205
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.156942894026818,16) {grc.pro};
  \node[dot] at (5.156942894026818,16) {};
% ws/Danish-DDT shift: -2.07, pos: -0.12763186426084097
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.172368135739159,17) {dan};
  \node[dot] at (5.172368135739159,17) {};
% ws/Norwegian-Nynorsk shift: -2.07, pos: -0.11656034446582661
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.1834396555341735,18) {nno};
  \node[dot] at (5.1834396555341735,18) {};
% ws/Dutch-Alpino shift: -2.07, pos: -0.1099922727564882
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.190007727243511,19) {nld.alp};
  \node[dot] at (5.190007727243511,19) {};
% ws/Norwegian-Bokmaal shift: -2.07, pos: -0.10457492565523871
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.195425074344761,20) {nob};
  \node[dot] at (5.195425074344761,20) {};
% ws/Swedish-LinES shift: -2.07, pos: -0.09763147193887806
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.202368528061122,21) {swe.lin};
  \node[dot] at (5.202368528061122,21) {};
% ws/Slovak-SNK shift: -2.07, pos: -0.0923145883906266
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.207685411609373,22) {slk};
  \node[dot] at (5.207685411609373,22) {};
% ws/Spanish-GSD shift: -2.07, pos: -0.09212627646142357
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.207873723538576,23) {spa.gsd};
  \node[dot] at (5.207873723538576,23) {};
% ws/French-GSD shift: -2.07, pos: -0.09173456484870747
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.208265435151293,24) {fra.gsd};
  \node[dot] at (5.208265435151293,24) {};
% ws/Czech-PDT shift: -2.07, pos: -0.05110370304417597
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.248896296955824,25) {ces.pdt};
  \node[dot] at (5.248896296955824,25) {};
% ws/Portuguese-Bosque shift: -2.07, pos: -0.01085743781937216
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.289142562180627,26) {por};
  \node[dot] at (5.289142562180627,26) {};
% ws/Spanish-AnCora shift: 2.07, pos: 0.0002961042574788832
  \node[IE, anchor=south east,xshift=2.07mm] at (5.3002961042574785,27) {spa.anc};
  \node[dot] at (5.3002961042574785,27) {};
% ws/Catalan-AnCora shift: 2.07, pos: 0.002823623868036839
  \node[IE, anchor=south east,xshift=2.07mm] at (5.302823623868036,28) {cat};
  \node[dot] at (5.302823623868036,28) {};
% ws/English-ParTUT shift: 2.07, pos: 0.005191560032476361
  \node[IE, anchor=south east,xshift=2.07mm] at (5.305191560032476,29) {eng.par};
  \node[dot] at (5.305191560032476,29) {};
% ws/Dutch-LassySmall shift: 2.07, pos: 0.044802610934423164
  \node[IE, anchor=south east,xshift=2.07mm] at (5.344802610934423,30) {nld.las};
  \node[dot] at (5.344802610934423,30) {};
% ws/Ukrainian-IU shift: 2.07, pos: 0.05612756962402184
  \node[IE, anchor=south east,xshift=2.07mm] at (5.356127569624022,31) {ukr};
  \node[dot] at (5.356127569624022,31) {};
% ws/Polish-LFG shift: 2.07, pos: 0.06701142144321982
  \node[IE, anchor=south east,xshift=2.07mm] at (5.36701142144322,32) {pol.lfg};
  \node[dot] at (5.36701142144322,32) {};
% ws/Slovenian-SSJ shift: 2.07, pos: 0.0807252585194476
  \node[IE, anchor=south east,xshift=2.07mm] at (5.380725258519448,33) {slv};
  \node[dot] at (5.380725258519448,33) {};
% ws/Estonian-EDT shift: 2.07, pos: 0.12359783155853742
  \node[Uralic, anchor=south east,xshift=2.07mm] at (5.423597831558538,34) {est};
  \node[dot] at (5.423597831558538,34) {};
% ws/Old_Church_Slavonic-PROIEL shift: 2.07, pos: 0.1379106013972766
  \node[IE, anchor=south east,xshift=2.07mm] at (5.4379106013972764,35) {chu};
  \node[dot] at (5.4379106013972764,35) {};
% ws/Romanian-RRT shift: 2.07, pos: 0.1381280880917004
  \node[IE, anchor=south east,xshift=2.07mm] at (5.4381280880917,36) {ron.rrt};
  \node[dot] at (5.4381280880917,36) {};
% ws/Bulgarian-BTB shift: 2.07, pos: 0.14335162444632019
  \node[IE, anchor=south east,xshift=2.07mm] at (5.44335162444632,37) {bul};
  \node[dot] at (5.44335162444632,37) {};
% ws/German-GSD shift: 2.07, pos: 0.15805337301395853
  \node[IE, anchor=south east,xshift=2.07mm] at (5.458053373013958,38) {deu};
  \node[dot] at (5.458053373013958,38) {};
% ws/Italian-ISDT shift: 2.07, pos: 0.16958837213868988
  \node[IE, anchor=south east,xshift=2.07mm] at (5.4695883721386895,39) {ita.isd};
  \node[dot] at (5.4695883721386895,39) {};
% ws/Italian-PoSTWITA shift: 2.07, pos: 0.1844115500973567
  \node[IE, anchor=south east,xshift=2.07mm] at (5.484411550097357,40) {ita.pos};
  \node[dot] at (5.484411550097357,40) {};
% ws/Finnish-FTB shift: 2.07, pos: 0.1956443749025389
  \node[Uralic, anchor=south east,xshift=2.07mm] at (5.495644374902539,41) {fin.ftb};
  \node[dot] at (5.495644374902539,41) {};
% ws/Latin-PROIEL shift: 2.07, pos: 0.1969191536906931
  \node[IE, anchor=south east,xshift=2.07mm] at (5.496919153690693,42) {lat.pro};
  \node[dot] at (5.496919153690693,42) {};
% ws/Russian-GSD shift: 2.07, pos: 0.20720026028505348
  \node[IE, anchor=south east,xshift=2.07mm] at (5.507200260285053,43) {rus.gsd};
  \node[dot] at (5.507200260285053,43) {};
% ws/Latvian-LVTB shift: 2.07, pos: 0.20908777292696176
  \node[IE, anchor=south east,xshift=2.07mm] at (5.509087772926962,44) {lav};
  \node[dot] at (5.509087772926962,44) {};
% ws/Czech-CAC shift: 2.07, pos: 0.21162129922708314
  \node[IE, anchor=south east,xshift=2.07mm] at (5.511621299227083,45) {ces.cac};
  \node[dot] at (5.511621299227083,45) {};
% ws/Polish-SZ shift: 2.07, pos: 0.2505543240000708
  \node[IE, anchor=south east,xshift=2.07mm] at (5.55055432400007,46) {pol.sz};
  \node[dot] at (5.55055432400007,46) {};
% ws/Croatian-SET shift: 2.07, pos: 0.2602827045577603
  \node[IE, anchor=south east,xshift=2.07mm] at (5.5602827045577605,47) {hrv};
  \node[dot] at (5.5602827045577605,47) {};
% ws/Russian-SynTagRus shift: 2.07, pos: 0.26124913532777305
  \node[IE, anchor=south east,xshift=2.07mm] at (5.561249135327773,48) {rus.syn};
  \node[dot] at (5.561249135327773,48) {};
% ws/French-Sequoia shift: 2.07, pos: 0.2628760714352128
  \node[IE, anchor=south east,xshift=2.07mm] at (5.562876071435213,49) {fra.seq};
  \node[dot] at (5.562876071435213,49) {};
% ws/Gothic-PROIEL shift: 2.07, pos: 0.3256266238183444
  \node[IE, anchor=south east,xshift=2.07mm] at (5.625626623818344,50) {got};
  \node[dot] at (5.625626623818344,50) {};
% ws/Greek-GDT shift: 2.07, pos: 0.34636854343109813
  \node[IE, anchor=south east,xshift=2.07mm] at (5.646368543431098,51) {ell};
  \node[dot] at (5.646368543431098,51) {};
% ws/Uyghur-UDT shift: 2.07, pos: 0.3566601388303618
  \node[Turkic, anchor=south east,xshift=2.07mm] at (5.656660138830362,52) {uig};
  \node[dot] at (5.656660138830362,52) {};
% ws/Swedish-Talbanken shift: 2.07, pos: 0.3836291034057651
  \node[IE, anchor=south east,xshift=2.07mm] at (5.683629103405765,53) {swe.tal};
  \node[dot] at (5.683629103405765,53) {};
% ws/Serbian-SET shift: 2.07, pos: 0.44570854114617703
  \node[IE, anchor=south east,xshift=2.07mm] at (5.745708541146177,54) {srp};
  \node[dot] at (5.745708541146177,54) {};
% ws/Afrikaans-AfriBooms shift: 2.07, pos: 0.4487146462304318
  \node[IE, anchor=south east,xshift=2.07mm] at (5.7487146462304315,55) {afr};
  \node[dot] at (5.7487146462304315,55) {};
% ws/Chinese-GSD shift: 2.07, pos: 0.47933455688216986
  \node[SinoTibetan, anchor=south east,xshift=2.07mm] at (5.779334556882169,56) {cmn};
  \node[dot] at (5.779334556882169,56) {};
% ws/Finnish-TDT shift: 2.07, pos: 0.4841779641231549
  \node[IE, anchor=south east,xshift=2.07mm] at (5.784177964123154,57) {fin.tdt};
  \node[dot] at (5.784177964123154,57) {};
% ws/Italian-ParTUT shift: 2.07, pos: 0.5032130463405388
  \node[IE, anchor=south east,xshift=2.07mm] at (5.803213046340539,58) {ita.par};
  \node[dot] at (5.803213046340539,58) {};
% ws/Basque-BDT shift: 2.07, pos: 0.5468200686318978
  \node[Basque, anchor=south east,xshift=2.07mm] at (5.846820068631898,59) {eus};
  \node[dot] at (5.846820068631898,59) {};
% ws/Turkish-IMST shift: 2.07, pos: 0.548670746596477
  \node[Turkic, anchor=south east,xshift=2.07mm] at (5.8486707465964765,60) {tur};
  \node[dot] at (5.8486707465964765,60) {};
% ws/Hungarian-Szeged shift: 2.07, pos: 0.6479703417189786
  \node[IE, anchor=south east,xshift=2.07mm] at (5.947970341718978,61) {hun};
  \node[dot] at (5.947970341718978,61) {};
% ws/Latin-ITTB shift: 1.9153930670298596, pos: 0.7224068018797305
  \node[IE, anchor=south east,xshift=1.9153930670298596mm] at (6.022406801879731,62) {lat.itt};
  \node[dot] at (6.022406801879731,62) {};
% [-1.460211654753266, 0.8892681643734726, -0.08730782498032674, -0.3299911956899262, 0.9227995937780733, 0.13943962293167367, -0.9546225792337459, 0.3850845474523741, 0.6675362909443727, 0.9694533496134738, 0.29990268477817317, 1.1824040855901732, -0.3999745470629268, -0.5749064392302259, -0.573161174412796, -0.6885202534497168, -0.5930200757164972, -0.9812866767975361, -0.9125554160111964, 1.489156287130374, 1.3937284436942736, 1.6521935656101725, -0.8265798417649268, -1.0755225197864462, 0.04214124700327382, -0.7249473669558366, -0.7049993969478674, -0.912391510241207, -0.7242807750191673, 0.37260083021967283, 0.3547406682191738, -0.8565933639808261, -1.1431918619915162, -0.9136636234652968, -0.8681430571334268, 2.442837658462574, 2.2749943994573734, -0.9313163058240459, 0.1698398945831734, 1.1211214611077729, -0.41265332168416613, -0.49101499049647757, -0.5699048074885571, -0.6550510306713075, 0.7147975698315729, 0.9223075905709734, -1.0943130789270263, -0.8863922081435867, 0.08148412485217271, 1.2530326002869732, 1.1018557336453725, 0.23648775794147348, 0.8794223025207728, 0.513957536858273, -0.7910643958928159, -0.8826623274541774, -0.5691467519597264, -0.3583383472042261, 1.320526875461173, 1.1292489352783726, -0.7489661083341073, 0.21567611691777344, -0.4413451104096868]
% [-1.5822282616561114, 0.9635762166961389, -0.09460334582176737, -0.3575655585398797, 0.9999095626771711, 0.15109132397278738, -1.034391705587299, 0.41726256061772976, 0.7233162273257912, 1.0504617485571335, 0.32496282443571445, 1.2812068406853943, -0.4333967820665004, -0.6229461414015677, -0.6210550406770783, -0.7460536287219591, -0.642573369739768, -1.0632838792661303, -0.9888093721483394, 1.613591533700427, 1.5101896533346622, 1.7902523546673867, -0.8956496011372345, -1.1653941545489526, 0.045662607727423775, -0.7855246247877155, -0.76390978435925, -0.9886317702639267, -0.7848023318257623, 0.4037356926792316, 0.3843831193841492, -0.9281710804222792, -1.2387180082081208, -0.9900101824198833, -0.9406858763835461, 2.64696338320243, 2.465094989629467, -1.0091379388866473, 0.18403186982615788, 1.2148033846597701, -0.4471350065653884, -0.5320446473162873, -0.6175265687866636, -0.7097876874090803, 0.7745267014333785, 0.999376447236978, -1.1857548698108575, -0.9604599429618491, 0.08829301204229031, 1.3577371379668206, 1.1939277955811958, 0.2562488889420035, 0.9529076257196235, 0.5569042936078532, -0.8571664524777567, -0.9564183900676655, -0.6167051694520422, -0.3882814236799589, 1.4308712958356387, 1.2236099979248694, -0.8115503939249508, 0.23369820836638247, -0.4782243071138461]
% sd: [0.0219010666594886, 0.0233114054760688, 0.0253854419110995, 0.0265268961215854, 0.0255066336640555, 0.0236596457788715, 0.0234203407571659, 0.0272887949757743, 0.0223125736749552, 0.0207343078376028, 0.0257426936482219, 0.0209349915839095, 0.0266076042030205, 0.0214760866770118, 0.0308468612195978, 0.0280078154414929, 0.0259658615013249, 0.0250246075680072, 0.0285661989964291, 0.0275482364933909, 0.028053214531343, 0.0259280739668633, 0.0264802874618408, 0.0242568196728763, 0.0227819953038941, 0.025429143332769, 0.0205779211295097, 0.0268604451978878, 0.0259727456521068, 0.0226420527925533, 0.0274260364503442, 0.0231414702713425, 0.0291165599812536, 0.025612514449121, 0.0230810784080595, 0.0242550031684098, 0.0217418419885578, 0.0314279044252367, 0.0299087240000156, 0.0250774779260146, 0.0273616452285194, 0.0243011450340672, 0.0247784328583027, 0.0236250041949721, 0.0253284350539897, 0.0228228784554388, 0.0299161310265623, 0.0239174928073925, 0.026131974032929, 0.028906293476651, 0.0263048967379237, 0.0242685352557712, 0.0242129381824367, 0.0235162251822309, 0.0250312155515955, 0.0276938006393647, 0.0243333614757009, 0.0235710668032461, 0.0211867727002819, 0.0254692340417938, 0.0260371466146642, 0.0184148303766124, 0.0220758692033424]
% sdnorm: [0.02373113960312318, 0.025259327607129272, 0.027506672403020908, 0.028743507559991575, 0.02763799104849428, 0.025636667184681963, 0.02537736561886697, 0.02956907137171501, 0.02417703251708642, 0.022466885358531336, 0.027893776418497565, 0.02268433842023501, 0.028830959681726786, 0.02327064790883758, 0.03342445284980176, 0.030348173838036122, 0.028135592379302472, 0.027115686415778377, 0.03095321642798405, 0.029850192057256517, 0.03039736651690598, 0.028094647284275444, 0.02869300423847256, 0.026283741469524103, 0.024685679442018185, 0.027554025555021136, 0.022297430835629257, 0.02910492829886667, 0.028143051775951698, 0.02453404320782585, 0.02971778086806028, 0.025075192462958206, 0.031549566074603845, 0.027752719327748615, 0.025009754200943663, 0.02628177317630102, 0.023558609974641223, 0.03405404855136495, 0.03240792403543254, 0.0271729746687319, 0.029648009057486026, 0.02633177069799661, 0.026848941124620388, 0.025599130918692207, 0.02744490200135776, 0.024729978826692336, 0.03241594999981851, 0.025916060144176533, 0.028315585424326932, 0.03132172951065169, 0.02850295770699158, 0.026296436017124614, 0.026236193202044445, 0.025481262233235605, 0.02712284656845346, 0.030007919674957594, 0.026366679174638953, 0.02554068646971723, 0.0229571585944741, 0.027597466279961513, 0.02821283414120298, 0.01995359026250398, 0.023920548805682656]
% wh: min = 8.94164774121266, max = 12.8446970544285, mean = 10.401859395965927
% wh: min = -1.5822282616561114, max = 2.64696338320243, scale = 2.64696338320243
 \draw[gray] (7.4, 0) -- (7.4, 63);
 \path[fill=blue,opacity=0.2] (6.4, -0.3) rectangle (8.4, 63.1);
 \node[anchor=base] at (7.4, 63.5) {wh};
 \draw (6.4,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(7.4, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(8.4, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (6.4, -0.5){8.94};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (8.4, -0.5){12.84};
% wh/Afrikaans-AfriBooms shift: -2.07, pos: -0.5977522287225038
  \node[IE, anchor=south west,xshift=-2.07mm] at (6.8022477712774965,0) {afr};
  \node[dot] at (6.8022477712774965,0) {};
% wh/Italian-ParTUT shift: -2.07, pos: -0.4679770094550598
  \node[IE, anchor=south west,xshift=-2.07mm] at (6.93202299054494,1) {ita.par};
  \node[dot] at (6.93202299054494,1) {};
% wh/Portuguese-Bosque shift: -2.07, pos: -0.44796799129736026
  \node[IE, anchor=south west,xshift=-2.07mm] at (6.95203200870264,2) {por};
  \node[dot] at (6.95203200870264,2) {};
% wh/French-Sequoia shift: -2.07, pos: -0.44027588819116936
  \node[IE, anchor=south west,xshift=-2.07mm] at (6.959724111808831,3) {fra.seq};
  \node[dot] at (6.959724111808831,3) {};
% wh/English-LinES shift: -2.07, pos: -0.4016995044259795
  \node[IE, anchor=south west,xshift=-2.07mm] at (6.9983004955740205,4) {eng.lin};
  \node[dot] at (6.9983004955740205,4) {};
% wh/Catalan-AnCora shift: -2.07, pos: -0.3907842897077933
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.0092157102922075,5) {cat};
  \node[dot] at (7.0092157102922075,5) {};
% wh/Latin-ITTB shift: -2.07, pos: -0.38124363385251714
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.018756366147484,6) {lat.itt};
  \node[dot] at (7.018756366147484,6) {};
% wh/Italian-PoSTWITA shift: -2.07, pos: -0.3740173319746187
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.025982668025382,7) {ita.pos};
  \node[dot] at (7.025982668025382,7) {};
% wh/English-ParTUT shift: -2.07, pos: -0.3735636761820361
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.026436323817964,8) {eng.par};
  \node[dot] at (7.026436323817964,8) {};
% wh/Hebrew-HTB shift: -2.07, pos: -0.3734965797176348
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (7.026503420282365,9) {heb};
  \node[dot] at (7.026503420282365,9) {};
% wh/Romanian-Nonstandard shift: -2.07, pos: -0.3628535056649843
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.037146494335016,10) {ron.non};
  \node[dot] at (7.037146494335016,10) {};
% wh/Spanish-GSD shift: -2.07, pos: -0.3613266417424113
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.038673358257589,11) {spa.gsd};
  \node[dot] at (7.038673358257589,11) {};
% wh/Japanese-GSD shift: -2.07, pos: -0.3553830333857723
  \node[Japonic, anchor=south west,xshift=-2.07mm] at (7.044616966614228,12) {jpn};
  \node[dot] at (7.044616966614228,12) {};
% wh/Italian-ISDT shift: -2.07, pos: -0.3506550511096723
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.049344948890328,13) {ita.isd};
  \node[dot] at (7.049344948890328,13) {};
% wh/French-GSD shift: -2.07, pos: -0.338368715948625
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.0616312840513755,14) {fra.gsd};
  \node[dot] at (7.0616312840513755,14) {};
% wh/Spanish-AnCora shift: -2.07, pos: -0.32383011337342843
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.076169886626572,15) {spa.anc};
  \node[dot] at (7.076169886626572,15) {};
% wh/Urdu-UDTB shift: -2.07, pos: -0.3065967587897253
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.093403241210275,16) {urd};
  \node[dot] at (7.093403241210275,16) {};
% wh/Gothic-PROIEL shift: -2.07, pos: -0.2967644470537964
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.103235552946204,17) {got};
  \node[dot] at (7.103235552946204,17) {};
% wh/Hindi-HDTB shift: -2.07, pos: -0.2964915709851146
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.1035084290148856,18) {hin};
  \node[dot] at (7.1035084290148856,18) {};
% wh/Greek-GDT shift: -2.07, pos: -0.2885985462462399
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.111401453753761,19) {ell};
  \node[dot] at (7.111401453753761,19) {};
% wh/English-EWT shift: -2.07, pos: -0.28185264422484974
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.11814735577515,20) {eng.ewt};
  \node[dot] at (7.11814735577515,20) {};
% wh/Persian-Seraji shift: -2.07, pos: -0.2681516835152979
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.131848316484702,21) {fas};
  \node[dot] at (7.131848316484702,21) {};
% wh/English-GUM shift: -2.07, pos: -0.24275869240108272
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.157241307598918,22) {eng.gum};
  \node[dot] at (7.157241307598918,22) {};
% wh/Dutch-Alpino shift: -2.07, pos: -0.23534369434604566
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.1646563056539545,23) {nld.alp};
  \node[dot] at (7.1646563056539545,23) {};
% wh/Dutch-LassySmall shift: -2.07, pos: -0.23462925275743501
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.165370747242565,24) {nld.las};
  \node[dot] at (7.165370747242565,24) {};
% wh/Old_Church_Slavonic-PROIEL shift: -2.07, pos: -0.23329622642514558
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.166703773574855,25) {chu};
  \node[dot] at (7.166703773574855,25) {};
% wh/Swedish-LinES shift: -2.07, pos: -0.23298590882127018
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.16701409117873,26) {swe.lin};
  \node[dot] at (7.16701409117873,26) {};
% wh/Norwegian-Nynorsk shift: -2.07, pos: -0.2010018917120768
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.198998108287924,27) {nno};
  \node[dot] at (7.198998108287924,27) {};
% wh/Vietnamese-VTB shift: -2.07, pos: -0.18066903008505775
  \node[Austroasiatic, anchor=south west,xshift=-2.07mm] at (7.219330969914942,28) {vie};
  \node[dot] at (7.219330969914942,28) {};
% wh/Norwegian-Bokmaal shift: -2.07, pos: -0.1689237597327175
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.231076240267283,29) {nob};
  \node[dot] at (7.231076240267283,29) {};
% wh/Danish-DDT shift: -2.07, pos: -0.1637335766776475
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.236266423322353,30) {dan};
  \node[dot] at (7.236266423322353,30) {};
% wh/Swedish-Talbanken shift: -2.07, pos: -0.1466893823103047
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.253310617689696,31) {swe.tal};
  \node[dot] at (7.253310617689696,31) {};
% wh/Arabic-PADT shift: -2.07, pos: -0.13508519264338248
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (7.264914807356618,32) {ara};
  \node[dot] at (7.264914807356618,32) {};
% wh/Ancient_Greek-PROIEL shift: -2.07, pos: -0.0357403303808878
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.364259669619113,33) {grc.pro};
  \node[dot] at (7.364259669619113,33) {};
% wh/German-GSD shift: 2.07, pos: 0.017250940461510593
  \node[IE, anchor=south east,xshift=2.07mm] at (7.417250940461511,34) {deu};
  \node[dot] at (7.417250940461511,34) {};
% wh/Romanian-RRT shift: 2.07, pos: 0.033356340553328305
  \node[IE, anchor=south east,xshift=2.07mm] at (7.4333563405533285,35) {ron.rrt};
  \node[dot] at (7.4333563405533285,35) {};
% wh/Bulgarian-BTB shift: 2.07, pos: 0.0570810026808869
  \node[IE, anchor=south east,xshift=2.07mm] at (7.457081002680887,36) {bul};
  \node[dot] at (7.457081002680887,36) {};
% wh/Latin-PROIEL shift: 2.07, pos: 0.06952565758711282
  \node[IE, anchor=south east,xshift=2.07mm] at (7.469525657587113,37) {lat.pro};
  \node[dot] at (7.469525657587113,37) {};
% wh/Uyghur-UDT shift: 2.07, pos: 0.08828917311415263
  \node[Turkic, anchor=south east,xshift=2.07mm] at (7.488289173114153,38) {uig};
  \node[dot] at (7.488289173114153,38) {};
% wh/Serbian-SET shift: 2.07, pos: 0.09680862628027012
  \node[IE, anchor=south east,xshift=2.07mm] at (7.496808626280271,39) {srp};
  \node[dot] at (7.496808626280271,39) {};
% wh/Czech-FicTree shift: 2.07, pos: 0.12276816011053314
  \node[IE, anchor=south east,xshift=2.07mm] at (7.522768160110534,40) {ces.fic};
  \node[dot] at (7.522768160110534,40) {};
% wh/Indonesian-GSD shift: 2.07, pos: 0.14521663647613556
  \node[Austronesian, anchor=south east,xshift=2.07mm] at (7.545216636476136,41) {ind};
  \node[dot] at (7.545216636476136,41) {};
% wh/Hungarian-Szeged shift: 2.07, pos: 0.1525278722181535
  \node[IE, anchor=south east,xshift=2.07mm] at (7.552527872218154,42) {hun};
  \node[dot] at (7.552527872218154,42) {};
% wh/Chinese-GSD shift: 2.07, pos: 0.15763820658255742
  \node[SinoTibetan, anchor=south east,xshift=2.07mm] at (7.557638206582558,43) {cmn};
  \node[dot] at (7.557638206582558,43) {};
% wh/Slovenian-SSJ shift: 2.07, pos: 0.21039365226657658
  \node[IE, anchor=south east,xshift=2.07mm] at (7.610393652266577,44) {slv};
  \node[dot] at (7.610393652266577,44) {};
% wh/Croatian-SET shift: 2.07, pos: 0.2732626495386901
  \node[IE, anchor=south east,xshift=2.07mm] at (7.673262649538691,45) {hrv};
  \node[dot] at (7.673262649538691,45) {};
% wh/Polish-LFG shift: 2.07, pos: 0.2926095262021785
  \node[IE, anchor=south east,xshift=2.07mm] at (7.692609526202179,46) {pol.lfg};
  \node[dot] at (7.692609526202179,46) {};
% wh/Slovak-SNK shift: 2.07, pos: 0.36000030516733017
  \node[IE, anchor=south east,xshift=2.07mm] at (7.76000030516733,47) {slk};
  \node[dot] at (7.76000030516733,47) {};
% wh/Ancient_Greek-Perseus shift: 2.07, pos: 0.3640308070791503
  \node[IE, anchor=south east,xshift=2.07mm] at (7.764030807079151,48) {grc.per};
  \node[dot] at (7.764030807079151,48) {};
% wh/Polish-SZ shift: 2.07, pos: 0.3775558262645409
  \node[IE, anchor=south east,xshift=2.07mm] at (7.777555826264541,49) {pol.sz};
  \node[dot] at (7.777555826264541,49) {};
% wh/Basque-BDT shift: 2.07, pos: 0.37775723269259204
  \node[Basque, anchor=south east,xshift=2.07mm] at (7.777757232692593,50) {eus};
  \node[dot] at (7.777757232692593,50) {};
% wh/Czech-CAC shift: 2.07, pos: 0.3968554137255317
  \node[IE, anchor=south east,xshift=2.07mm] at (7.796855413725532,51) {ces.cac};
  \node[dot] at (7.796855413725532,51) {};
% wh/Russian-SynTagRus shift: 2.07, pos: 0.45105565235916545
  \node[IE, anchor=south east,xshift=2.07mm] at (7.8510556523591655,52) {rus.syn};
  \node[dot] at (7.8510556523591655,52) {};
% wh/Latvian-LVTB shift: 2.07, pos: 0.458942270364934
  \node[IE, anchor=south east,xshift=2.07mm] at (7.858942270364935,53) {lav};
  \node[dot] at (7.858942270364935,53) {};
% wh/Ukrainian-IU shift: 2.07, pos: 0.46226933311199947
  \node[IE, anchor=south east,xshift=2.07mm] at (7.862269333112,54) {ukr};
  \node[dot] at (7.862269333112,54) {};
% wh/Czech-PDT shift: 2.07, pos: 0.4840289249242751
  \node[IE, anchor=south east,xshift=2.07mm] at (7.884028924924276,55) {ces.pdt};
  \node[dot] at (7.884028924924276,55) {};
% wh/Russian-GSD shift: 2.07, pos: 0.5129414130104669
  \node[IE, anchor=south east,xshift=2.07mm] at (7.912941413010468,56) {rus.gsd};
  \node[dot] at (7.912941413010468,56) {};
% wh/Turkish-IMST shift: 2.07, pos: 0.5405708688363109
  \node[Turkic, anchor=south east,xshift=2.07mm] at (7.9405708688363115,57) {tur};
  \node[dot] at (7.9405708688363115,57) {};
% wh/Finnish-FTB shift: 2.07, pos: 0.5705366620929823
  \node[Uralic, anchor=south east,xshift=2.07mm] at (7.970536662092982,58) {fin.ftb};
  \node[dot] at (7.970536662092982,58) {};
% wh/Estonian-EDT shift: 2.07, pos: 0.6096010031495873
  \node[Uralic, anchor=south east,xshift=2.07mm] at (8.009601003149587,59) {est};
  \node[dot] at (8.009601003149587,59) {};
% wh/Finnish-TDT shift: 2.07, pos: 0.6763419418750889
  \node[IE, anchor=south east,xshift=2.07mm] at (8.07634194187509,60) {fin.tdt};
  \node[dot] at (8.07634194187509,60) {};
% wh/Korean-Kaist shift: 0.4740873725783144, pos: 0.9312916851335776
  \node[Koreanic, anchor=south east,xshift=0.4740873725783144mm] at (8.331291685133579,61) {kor.kai};
  \node[dot] at (8.331291685133579,61) {};
% wh/Korean-GSD shift: 0.0, pos: 1.0
  \node[IE, anchor=south east,xshift=0.0mm] at (8.4,62) {kor.gsd};
  \node[dot] at (8.4,62) {};
% [-0.8148231741239833, -0.09430546595784328, -1.201493690392864, -0.3708833206655626, 0.08851051809561739, 0.21116722279245614, -0.8409214386132433, 1.1895111215864862, 0.5514818697376871, 0.8223516393212869, -0.02791300576502387, 1.059462129099586, -0.05049817463962292, -0.1381036607046937, -0.05820750787760254, -0.33414469391807344, -0.13287880110257255, -0.6635280974773927, -0.4646767525797131, 1.2753711094943867, 0.7448700127438865, 1.1245388685439863, -0.7708716290692532, -1.1139475382287731, 0.11630331379979708, -1.3485777635321732, -1.2388370771972124, -0.7904299031662827, -0.5657363273429823, 0.5834121235003877, 1.0978659251048875, -0.9013915219512825, -1.2109197670713332, -0.7987133758200731, -0.2769311029956931, 3.256664873114186, 3.1053091666449877, -1.4390740679947527, -0.48169750243478227, 0.904934254323086, -0.08594875798936386, -0.16510940088115333, -1.596512101128063, -0.43518888431129277, 0.576219973254787, 0.8513528944706863, -0.872129497633134, -1.5012752315773934, 0.07125522584560606, 1.3634908337947866, 1.0419740397663872, 0.08666422749669778, 0.7941238082355877, 0.33128221331800667, -0.6182090545675223, -0.706889173474643, -0.3037687931880928, -0.17950870390984264, 0.42305789341628675, 1.2209456075981873, -0.4728785157144735, -0.19548203102985262, 0.37028464092805713]
% [-0.8458548762887705, -0.09789699259214835, -1.2472513413006538, -0.3850080303084302, 0.09188135010336816, 0.21920930918955178, -0.8729470663269931, 1.234812428690888, 0.5724844892930018, 0.8536700553366121, -0.028976043868174838, 1.0998106541405384, -0.052421345660092385, -0.14336319651927376, -0.0604242809218329, -0.34687025076389766, -0.1379393535153855, -0.6887978823249127, -0.4823734885671951, 1.3239423058916335, 0.7732376207366269, 1.1673657742452153, -0.8002294818650815, -1.1563710840130188, 0.12073260583422311, -1.3999369600216163, -1.2860169125665362, -0.8205326127063841, -0.5872818132489056, 0.6056307739152511, 1.1396770192006718, -0.9357200905675702, -1.257036400410352, -0.8291315528928191, -0.2874777391018243, 3.3806916038237707, 3.2235716710128965, -1.4938797231224343, -0.5000424561667972, 0.9393977442564184, -0.08922202799942065, -0.1713974225224853, -1.6573136217499427, -0.45176260517765493, 0.5981647180279928, 0.8837757934471997, -0.9053436521627631, -1.5584497540175137, 0.0739689078030476, 1.4154179792202053, 1.0816565489196563, 0.08996474542675076, 0.8243671963493673, 0.3438987555355598, -0.641752910297373, -0.7338103202846379, -0.3153375151102499, -0.18634510819069292, 0.4391696179767359, 1.2674440647574667, -0.49088760741164383, -0.2029267630381289, 0.3843865504691403]
% sd: [0.0202830754116545, 0.0251718210810908, 0.0284294323688581, 0.0227478169208269, 0.0230575169889146, 0.0250044645888437, 0.0273531308620872, 0.023547424404676, 0.024594560764643, 0.0289990628778768, 0.0273985086950297, 0.0265288173196093, 0.0288600670119144, 0.0245943644320841, 0.0254416596981667, 0.0265390558796292, 0.0256239531238156, 0.0200640240370333, 0.0298209904791083, 0.0344726261126884, 0.0327169631268277, 0.0366536389899311, 0.0275621313706617, 0.028513755457842, 0.0265911128063504, 0.0313357040419903, 0.0218813736055859, 0.0268677428461898, 0.030889076567349, 0.0263711188910752, 0.029907806408818, 0.026046707623596, 0.0277830789173416, 0.0261784872469602, 0.0268417850116301, 0.0229140839607276, 0.0210541588443156, 0.0235767674007181, 0.0275201266914619, 0.0259067986468393, 0.027104911787683, 0.0271837958766323, 0.0303482132353938, 0.0284485491957903, 0.0238296686970791, 0.0216091422861576, 0.0246542132761563, 0.0300302713731293, 0.0274844189002153, 0.026290184624147, 0.023555672517107, 0.0271075044058878, 0.0278651191053452, 0.0265127176011339, 0.0239664841204641, 0.0282476428221438, 0.0261542462949673, 0.0284737726285517, 0.0264610467877491, 0.0269199966397752, 0.025167163462176, 0.0187092649275625, 0.0241218599670967]
% sdnorm: [0.02105553546820244, 0.02613046398612785, 0.029512138047832974, 0.023614144121627403, 0.023935638798138755, 0.025956733894076912, 0.02839484670564958, 0.024444203833733528, 0.02553121930450681, 0.03010346234865975, 0.028441952706667648, 0.02753914003009336, 0.029959172968163576, 0.02553101549482442, 0.02641057912928152, 0.027549768515136533, 0.02659981501247333, 0.020828141747374233, 0.030956692216852245, 0.035785480607182986, 0.03396295500301551, 0.03804955511567706, 0.02861180678353965, 0.029599672494895604, 0.02760380797634733, 0.032529092087194574, 0.02271470320426231, 0.027890973186612336, 0.03206545526474407, 0.027375435819174156, 0.031046814441914684, 0.027038669682379737, 0.028841168890188323, 0.027175467997103592, 0.027864026774633045, 0.023786743270660327, 0.021855984819981224, 0.024474664327587076, 0.028568202399353725, 0.026893432416204215, 0.028137174463204583, 0.028219062771512822, 0.03150399370931893, 0.029531982919448405, 0.024737197109594274, 0.022432104235149148, 0.02559314362054095, 0.03117394335838004, 0.028531134713619444, 0.027291419253968247, 0.024452766067039472, 0.028139865818606006, 0.028926333494335838, 0.027522427170405813, 0.02487922300760108, 0.029323425233286515, 0.02715030385339705, 0.02955816696069258, 0.027468788527260535, 0.027945217012159292, 0.02612562898658919, 0.019421788031214283, 0.02504051618347691]
% lh: min = 7.99346704009465, max = 12.8466440143369, mean = 9.589979141222713
% lh: min = -1.6573136217499427, max = 3.3806916038237707, scale = 3.3806916038237707
 \draw[gray] (9.5, 0) -- (9.5, 63);
 \path[fill=blue,opacity=0.2] (8.5, -0.3) rectangle (10.5, 63.1);
 \node[anchor=base] at (9.5, 63.5) {lh};
 \draw (8.5,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(9.5, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(10.5, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (8.5, -0.5){7.99};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (10.5, -0.5){12.85};
% lh/Old_Church_Slavonic-PROIEL shift: -2.07, pos: -0.49022916490679563
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.009770835093205,0) {chu};
  \node[dot] at (9.009770835093205,0) {};
% lh/Romanian-Nonstandard shift: -2.07, pos: -0.46098548363737496
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.039014516362625,1) {ron.non};
  \node[dot] at (9.039014516362625,1) {};
% lh/Latin-ITTB shift: -2.07, pos: -0.4418858323050716
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.058114167694928,2) {lat.itt};
  \node[dot] at (9.058114167694928,2) {};
% lh/Gothic-PROIEL shift: -2.07, pos: -0.41409780130142637
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.085902198698573,3) {got};
  \node[dot] at (9.085902198698573,3) {};
% lh/Greek-GDT shift: -2.07, pos: -0.3804005402657763
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.119599459734223,4) {ell};
  \node[dot] at (9.119599459734223,4) {};
% lh/Italian-ParTUT shift: -2.07, pos: -0.3718281782900772
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.128171821709923,5) {ita.par};
  \node[dot] at (9.128171821709923,5) {};
% lh/Ancient_Greek-PROIEL shift: -2.07, pos: -0.3689337826289555
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.131066217371044,6) {grc.pro};
  \node[dot] at (9.131066217371044,6) {};
% lh/French-Sequoia shift: -2.07, pos: -0.3420516330756381
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.157948366924362,7) {fra.seq};
  \node[dot] at (9.157948366924362,7) {};
% lh/Italian-ISDT shift: -2.07, pos: -0.2767836289797073
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.223216371020293,8) {ita.isd};
  \node[dot] at (9.223216371020293,8) {};
% lh/Portuguese-Bosque shift: -2.07, pos: -0.2677983555609638
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.232201644439035,9) {por};
  \node[dot] at (9.232201644439035,9) {};
% lh/Catalan-AnCora shift: -2.07, pos: -0.2582155276570144
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.241784472342985,10) {cat};
  \node[dot] at (9.241784472342985,10) {};
% lh/Afrikaans-AfriBooms shift: -2.07, pos: -0.2502017265733605
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.24979827342664,11) {afr};
  \node[dot] at (9.24979827342664,11) {};
% lh/Italian-PoSTWITA shift: -2.07, pos: -0.24525500993791335
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.254744990062086,12) {ita.pos};
  \node[dot] at (9.254744990062086,12) {};
% lh/Hebrew-HTB shift: -2.07, pos: -0.24271146524525075
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (9.25728853475475,13) {heb};
  \node[dot] at (9.25728853475475,13) {};
% lh/French-GSD shift: -2.07, pos: -0.23670585064901295
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.263294149350987,14) {fra.gsd};
  \node[dot] at (9.263294149350987,14) {};
% lh/Spanish-GSD shift: -2.07, pos: -0.2170592311510027
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.282940768848997,15) {spa.gsd};
  \node[dot] at (9.282940768848997,15) {};
% lh/English-LinES shift: -2.07, pos: -0.2037446661936983
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.296255333806302,16) {eng.lin};
  \node[dot] at (9.296255333806302,16) {};
% lh/Spanish-AnCora shift: -2.07, pos: -0.1898288828154307
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.31017111718457,17) {spa.anc};
  \node[dot] at (9.31017111718457,17) {};
% lh/Hindi-HDTB shift: -2.07, pos: -0.17371647049516545
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.326283529504835,18) {hin};
  \node[dot] at (9.326283529504835,18) {};
% lh/Latin-PROIEL shift: -2.07, pos: -0.1479112899861136
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.352088710013886,19) {lat.pro};
  \node[dot] at (9.352088710013886,19) {};
% lh/Urdu-UDTB shift: -2.07, pos: -0.14520330894909778
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.354796691050902,20) {urd};
  \node[dot] at (9.354796691050902,20) {};
% lh/English-ParTUT shift: -2.07, pos: -0.1426848541942131
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.357315145805787,21) {eng.par};
  \node[dot] at (9.357315145805787,21) {};
% lh/Persian-Seraji shift: -2.07, pos: -0.13363023254374448
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.366369767456256,22) {fas};
  \node[dot] at (9.366369767456256,22) {};
% lh/Arabic-PADT shift: -2.07, pos: -0.11388439864581626
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (9.386115601354184,23) {ara};
  \node[dot] at (9.386115601354184,23) {};
% lh/English-EWT shift: -2.07, pos: -0.10260334020753802
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.397396659792461,24) {eng.ewt};
  \node[dot] at (9.397396659792461,24) {};
% lh/Swedish-LinES shift: -2.07, pos: -0.09327603699597553
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.406723963004024,25) {swe.lin};
  \node[dot] at (9.406723963004024,25) {};
% lh/Japanese-GSD shift: -2.07, pos: -0.08503518592960956
  \node[Japonic, anchor=south west,xshift=-2.07mm] at (9.414964814070391,26) {jpn};
  \node[dot] at (9.414964814070391,26) {};
% lh/Uyghur-UDT shift: -2.07, pos: -0.06002522170570253
  \node[Turkic, anchor=south west,xshift=-2.07mm] at (9.439974778294298,27) {uig};
  \node[dot] at (9.439974778294298,27) {};
% lh/Swedish-Talbanken shift: -2.07, pos: -0.055120410267510085
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.44487958973249,28) {swe.tal};
  \node[dot] at (9.44487958973249,28) {};
% lh/Norwegian-Nynorsk shift: -2.07, pos: -0.05069892276734862
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.44930107723265,29) {nno};
  \node[dot] at (9.44930107723265,29) {};
% lh/Dutch-Alpino shift: -2.07, pos: -0.04240646983508379
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.457593530164916,30) {nld.alp};
  \node[dot] at (9.457593530164916,30) {};
% lh/English-GUM shift: -2.07, pos: -0.04080211083417594
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.459197889165823,31) {eng.gum};
  \node[dot] at (9.459197889165823,31) {};
% lh/Ancient_Greek-Perseus shift: -2.07, pos: -0.028957682055772496
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.471042317944228,32) {grc.per};
  \node[dot] at (9.471042317944228,32) {};
% lh/Norwegian-Bokmaal shift: -2.07, pos: -0.026391649536593353
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.473608350463406,33) {nob};
  \node[dot] at (9.473608350463406,33) {};
% lh/Dutch-LassySmall shift: -2.07, pos: -0.01787334900748986
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.48212665099251,34) {nld.las};
  \node[dot] at (9.48212665099251,34) {};
% lh/Danish-DDT shift: -2.07, pos: -0.015506101059558526
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.48449389894044,35) {dan};
  \node[dot] at (9.48449389894044,35) {};
% lh/Czech-FicTree shift: -2.07, pos: -0.008571040267441474
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.49142895973256,36) {ces.fic};
  \node[dot] at (9.49142895973256,36) {};
% lh/Romanian-RRT shift: 2.07, pos: 0.021879815277851492
  \node[IE, anchor=south east,xshift=2.07mm] at (9.52187981527785,37) {ron.rrt};
  \node[dot] at (9.52187981527785,37) {};
% lh/Serbian-SET shift: 2.07, pos: 0.026611343467412136
  \node[IE, anchor=south east,xshift=2.07mm] at (9.526611343467412,38) {srp};
  \node[dot] at (9.526611343467412,38) {};
% lh/Basque-BDT shift: 2.07, pos: 0.02717827026855827
  \node[Basque, anchor=south east,xshift=2.07mm] at (9.527178270268559,39) {eus};
  \node[dot] at (9.527178270268559,39) {};
% lh/German-GSD shift: 2.07, pos: 0.03571239852155313
  \node[IE, anchor=south east,xshift=2.07mm] at (9.535712398521554,40) {deu};
  \node[dot] at (9.535712398521554,40) {};
% lh/Bulgarian-BTB shift: 2.07, pos: 0.06484155755041736
  \node[IE, anchor=south east,xshift=2.07mm] at (9.564841557550418,41) {bul};
  \node[dot] at (9.564841557550418,41) {};
% lh/Slovenian-SSJ shift: 2.07, pos: 0.10172437945732439
  \node[IE, anchor=south east,xshift=2.07mm] at (9.601724379457325,42) {slv};
  \node[dot] at (9.601724379457325,42) {};
% lh/Vietnamese-VTB shift: 2.07, pos: 0.11370056648597446
  \node[Austroasiatic, anchor=south east,xshift=2.07mm] at (9.613700566485974,43) {vie};
  \node[dot] at (9.613700566485974,43) {};
% lh/Turkish-IMST shift: 2.07, pos: 0.12990525887661802
  \node[Turkic, anchor=south east,xshift=2.07mm] at (9.629905258876619,44) {tur};
  \node[dot] at (9.629905258876619,44) {};
% lh/Croatian-SET shift: 2.07, pos: 0.16933945960805372
  \node[IE, anchor=south east,xshift=2.07mm] at (9.669339459608054,45) {hrv};
  \node[dot] at (9.669339459608054,45) {};
% lh/Polish-LFG shift: 2.07, pos: 0.17693560612018902
  \node[IE, anchor=south east,xshift=2.07mm] at (9.676935606120189,46) {pol.lfg};
  \node[dot] at (9.676935606120189,46) {};
% lh/Hungarian-Szeged shift: 2.07, pos: 0.1791440465111474
  \node[IE, anchor=south east,xshift=2.07mm] at (9.679144046511148,47) {hun};
  \node[dot] at (9.679144046511148,47) {};
% lh/Finnish-FTB shift: 2.07, pos: 0.22872172660234596
  \node[Uralic, anchor=south east,xshift=2.07mm] at (9.728721726602346,48) {fin.ftb};
  \node[dot] at (9.728721726602346,48) {};
% lh/Slovak-SNK shift: 2.07, pos: 0.24384572535896418
  \node[IE, anchor=south east,xshift=2.07mm] at (9.743845725358964,49) {slk};
  \node[dot] at (9.743845725358964,49) {};
% lh/Czech-CAC shift: 2.07, pos: 0.2525134367095356
  \node[IE, anchor=south east,xshift=2.07mm] at (9.752513436709535,50) {ces.cac};
  \node[dot] at (9.752513436709535,50) {};
% lh/Polish-SZ shift: 2.07, pos: 0.2614186376679833
  \node[IE, anchor=south east,xshift=2.07mm] at (9.761418637667983,51) {pol.sz};
  \node[dot] at (9.761418637667983,51) {};
% lh/Latvian-LVTB shift: 2.07, pos: 0.2778714696111002
  \node[IE, anchor=south east,xshift=2.07mm] at (9.7778714696111,52) {lav};
  \node[dot] at (9.7778714696111,52) {};
% lh/Russian-SynTagRus shift: 2.07, pos: 0.3199512631368789
  \node[IE, anchor=south east,xshift=2.07mm] at (9.819951263136879,53) {rus.syn};
  \node[dot] at (9.819951263136879,53) {};
% lh/Czech-PDT shift: 2.07, pos: 0.32532120140641774
  \node[IE, anchor=south east,xshift=2.07mm] at (9.825321201406418,54) {ces.pdt};
  \node[dot] at (9.825321201406418,54) {};
% lh/Indonesian-GSD shift: 2.07, pos: 0.3371135710549956
  \node[Austronesian, anchor=south east,xshift=2.07mm] at (9.837113571054996,55) {ind};
  \node[dot] at (9.837113571054996,55) {};
% lh/Finnish-TDT shift: 2.07, pos: 0.345303834554105
  \node[IE, anchor=south east,xshift=2.07mm] at (9.845303834554105,56) {fin.tdt};
  \node[dot] at (9.845303834554105,56) {};
% lh/Chinese-GSD shift: 2.07, pos: 0.3652543838350233
  \node[SinoTibetan, anchor=south east,xshift=2.07mm] at (9.865254383835023,57) {cmn};
  \node[dot] at (9.865254383835023,57) {};
% lh/Ukrainian-IU shift: 2.07, pos: 0.37490673900095156
  \node[IE, anchor=south east,xshift=2.07mm] at (9.874906739000952,58) {ukr};
  \node[dot] at (9.874906739000952,58) {};
% lh/Estonian-EDT shift: 2.07, pos: 0.39161877539914414
  \node[Uralic, anchor=south east,xshift=2.07mm] at (9.891618775399143,59) {est};
  \node[dot] at (9.891618775399143,59) {};
% lh/Russian-GSD shift: 2.07, pos: 0.4186770475068712
  \node[IE, anchor=south east,xshift=2.07mm] at (9.918677047506872,60) {rus.gsd};
  \node[dot] at (9.918677047506872,60) {};
% lh/Korean-Kaist shift: 0.3206821749634949, pos: 0.9535243224690587
  \node[Koreanic, anchor=south east,xshift=0.3206821749634949mm] at (10.45352432246906,61) {kor.kai};
  \node[dot] at (10.45352432246906,61) {};
% lh/Korean-GSD shift: 0.0, pos: 1.0
  \node[IE, anchor=south east,xshift=0.0mm] at (10.5,62) {kor.gsd};
  \node[dot] at (10.5,62) {};
% [-4.984126984126983, 1.0158730158730167, 1.0158730158730167, -0.9841269841269833, 11.145873015873015, 1.6158730158730163, -1.9841269841269833, -6.984126984126983, -0.9841269841269833, 3.1158730158730163, 2.9858730158730173, 4.1458730158730175, -1.3641269841269832, -4.984126984126983, -4.984126984126983, -0.5541269841269836, -2.9841269841269833, -0.8641269841269832, -2.9841269841269833, 1.9458730158730164, 7.125873015873016, 10.195873015873016, -1.9841269841269833, -0.9841269841269833, 0.8858730158730159, 2.0158730158730167, 1.0158730158730167, 4.015873015873017, 2.495873015873017, 0.015873015873016705, -1.2841269841269831, -1.9841269841269833, -1.9841269841269833, -1.9841269841269833, -7.984126984126983, -7.984126984126983, -7.984126984126983, 3.0158730158730167, 1.0158730158730167, 6.455873015873016, -3.2341269841269833, -3.334126984126983, 2.0158730158730167, -1.9841269841269833, 3.0158730158730167, 1.0158730158730167, -0.9841269841269833, 1.0158730158730167, -0.8841269841269837, 4.015873015873017, 3.0158730158730167, -2.2741269841269833, 2.0158730158730167, 0.015873015873016705, -1.9841269841269833, -1.9841269841269833, -0.914126984126983, 0.8258730158730172, 5.015873015873017, 0.9058730158730173, 2.2258730158730176, 4.015873015873017, -7.984126984126983]
% [-1.2768497287021217, 0.2602496262322798, 0.2602496262322798, -0.2521168254125207, 2.8553857038131936, 0.41395956172571985, -0.5083000512349208, -1.789216180346922, -0.2521168254125207, 0.7982344004593203, 0.7649305811024084, 1.0621031230563927, -0.3494664512250327, -1.2768497287021217, -1.2768497287021217, -0.14195803830888862, -0.7644832770573211, -0.2213748383138326, -0.7644832770573211, 0.4985000262471119, 1.825529136007145, 2.6120116392819135, -0.5083000512349208, -0.2521168254125207, 0.22694580687536758, 0.51643285205468, 0.2602496262322798, 1.0287993036994805, 0.6394008004494323, 0.004066400409879582, -0.3289717931592407, -0.5083000512349208, -0.5083000512349208, -0.5083000512349208, -2.0453994061693224, -2.0453994061693224, -2.0453994061693224, 0.7726160778770803, 0.2602496262322798, 1.653886374706137, -0.8285290835129212, -0.8541474060951612, 0.51643285205468, -0.5083000512349208, 0.7726160778770803, 0.2602496262322798, -0.2521168254125207, 0.2602496262322798, -0.22649850283028072, 1.0287993036994805, 0.7726160778770803, -0.582593186723417, 0.51643285205468, 0.004066400409879582, -0.5083000512349208, -0.5083000512349208, -0.23418399960495256, 0.2115748133260239, 1.2849825295218806, 0.23206947139181594, 0.5702313294773843, 1.0287993036994805, -2.0453994061693224]
% sd: [0.0, 0.0, 0.0, 0.0, 1.41177193625599, 0.489897948556636, 0.0, 0.0, 0.0, 0.556776436283002, 0.17058722109232, 0.832526275861609, 0.674981481227448, 0.0, 0.0, 0.620564259364008, 0.0, 0.324961536185438, 0.0, 0.406324993078201, 0.31288975694324, 0.477074417675062, 0.0, 0.0, 0.965971014057875, 0.0, 0.0, 0.0, 0.499599839871872, 0.0, 0.458257569495584, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.496386945839634, 0.433012701892219, 1.28354976529934, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.3, 0.0, 0.0, 0.453762052181537, 0.0, 0.0, 0.0, 0.0, 1.7846848461283, 0.417013189239861, 0.0, 0.31288975694324, 0.407308237088326, 0.0, 0.0]
% sdnorm: [0.0, 0.0, 0.0, 0.0, 0.3616722887555955, 0.12550363678501528, 0.0, 0.0, 0.0, 0.14263678350887954, 0.04370158458350953, 0.21327926693213645, 0.17291893323122953, 0.0, 0.0, 0.15897815379396021, 0.0, 0.08324969460818815, 0.0, 0.10409364745903799, 0.08015710726050597, 0.1222184632773405, 0.0, 0.0, 0.24746557043228154, 0.0, 0.0, 0.0, 0.12798909859873078, 0.0, 0.11739790241091146, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.12716600904132652, 0.11093059079282201, 0.3288239193779696, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.07685496774672007, 0.0, 0.0, 0.11624622628365845, 0.0, 0.0, 0.0, 0.0, 0.4572063209575019, 0.10683178402995464, 0.0, 0.08015710726050597, 0.10434553808132235, 0.0, 0.0]
% is: min = 0.0, max = 19.13, mean = 7.984126984126983
% is: min = -2.0453994061693224, max = 2.8553857038131936, scale = 2.8553857038131936
 \draw[gray] (11.6, 0) -- (11.6, 63);
 \path[fill=blue,opacity=0.2] (10.6, -0.3) rectangle (12.6, 63.1);
 \node[anchor=base] at (11.6, 63.5) {is};
 \draw (10.6,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(11.6, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(12.6, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (10.6, -0.5){0.00};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (12.6, -0.5){19.13};
% is/Japanese-GSD shift: -1.957320668195217, pos: -0.7163303379427222
  \node[Japonic, anchor=south west,xshift=-1.957320668195217mm] at (10.883669662057278,0) {jpn};
  \node[dot] at (10.883669662057278,0) {};
% is/Korean-GSD shift: -1.957320668195217, pos: -0.7163303379427222
  \node[IE, anchor=south west,xshift=-1.957320668195217mm] at (10.883669662057278,1) {kor.gsd};
  \node[dot] at (10.883669662057278,1) {};
% is/Korean-Kaist shift: -1.957320668195217, pos: -0.7163303379427222
  \node[Koreanic, anchor=south west,xshift=-1.957320668195217mm] at (10.883669662057278,2) {kor.kai};
  \node[dot] at (10.883669662057278,2) {};
% is/Vietnamese-VTB shift: -1.957320668195217, pos: -0.7163303379427222
  \node[Austroasiatic, anchor=south west,xshift=-1.957320668195217mm] at (10.883669662057278,3) {vie};
  \node[dot] at (10.883669662057278,3) {};
% is/Chinese-GSD shift: -2.07, pos: -0.6266110312023812
  \node[SinoTibetan, anchor=south west,xshift=-2.07mm] at (10.973388968797618,4) {cmn};
  \node[dot] at (10.973388968797618,4) {};
% is/Afrikaans-AfriBooms shift: -2.07, pos: -0.44717241772169924
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.1528275822783,5) {afr};
  \node[dot] at (11.1528275822783,5) {};
% is/Dutch-Alpino shift: -2.07, pos: -0.44717241772169924
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.1528275822783,6) {nld.alp};
  \node[dot] at (11.1528275822783,6) {};
% is/Dutch-LassySmall shift: -2.07, pos: -0.44717241772169924
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.1528275822783,7) {nld.las};
  \node[dot] at (11.1528275822783,7) {};
% is/Norwegian-Nynorsk shift: -2.07, pos: -0.29913556160013666
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.300864438399863,8) {nno};
  \node[dot] at (11.300864438399863,8) {};
% is/Norwegian-Bokmaal shift: -2.07, pos: -0.2901636309261026
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.309836369073897,9) {nob};
  \node[dot] at (11.309836369073897,9) {};
% is/English-GUM shift: -2.07, pos: -0.26773380424101734
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.332266195758983,10) {eng.gum};
  \node[dot] at (11.332266195758983,10) {};
% is/English-ParTUT shift: -2.07, pos: -0.26773380424101734
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.332266195758983,11) {eng.par};
  \node[dot] at (11.332266195758983,11) {};
% is/Serbian-SET shift: -2.07, pos: -0.2040330964553753
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.395966903544624,12) {srp};
  \node[dot] at (11.395966903544624,12) {};
% is/Catalan-AnCora shift: -2.07, pos: -0.17801449750067638
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.421985502499323,13) {cat};
  \node[dot] at (11.421985502499323,13) {};
% is/French-GSD shift: -2.07, pos: -0.17801449750067638
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.421985502499323,14) {fra.gsd};
  \node[dot] at (11.421985502499323,14) {};
% is/Italian-ISDT shift: -2.07, pos: -0.17801449750067638
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.421985502499323,15) {ita.isd};
  \node[dot] at (11.421985502499323,15) {};
% is/Italian-ParTUT shift: -2.07, pos: -0.17801449750067638
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.421985502499323,16) {ita.par};
  \node[dot] at (11.421985502499323,16) {};
% is/Italian-PoSTWITA shift: -2.07, pos: -0.17801449750067638
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.421985502499323,17) {ita.pos};
  \node[dot] at (11.421985502499323,17) {};
% is/Persian-Seraji shift: -2.07, pos: -0.17801449750067638
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.421985502499323,18) {fas};
  \node[dot] at (11.421985502499323,18) {};
% is/Spanish-AnCora shift: -2.07, pos: -0.17801449750067638
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.421985502499323,19) {spa.anc};
  \node[dot] at (11.421985502499323,19) {};
% is/Spanish-GSD shift: -2.07, pos: -0.17801449750067638
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.421985502499323,20) {spa.gsd};
  \node[dot] at (11.421985502499323,20) {};
% is/Danish-DDT shift: -2.07, pos: -0.12238852732166501
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.477611472678335,21) {dan};
  \node[dot] at (11.477611472678335,21) {};
% is/Indonesian-GSD shift: -2.07, pos: -0.11521098278243773
  \node[Austronesian, anchor=south west,xshift=-2.07mm] at (11.484789017217562,22) {ind};
  \node[dot] at (11.484789017217562,22) {};
% is/Arabic-PADT shift: -2.07, pos: -0.08829519076033547
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (11.511704809239664,23) {ara};
  \node[dot] at (11.511704809239664,23) {};
% is/Croatian-SET shift: -2.07, pos: -0.08829519076033547
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.511704809239664,24) {hrv};
  \node[dot] at (11.511704809239664,24) {};
% is/French-Sequoia shift: -2.07, pos: -0.08829519076033547
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.511704809239664,25) {fra.seq};
  \node[dot] at (11.511704809239664,25) {};
% is/Portuguese-Bosque shift: -2.07, pos: -0.08829519076033547
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.511704809239664,26) {por};
  \node[dot] at (11.511704809239664,26) {};
% is/Swedish-LinES shift: -2.07, pos: -0.08201483928851157
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.517985160711488,27) {swe.lin};
  \node[dot] at (11.517985160711488,27) {};
% is/Romanian-RRT shift: -2.07, pos: -0.0793232600863014
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.520676739913698,28) {ron.rrt};
  \node[dot] at (11.520676739913698,28) {};
% is/English-LinES shift: -2.07, pos: -0.07752887395149453
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.522471126048504,29) {eng.lin};
  \node[dot] at (11.522471126048504,29) {};
% is/English-EWT shift: -2.07, pos: -0.049715888861988876
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.55028411113801,30) {eng.ewt};
  \node[dot] at (11.55028411113801,30) {};
% is/Hungarian-Szeged shift: 2.07, pos: 0.0014241159800054866
  \node[IE, anchor=south east,xshift=2.07mm] at (11.601424115980006,31) {hun};
  \node[dot] at (11.601424115980006,31) {};
% is/Slovenian-SSJ shift: 2.07, pos: 0.0014241159800054866
  \node[IE, anchor=south east,xshift=2.07mm] at (11.601424115980006,32) {slv};
  \node[dot] at (11.601424115980006,32) {};
% is/Swedish-Talbanken shift: 2.07, pos: 0.0740967544396817
  \node[IE, anchor=south east,xshift=2.07mm] at (11.674096754439681,33) {swe.tal};
  \node[dot] at (11.674096754439681,33) {};
% is/German-GSD shift: 2.07, pos: 0.07947991284410204
  \node[IE, anchor=south east,xshift=2.07mm] at (11.679479912844101,34) {deu};
  \node[dot] at (11.679479912844101,34) {};
% is/Ukrainian-IU shift: 2.07, pos: 0.08127429897890898
  \node[IE, anchor=south east,xshift=2.07mm] at (11.68127429897891,35) {ukr};
  \node[dot] at (11.68127429897891,35) {};
% is/Ancient_Greek-PROIEL shift: 2.07, pos: 0.09114342272034644
  \node[IE, anchor=south east,xshift=2.07mm] at (11.691143422720346,36) {grc.pro};
  \node[dot] at (11.691143422720346,36) {};
% is/Ancient_Greek-Perseus shift: 2.07, pos: 0.09114342272034644
  \node[IE, anchor=south east,xshift=2.07mm] at (11.691143422720346,37) {grc.per};
  \node[dot] at (11.691143422720346,37) {};
% is/Greek-GDT shift: 2.07, pos: 0.09114342272034644
  \node[IE, anchor=south east,xshift=2.07mm] at (11.691143422720346,38) {ell};
  \node[dot] at (11.691143422720346,38) {};
% is/Latin-PROIEL shift: 2.07, pos: 0.09114342272034644
  \node[IE, anchor=south east,xshift=2.07mm] at (11.691143422720346,39) {lat.pro};
  \node[dot] at (11.691143422720346,39) {};
% is/Polish-SZ shift: 2.07, pos: 0.09114342272034644
  \node[IE, anchor=south east,xshift=2.07mm] at (11.691143422720346,40) {pol.sz};
  \node[dot] at (11.691143422720346,40) {};
% is/Romanian-Nonstandard shift: 2.07, pos: 0.09114342272034644
  \node[IE, anchor=south east,xshift=2.07mm] at (11.691143422720346,41) {ron.non};
  \node[dot] at (11.691143422720346,41) {};
% is/Bulgarian-BTB shift: 2.07, pos: 0.14497500676455097
  \node[IE, anchor=south east,xshift=2.07mm] at (11.74497500676455,42) {bul};
  \node[dot] at (11.74497500676455,42) {};
% is/Estonian-EDT shift: 2.07, pos: 0.17458237798886347
  \node[Uralic, anchor=south east,xshift=2.07mm] at (11.774582377988864,43) {est};
  \node[dot] at (11.774582377988864,43) {};
% is/Gothic-PROIEL shift: 2.07, pos: 0.18086272946068738
  \node[IE, anchor=south east,xshift=2.07mm] at (11.780862729460686,44) {got};
  \node[dot] at (11.780862729460686,44) {};
% is/Old_Church_Slavonic-PROIEL shift: 2.07, pos: 0.18086272946068738
  \node[IE, anchor=south east,xshift=2.07mm] at (11.780862729460686,45) {chu};
  \node[dot] at (11.780862729460686,45) {};
% is/Slovak-SNK shift: 2.07, pos: 0.18086272946068738
  \node[IE, anchor=south east,xshift=2.07mm] at (11.780862729460686,46) {slk};
  \node[dot] at (11.780862729460686,46) {};
% is/Urdu-UDTB shift: 2.07, pos: 0.19970378387615906
  \node[IE, anchor=south east,xshift=2.07mm] at (11.799703783876158,47) {urd};
  \node[dot] at (11.799703783876158,47) {};
% is/Hindi-HDTB shift: 2.07, pos: 0.22392799669605107
  \node[IE, anchor=south east,xshift=2.07mm] at (11.823927996696051,48) {hin};
  \node[dot] at (11.823927996696051,48) {};
% is/Czech-FicTree shift: 2.07, pos: 0.26789045699881814
  \node[IE, anchor=south east,xshift=2.07mm] at (11.867890456998818,49) {ces.fic};
  \node[dot] at (11.867890456998818,49) {};
% is/Latin-ITTB shift: 2.07, pos: 0.27058203620102833
  \node[IE, anchor=south east,xshift=2.07mm] at (11.870582036201029,50) {lat.itt};
  \node[dot] at (11.870582036201029,50) {};
% is/Polish-LFG shift: 2.07, pos: 0.27058203620102833
  \node[IE, anchor=south east,xshift=2.07mm] at (11.870582036201029,51) {pol.lfg};
  \node[dot] at (11.870582036201029,51) {};
% is/Russian-SynTagRus shift: 2.07, pos: 0.27058203620102833
  \node[IE, anchor=south east,xshift=2.07mm] at (11.870582036201029,52) {rus.syn};
  \node[dot] at (11.870582036201029,52) {};
% is/Czech-CAC shift: 2.07, pos: 0.2795539668750624
  \node[IE, anchor=south east,xshift=2.07mm] at (11.879553966875061,53) {ces.cac};
  \node[dot] at (11.879553966875061,53) {};
% is/Hebrew-HTB shift: 2.07, pos: 0.36030134294136923
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (11.960301342941369,54) {heb};
  \node[dot] at (11.960301342941369,54) {};
% is/Russian-GSD shift: 2.07, pos: 0.36030134294136923
  \node[IE, anchor=south east,xshift=2.07mm] at (11.960301342941369,55) {rus.gsd};
  \node[dot] at (11.960301342941369,55) {};
% is/Uyghur-UDT shift: 2.07, pos: 0.36030134294136923
  \node[Turkic, anchor=south east,xshift=2.07mm] at (11.960301342941369,56) {uig};
  \node[dot] at (11.960301342941369,56) {};
% is/Czech-PDT shift: 2.07, pos: 0.37196485281761366
  \node[IE, anchor=south east,xshift=2.07mm] at (11.971964852817614,57) {ces.pdt};
  \node[dot] at (11.971964852817614,57) {};
% is/Turkish-IMST shift: 2.07, pos: 0.4500206496817102
  \node[Turkic, anchor=south east,xshift=2.07mm] at (12.05002064968171,58) {tur};
  \node[dot] at (12.05002064968171,58) {};
% is/Latvian-LVTB shift: 2.07, pos: 0.5792164513878011
  \node[IE, anchor=south east,xshift=2.07mm] at (12.1792164513878,59) {lav};
  \node[dot] at (12.1792164513878,59) {};
% is/Finnish-FTB shift: 2.07, pos: 0.6393283869038295
  \node[Uralic, anchor=south east,xshift=2.07mm] at (12.239328386903829,60) {fin.ftb};
  \node[dot] at (12.239328386903829,60) {};
% is/Finnish-TDT shift: 0.5881100556829345, pos: 0.9147666585966762
  \node[IE, anchor=south east,xshift=0.5881100556829345mm] at (12.514766658596676,61) {fin.tdt};
  \node[dot] at (12.514766658596676,61) {};
% is/Basque-BDT shift: 0.0, pos: 1.0
  \node[Basque, anchor=south east,xshift=0.0mm] at (12.6,62) {eus};
  \node[dot] at (12.6,62) {};
% [0.3790221810284722, 0.09431737703624199, 0.40630333757045234, -0.26907153215353796, 0.27984269790404204, 0.26761753807880195, 0.06456210181195221, -0.746960188953468, 0.3117909183188421, 0.38275078784460215, 0.5554921343911321, 0.45787387749545205, 0.3358542003110223, 0.07935639113412218, -0.12278337535521766, 0.30293740326616225, 0.24556824545914235, 0.24745691108524204, 0.14717996436501224, 0.2157278266329321, 0.30700900213919224, 0.2848010971446522, -0.13872186937528763, -0.14246570835126793, 0.17024130916031233, 0.30027513505848225, 0.18026775258290195, 0.09457689168831207, -0.10188439436078767, 0.23677069807742201, -0.7772071211882077, -0.0705220650249978, -0.10238031797743785, 0.18420413093898214, -2.145938464807968, -2.458805128646998, -2.0803035388847078, 0.2514284346861624, 0.3973169985349321, 0.39179505810141224, 0.33366878086111207, 0.29017636318906215, 0.3534559942315423, -0.605031085595368, 0.5369326180168521, 0.443860274849182, -0.14195074628372772, 0.47203494974769233, 0.3188417946839923, -0.03999996931812788, 0.2583462927007223, 0.043196907164352094, 0.49334503079036196, 0.449897169527552, 0.06927401940125222, 0.001228358482252112, 0.20484091579847208, 0.1394340336834623, 0.09680762738360205, 0.3687112016774523, -0.15867461727894794, -0.10617669650774797, -2.2375159139714675]
% [0.5898246203669884, 0.1467742889174936, 0.6322788581556128, -0.4187222338106447, 0.43548404635803156, 0.4164595654337705, 0.1004698909388339, -1.1624003341525733, 0.48520104953295856, 0.5956269828932501, 0.8644426465887626, 0.7125316128910899, 0.5226477132804697, 0.1234923854518735, -0.1910723471638417, 0.47142343593606983, 0.3821470204173763, 0.3850861135408754, 0.22903769476409355, 0.33571012414391194, 0.47775955392540503, 0.4432001803895149, -0.2158754237518662, -0.22170149017555352, 0.26492516948161754, 0.4672804822686906, 0.2805280641969423, 0.14717813897904292, -0.1585498876664895, 0.3684565022780329, -1.2094698361912446, -0.109744633197973, -0.15932163130990373, 0.28665375547758376, -3.339454532454384, -3.826329629641584, -3.2373151400830595, 0.39126649695230276, 0.618294547275093, 0.6097014448580994, 0.5192468194491687, 0.45156503187502073, 0.550039174615997, -0.9415338949376877, 0.8355608020752029, 0.6907240030082552, -0.22090011938198645, 0.7345687112015439, 0.4961734429270457, -0.06224692880436898, 0.4020318905926396, 0.06722192168306915, 0.7677309140754652, 0.7001184640453458, 0.1078024565310852, 0.0019115400410154263, 0.31876819205835344, 0.2169836756266463, 0.1506495527919318, 0.5737789381200428, -0.24692537952390214, -0.16522945844374987, -3.4819650157207467]
% sd: [0.550169338523007, 0.555204037917531, 0.652955053769909, 0.637130683638249, 0.776919829607895, 0.593354842869131, 0.336858439514108, 0.148255824629177, 0.590832740038731, 0.80308380352481, 0.715682700173792, 0.810189805067111, 0.493413766986421, 0.284016517684225, 0.182815715404406, 0.345359538319901, 0.357934866194064, 0.380905817707703, 0.361897311713535, 0.648834285808002, 0.698199644509658, 0.838503305760772, 0.235284407530769, 0.302436843791419, 0.418401095570386, 0.648612758977654, 0.509442181022536, 0.498771764263038, 0.341967402309417, 0.655310725354046, 0.303641537703746, 0.326029354986355, 0.343445075140396, 0.25151399533974, 1.34240707336479, 1.02955804793419, 1.40803445099145, 0.618494092935337, 0.672245666953294, 0.756646218269411, 0.451728956774134, 0.438951295912144, 0.71243769800335, 0.0212379478609648, 0.826233957718941, 0.826588042349048, 0.244185435731337, 0.694680481452369, 0.645875475859508, 0.55175912411322, 0.615709160832311, 0.411728383232889, 0.721975668629432, 0.625168676016794, 0.372649745811239, 0.372389415641753, 0.339797236323563, 0.40539269514067, 0.724451407220199, 0.714238679008287, 0.254596931709683, 0.847851046819284, 1.22763235461801]
% sdnorm: [0.8561594478490772, 0.8639943182278479, 1.0161119480171323, 0.9914864681042511, 1.209022760384671, 0.9233636247581749, 0.5242104846336142, 0.23071192097997625, 0.9194387928646149, 1.2497384671566631, 1.113727106386731, 1.2607966449409869, 0.7678378795850721, 0.44197923790763033, 0.2844931387469986, 0.5374396770841016, 0.5570090805666155, 0.5927558875720419, 0.5631753368999652, 1.0096993143497384, 1.0865204224877267, 1.3048573902846599, 0.3661435749579065, 0.4706444780889053, 0.6511050796190647, 1.009354579964388, 0.7927808874013516, 0.7761758578559812, 0.5321609218165659, 1.0197777838636062, 0.47251919193169045, 0.5073585403669959, 0.5344604384680552, 0.3913996442522255, 2.089019540431245, 1.602171891683943, 2.191147186336533, 0.962484682492516, 1.0461315066790084, 1.1774734851450488, 0.7029690444899429, 0.6830847755887115, 1.1086773170364679, 0.03304995106216871, 1.2857641447883499, 1.2863151622300308, 0.37999512729985635, 1.0810439909800966, 1.0050948900126904, 0.8586334315079435, 0.9581508424097063, 0.640721175409019, 1.1235200628840458, 0.9728714979064471, 0.579907999728537, 0.579502880579651, 0.5287837650357506, 0.6308617397062942, 1.1273727439341752, 1.1114799575960328, 0.3961972309504051, 1.3194041057464432, 1.9104100597701066]
% mfh: min = 1.02951463316478, max = 4.04381189620291, mean = 3.488319761811778
% mfh: min = -3.826329629641584, max = 0.8644426465887626, scale = 3.826329629641584
 \draw[gray] (13.7, 0) -- (13.7, 63);
 \path[fill=blue,opacity=0.2] (12.7, -0.3) rectangle (14.7, 63.1);
 \node[anchor=base] at (13.7, 63.5) {mfh};
 \draw (12.7,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(13.7, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(14.7, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (12.7, -0.5){1.03};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (14.7, -0.5){4.04};
% mfh/Korean-GSD shift: -0.0, pos: -1.0
  \node[IE, anchor=south west,xshift=-0.0mm] at (12.7,0) {kor.gsd};
  \node[dot] at (12.7,0) {};
% mfh/Vietnamese-VTB shift: -0.6209908884082085, pos: -0.9100013205205495
  \node[Austroasiatic, anchor=south west,xshift=-0.6209908884082085mm] at (12.78999867947945,1) {vie};
  \node[dot] at (12.78999867947945,1) {};
% mfh/Japanese-GSD shift: -0.8779792897525045, pos: -0.8727566246735501
  \node[Japonic, anchor=south west,xshift=-0.8779792897525045mm] at (12.82724337532645,2) {jpn};
  \node[dot] at (12.82724337532645,2) {};
% mfh/Korean-Kaist shift: -1.0621667162362372, pos: -0.8460627947483714
  \node[Koreanic, anchor=south west,xshift=-1.0621667162362372mm] at (12.853937205251627,3) {kor.kai};
  \node[dot] at (12.853937205251627,3) {};
% mfh/Indonesian-GSD shift: -2.07, pos: -0.316091386069249
  \node[Austronesian, anchor=south west,xshift=-2.07mm] at (13.38390861393075,4) {ind};
  \node[dot] at (13.38390861393075,4) {};
% mfh/Chinese-GSD shift: -2.07, pos: -0.3037899100871391
  \node[SinoTibetan, anchor=south west,xshift=-2.07mm] at (13.39621008991286,5) {cmn};
  \node[dot] at (13.39621008991286,5) {};
% mfh/Persian-Seraji shift: -2.07, pos: -0.24606711550512234
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.453932884494877,6) {fas};
  \node[dot] at (13.453932884494877,6) {};
% mfh/Arabic-PADT shift: -2.07, pos: -0.10943182483989672
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (13.590568175160103,7) {ara};
  \node[dot] at (13.590568175160103,7) {};
% mfh/Urdu-UDTB shift: -2.07, pos: -0.06453322202327662
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.635466777976722,8) {urd};
  \node[dot] at (13.635466777976722,8) {};
% mfh/French-Sequoia shift: -2.07, pos: -0.05794103269569081
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.642058967304308,9) {fra.seq};
  \node[dot] at (13.642058967304308,9) {};
% mfh/Portuguese-Bosque shift: -2.07, pos: -0.0577315967946751
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.642268403205325,10) {por};
  \node[dot] at (13.642268403205325,10) {};
% mfh/French-GSD shift: -2.07, pos: -0.0564184073634261
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.643581592636574,11) {fra.gsd};
  \node[dot] at (13.643581592636574,11) {};
% mfh/Dutch-LassySmall shift: -2.07, pos: -0.04993619621363871
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.650063803786361,12) {nld.las};
  \node[dot] at (13.650063803786361,12) {};
% mfh/Uyghur-UDT shift: -2.07, pos: -0.04318223321999236
  \node[Turkic, anchor=south west,xshift=-2.07mm] at (13.656817766780007,13) {uig};
  \node[dot] at (13.656817766780007,13) {};
% mfh/Italian-ParTUT shift: -2.07, pos: -0.041638239966489125
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.658361760033511,14) {ita.par};
  \node[dot] at (13.658361760033511,14) {};
% mfh/Hindi-HDTB shift: -2.07, pos: -0.04143654703406748
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.658563452965932,15) {hin};
  \node[dot] at (13.658563452965932,15) {};
% mfh/Italian-ISDT shift: -2.07, pos: -0.02868143725721113
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.671318562742789,16) {ita.isd};
  \node[dot] at (13.671318562742789,16) {};
% mfh/Russian-GSD shift: -2.07, pos: -0.016268051848475927
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.683731948151523,17) {rus.gsd};
  \node[dot] at (13.683731948151523,17) {};
% mfh/Spanish-GSD shift: 2.07, pos: 0.0004995753701425045
  \node[IE, anchor=south east,xshift=2.07mm] at (13.700499575370142,18) {spa.gsd};
  \node[dot] at (13.700499575370142,18) {};
% mfh/Serbian-SET shift: 2.07, pos: 0.01756825161175826
  \node[IE, anchor=south east,xshift=2.07mm] at (13.717568251611757,19) {srp};
  \node[dot] at (13.717568251611757,19) {};
% mfh/Catalan-AnCora shift: 2.07, pos: 0.026257510633825087
  \node[IE, anchor=south east,xshift=2.07mm] at (13.726257510633824,20) {cat};
  \node[dot] at (13.726257510633824,20) {};
% mfh/Spanish-AnCora shift: 2.07, pos: 0.028173855094962938
  \node[IE, anchor=south east,xshift=2.07mm] at (13.728173855094962,21) {spa.anc};
  \node[dot] at (13.728173855094962,21) {};
% mfh/Dutch-Alpino shift: 2.07, pos: 0.03227437189289965
  \node[IE, anchor=south east,xshift=2.07mm] at (13.732274371892899,22) {nld.alp};
  \node[dot] at (13.732274371892899,22) {};
% mfh/Ancient_Greek-Perseus shift: 2.07, pos: 0.03835902891911644
  \node[IE, anchor=south east,xshift=2.07mm] at (13.738359028919115,23) {grc.per};
  \node[dot] at (13.738359028919115,23) {};
% mfh/Hebrew-HTB shift: 2.07, pos: 0.03846457394545729
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (13.738464573945457,24) {heb};
  \node[dot] at (13.738464573945457,24) {};
% mfh/Turkish-IMST shift: 2.07, pos: 0.03937181774013633
  \node[Turkic, anchor=south east,xshift=2.07mm] at (13.739371817740135,25) {tur};
  \node[dot] at (13.739371817740135,25) {};
% mfh/Swedish-Talbanken shift: 2.07, pos: 0.05670804573284277
  \node[IE, anchor=south east,xshift=2.07mm] at (13.756708045732841,26) {swe.tal};
  \node[dot] at (13.756708045732841,26) {};
% mfh/English-ParTUT shift: 2.07, pos: 0.059858328197810735
  \node[IE, anchor=south east,xshift=2.07mm] at (13.75985832819781,27) {eng.par};
  \node[dot] at (13.75985832819781,27) {};
% mfh/German-GSD shift: 2.07, pos: 0.06923741421264673
  \node[IE, anchor=south east,xshift=2.07mm] at (13.769237414212647,28) {deu};
  \node[dot] at (13.769237414212647,28) {};
% mfh/Greek-GDT shift: 2.07, pos: 0.07331518487685015
  \node[IE, anchor=south east,xshift=2.07mm] at (13.77331518487685,29) {ell};
  \node[dot] at (13.77331518487685,29) {};
% mfh/Italian-PoSTWITA shift: 2.07, pos: 0.07491611628463773
  \node[IE, anchor=south east,xshift=2.07mm] at (13.774916116284636,30) {ita.pos};
  \node[dot] at (13.774916116284636,30) {};
% mfh/Swedish-LinES shift: 2.07, pos: 0.08330912987447261
  \node[IE, anchor=south east,xshift=2.07mm] at (13.783309129874471,31) {swe.lin};
  \node[dot] at (13.783309129874471,31) {};
% mfh/Estonian-EDT shift: 2.07, pos: 0.08773685401886251
  \node[Uralic, anchor=south east,xshift=2.07mm] at (13.787736854018862,32) {est};
  \node[dot] at (13.787736854018862,32) {};
% mfh/Hungarian-Szeged shift: 2.07, pos: 0.09629502367587357
  \node[IE, anchor=south east,xshift=2.07mm] at (13.796295023675873,33) {hun};
  \node[dot] at (13.796295023675873,33) {};
% mfh/English-GUM shift: 2.07, pos: 0.09987300034398039
  \node[IE, anchor=south east,xshift=2.07mm] at (13.799873000343979,34) {eng.gum};
  \node[dot] at (13.799873000343979,34) {};
% mfh/English-LinES shift: 2.07, pos: 0.10064112369141254
  \node[IE, anchor=south east,xshift=2.07mm] at (13.800641123691411,35) {eng.lin};
  \node[dot] at (13.800641123691411,35) {};
% mfh/Latin-ITTB shift: 2.07, pos: 0.10225634872679619
  \node[IE, anchor=south east,xshift=2.07mm] at (13.802256348726795,36) {lat.itt};
  \node[dot] at (13.802256348726795,36) {};
% mfh/Russian-SynTagRus shift: 2.07, pos: 0.1050698527064168
  \node[IE, anchor=south east,xshift=2.07mm] at (13.805069852706415,37) {rus.syn};
  \node[dot] at (13.805069852706415,37) {};
% mfh/Bulgarian-BTB shift: 2.07, pos: 0.10884048311143038
  \node[IE, anchor=south east,xshift=2.07mm] at (13.80884048311143,38) {bul};
  \node[dot] at (13.80884048311143,38) {};
% mfh/Basque-BDT shift: 2.07, pos: 0.11381247527250384
  \node[Basque, anchor=south east,xshift=2.07mm] at (13.813812475272503,39) {eus};
  \node[dot] at (13.813812475272503,39) {};
% mfh/Finnish-TDT shift: 2.07, pos: 0.11582906421761417
  \node[IE, anchor=south east,xshift=2.07mm] at (13.815829064217613,40) {fin.tdt};
  \node[dot] at (13.815829064217613,40) {};
% mfh/Norwegian-Nynorsk shift: 2.07, pos: 0.11801519356222304
  \node[IE, anchor=south east,xshift=2.07mm] at (13.818015193562223,41) {nno};
  \node[dot] at (13.818015193562223,41) {};
% mfh/Gothic-PROIEL shift: 2.07, pos: 0.12212238032206892
  \node[IE, anchor=south east,xshift=2.07mm] at (13.822122380322067,42) {got};
  \node[dot] at (13.822122380322067,42) {};
% mfh/English-EWT shift: 2.07, pos: 0.12320512908351508
  \node[IE, anchor=south east,xshift=2.07mm] at (13.823205129083515,43) {eng.ewt};
  \node[dot] at (13.823205129083515,43) {};
% mfh/Finnish-FTB shift: 2.07, pos: 0.12486105489300388
  \node[Uralic, anchor=south east,xshift=2.07mm] at (13.824861054893002,44) {fin.ftb};
  \node[dot] at (13.824861054893002,44) {};
% mfh/Croatian-SET shift: 2.07, pos: 0.12680586789340673
  \node[IE, anchor=south east,xshift=2.07mm] at (13.826805867893405,45) {hrv};
  \node[dot] at (13.826805867893405,45) {};
% mfh/Romanian-RRT shift: 2.07, pos: 0.12967347065012869
  \node[IE, anchor=south east,xshift=2.07mm] at (13.829673470650128,46) {ron.rrt};
  \node[dot] at (13.829673470650128,46) {};
% mfh/Norwegian-Bokmaal shift: 2.07, pos: 0.13570362977269343
  \node[IE, anchor=south east,xshift=2.07mm] at (13.835703629772693,47) {nob};
  \node[dot] at (13.835703629772693,47) {};
% mfh/Danish-DDT shift: 2.07, pos: 0.13659244337750026
  \node[IE, anchor=south east,xshift=2.07mm] at (13.8365924433775,48) {dan};
  \node[dot] at (13.8365924433775,48) {};
% mfh/Old_Church_Slavonic-PROIEL shift: 2.07, pos: 0.14375112127167144
  \node[IE, anchor=south east,xshift=2.07mm] at (13.843751121271671,49) {chu};
  \node[dot] at (13.843751121271671,49) {};
% mfh/Ukrainian-IU shift: 2.07, pos: 0.14995543867290628
  \node[IE, anchor=south east,xshift=2.07mm] at (13.849955438672906,50) {ukr};
  \node[dot] at (13.849955438672906,50) {};
% mfh/Afrikaans-AfriBooms shift: 2.07, pos: 0.15414893055678472
  \node[IE, anchor=south east,xshift=2.07mm] at (13.854148930556784,51) {afr};
  \node[dot] at (13.854148930556784,51) {};
% mfh/Czech-CAC shift: 2.07, pos: 0.15566536094514238
  \node[IE, anchor=south east,xshift=2.07mm] at (13.855665360945142,52) {ces.cac};
  \node[dot] at (13.855665360945142,52) {};
% mfh/Latvian-LVTB shift: 2.07, pos: 0.1593436802033208
  \node[IE, anchor=south east,xshift=2.07mm] at (13.85934368020332,53) {lav};
  \node[dot] at (13.85934368020332,53) {};
% mfh/Latin-PROIEL shift: 2.07, pos: 0.16158946225785814
  \node[IE, anchor=south east,xshift=2.07mm] at (13.861589462257857,54) {lat.pro};
  \node[dot] at (13.861589462257857,54) {};
% mfh/Ancient_Greek-PROIEL shift: 2.07, pos: 0.16524422079517465
  \node[IE, anchor=south east,xshift=2.07mm] at (13.865244220795175,55) {grc.pro};
  \node[dot] at (13.865244220795175,55) {};
% mfh/Polish-SZ shift: 2.07, pos: 0.1805186875844139
  \node[IE, anchor=south east,xshift=2.07mm] at (13.880518687584413,56) {pol.sz};
  \node[dot] at (13.880518687584413,56) {};
% mfh/Slovenian-SSJ shift: 2.07, pos: 0.18297390235846633
  \node[IE, anchor=south east,xshift=2.07mm] at (13.882973902358465,57) {slv};
  \node[dot] at (13.882973902358465,57) {};
% mfh/Czech-PDT shift: 2.07, pos: 0.18621804231692224
  \node[IE, anchor=south east,xshift=2.07mm] at (13.886218042316921,58) {ces.pdt};
  \node[dot] at (13.886218042316921,58) {};
% mfh/Romanian-Nonstandard shift: 2.07, pos: 0.19197737317533503
  \node[IE, anchor=south east,xshift=2.07mm] at (13.891977373175335,59) {ron.non};
  \node[dot] at (13.891977373175335,59) {};
% mfh/Slovak-SNK shift: 2.07, pos: 0.2006442174056445
  \node[IE, anchor=south east,xshift=2.07mm] at (13.900644217405643,60) {slk};
  \node[dot] at (13.900644217405643,60) {};
% mfh/Polish-LFG shift: 2.07, pos: 0.2183713592269547
  \node[IE, anchor=south east,xshift=2.07mm] at (13.918371359226954,61) {pol.lfg};
  \node[dot] at (13.918371359226954,61) {};
% mfh/Czech-FicTree shift: 2.07, pos: 0.22591954438325162
  \node[IE, anchor=south east,xshift=2.07mm] at (13.925919544383252,62) {ces.fic};
  \node[dot] at (13.925919544383252,62) {};
% [-0.21979726138412697, 0.29317079651587297, 0.31417683251587303, 0.347152922315873, 0.13022941201587301, 0.09817939791587299, -0.06976998858412703, -0.551751970584127, 0.18124749591587297, 0.113191415915873, 0.13423341601587302, 0.11220839701587298, -0.031749932584127005, -0.16374420238412696, -0.139762136484127, -0.23676332928412697, -0.231749333184127, -0.184744244284127, -0.23874435218412698, 0.270237683715873, 0.212257547915873, 0.31123077261587295, -0.11075108948412699, -0.10574009048412697, -0.13975314538412703, 0.235196654715873, 0.10020237901587298, 0.008221176215872983, -0.22972335518412695, 0.04927420531587301, -0.355756573984127, -0.08477900958412704, -0.10979804058412695, -0.10076505548412701, -0.468746809684127, -0.363018326784127, -0.34903128578412695, 0.30523675471587297, 0.281209733615873, 0.217241573815873, -0.02179386878412698, -0.0017708517841270033, 0.249162716515873, -0.24378532128412705, 0.167236478915873, 0.15224544001587298, -0.065748002584127, 0.187226528915873, 0.101245338115873, 0.11623937401587298, 0.205223567815873, 0.180300441115873, 0.14320646091587297, 0.163226480915873, -0.04775995458412702, -0.08678101158412704, -0.016797854784126987, 0.007241154315872966, 0.22223159381587299, 0.128254383115873, -0.28976243618412706, 0.07625328021587302, -0.5527529715841271]
% [-0.9956025963033477, 1.3279583391233385, 1.423108132382555, 1.572477967175152, 0.5898924304223607, 0.4447173857080716, -0.3160329721170411, -2.4992381204833136, 0.8209860139793128, 0.5127164317491064, 0.6080291294553947, 0.5082637094408659, -0.14381578330027317, -0.7417023851737157, -0.6330722460882693, -1.072452786082458, -1.0497411858396748, -0.8368250273142834, -1.0814261078161147, 1.2240795805745917, 0.9614504041554293, 1.4097635398847475, -0.5016626300958276, -0.4789646056388505, -0.6330315196367784, 1.0653563133698607, 0.45388076300744884, 0.03723897346876392, -1.040564233660419, 0.2231944403416946, -1.6114494169769462, -0.38401844282523356, -0.49734566111601025, -0.4564294851759816, -2.123254574654726, -1.6443425472000655, -1.5809862785800277, 1.3826127931195302, 1.2737790231355206, 0.9840262501638612, -0.09871839261477834, -0.00802132211676675, 1.128617553754074, -1.1042598860544794, 0.7575211426965368, 0.6896171244383622, -0.2978148210869532, 0.8480688845332828, 0.458604992878464, 0.5265225864694806, 0.9295890023990749, 0.8166961961181445, 0.6486737978326487, 0.7393572929978182, -0.21633542876672407, -0.39308679234175053, -0.076088244822013, 0.032799826493365714, 1.006629247290942, 0.5809462593543888, -1.3125196918260313, 0.34539995303623205, -2.5037722952415726]
% sd: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% sdnorm: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% -ia: min = -1.0, max = -0.1000941061, mean = -0.447247028415873
% -ia: min = -2.5037722952415726, max = 1.572477967175152, scale = 2.5037722952415726
 \draw[gray] (15.8, 0) -- (15.8, 63);
 \path[fill=blue,opacity=0.2] (14.8, -0.3) rectangle (16.8, 63.1);
 \node[anchor=base] at (15.8, 63.5) {-ia};
 \draw (14.8,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(15.8, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(16.8, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (14.8, -0.5){-1.00};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (16.8, -0.5){-0.10};
% -ia/Vietnamese-VTB shift: -0.0, pos: -1.0
  \node[Austroasiatic, anchor=south west,xshift=-0.0mm] at (14.8,0) {vie};
  \node[dot] at (14.8,0) {};
% -ia/Chinese-GSD shift: -0.012495467695463613, pos: -0.9981890626528314
  \node[SinoTibetan, anchor=south west,xshift=-0.012495467695463613mm] at (14.80181093734717,1) {cmn};
  \node[dot] at (14.80181093734717,1) {};
% -ia/Japanese-GSD shift: -1.0486465870075934, pos: -0.8480222337670155
  \node[Japonic, anchor=south west,xshift=-1.0486465870075934mm] at (14.951977766232986,2) {jpn};
  \node[dot] at (14.951977766232986,2) {};
% -ia/Korean-GSD shift: -2.07, pos: -0.6567460428910185
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.143253957108982,3) {kor.gsd};
  \node[dot] at (15.143253957108982,3) {};
% -ia/Indonesian-GSD shift: -2.07, pos: -0.6436086141058079
  \node[Austronesian, anchor=south west,xshift=-2.07mm] at (15.156391385894192,4) {ind};
  \node[dot] at (15.156391385894192,4) {};
% -ia/Korean-Kaist shift: -2.07, pos: -0.6314417175973619
  \node[Koreanic, anchor=south west,xshift=-2.07mm] at (15.168558282402639,5) {kor.kai};
  \node[dot] at (15.168558282402639,5) {};
% -ia/Urdu-UDTB shift: -2.07, pos: -0.5242168763990557
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.275783123600945,6) {urd};
  \node[dot] at (15.275783123600945,6) {};
% -ia/Persian-Seraji shift: -2.07, pos: -0.44103846350290277
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.358961536497098,7) {fas};
  \node[dot] at (15.358961536497098,7) {};
% -ia/English-ParTUT shift: -2.07, pos: -0.43191871316388014
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.368081286836121,8) {eng.par};
  \node[dot] at (15.368081286836121,8) {};
% -ia/English-EWT shift: -2.07, pos: -0.42833479231344557
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.371665207686554,9) {eng.ewt};
  \node[dot] at (15.371665207686554,9) {};
% -ia/English-GUM shift: -2.07, pos: -0.4192638395411241
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.380736160458877,10) {eng.gum};
  \node[dot] at (15.380736160458877,10) {};
% -ia/Hindi-HDTB shift: -2.07, pos: -0.41559858923194204
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.384401410768058,11) {hin};
  \node[dot] at (15.384401410768058,11) {};
% -ia/Afrikaans-AfriBooms shift: -2.07, pos: -0.3976410307740419
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.40235896922596,12) {afr};
  \node[dot] at (15.40235896922596,12) {};
% -ia/English-LinES shift: -2.07, pos: -0.33422569173110195
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.465774308268898,13) {eng.lin};
  \node[dot] at (15.465774308268898,13) {};
% -ia/Dutch-Alpino shift: -2.07, pos: -0.29623396128446805
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.503766038715533,14) {nld.alp};
  \node[dot] at (15.503766038715533,14) {};
% -ia/Dutch-LassySmall shift: -2.07, pos: -0.25284737245931876
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.547152627540681,15) {nld.las};
  \node[dot] at (15.547152627540681,15) {};
% -ia/German-GSD shift: -2.07, pos: -0.2528311064228392
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.547168893577162,16) {deu};
  \node[dot] at (15.547168893577162,16) {};
% -ia/French-GSD shift: -2.07, pos: -0.20036272110256953
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.599637278897431,17) {fra.gsd};
  \node[dot] at (15.599637278897431,17) {};
% -ia/Italian-ParTUT shift: -2.07, pos: -0.19863853516600424
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.601361464833996,18) {ita.par};
  \node[dot] at (15.601361464833996,18) {};
% -ia/French-Sequoia shift: -2.07, pos: -0.19129719046301627
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.608702809536984,19) {fra.seq};
  \node[dot] at (15.608702809536984,19) {};
% -ia/Italian-PoSTWITA shift: -2.07, pos: -0.18229672324573098
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.61770327675427,20) {ita.pos};
  \node[dot] at (15.61770327675427,20) {};
% -ia/Spanish-GSD shift: -2.07, pos: -0.1569978200848429
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.643002179915158,21) {spa.gsd};
  \node[dot] at (15.643002179915158,21) {};
% -ia/Italian-ISDT shift: -2.07, pos: -0.1533759453905061
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.646624054609495,22) {ita.isd};
  \node[dot] at (15.646624054609495,22) {};
% -ia/Catalan-AnCora shift: -2.07, pos: -0.12622272908669163
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.673777270913309,23) {cat};
  \node[dot] at (15.673777270913309,23) {};
% -ia/Portuguese-Bosque shift: -2.07, pos: -0.11894644798688411
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.681053552013116,24) {por};
  \node[dot] at (15.681053552013116,24) {};
% -ia/Spanish-AnCora shift: -2.07, pos: -0.0864037952564098
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.713596204743592,25) {spa.anc};
  \node[dot] at (15.713596204743592,25) {};
% -ia/Danish-DDT shift: -2.07, pos: -0.05743964160542695
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.742560358394574,26) {dan};
  \node[dot] at (15.742560358394574,26) {};
% -ia/Norwegian-Bokmaal shift: -2.07, pos: -0.03942786362897016
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.76057213637103,27) {nob};
  \node[dot] at (15.76057213637103,27) {};
% -ia/Swedish-LinES shift: -2.07, pos: -0.03038944274869522
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.769610557251305,28) {swe.lin};
  \node[dot] at (15.769610557251305,28) {};
% -ia/Norwegian-Nynorsk shift: -2.07, pos: -0.003203694733746874
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.796796305266254,29) {nno};
  \node[dot] at (15.796796305266254,29) {};
% -ia/Swedish-Talbanken shift: 2.07, pos: 0.013100163523536821
  \node[IE, anchor=south east,xshift=2.07mm] at (15.813100163523538,30) {swe.tal};
  \node[dot] at (15.813100163523538,30) {};
% -ia/Hebrew-HTB shift: 2.07, pos: 0.014873147026802999
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (15.814873147026804,31) {heb};
  \node[dot] at (15.814873147026804,31) {};
% -ia/Hungarian-Szeged shift: 2.07, pos: 0.08914326624904205
  \node[IE, anchor=south east,xshift=2.07mm] at (15.889143266249043,32) {hun};
  \node[dot] at (15.889143266249043,32) {};
% -ia/Uyghur-UDT shift: 2.07, pos: 0.1379518232119853
  \node[Turkic, anchor=south east,xshift=2.07mm] at (15.937951823211986,33) {uig};
  \node[dot] at (15.937951823211986,33) {};
% -ia/Bulgarian-BTB shift: 2.07, pos: 0.17761894184757074
  \node[IE, anchor=south east,xshift=2.07mm] at (15.977618941847572,34) {bul};
  \node[dot] at (15.977618941847572,34) {};
% -ia/Greek-GDT shift: 2.07, pos: 0.18127877038580972
  \node[IE, anchor=south east,xshift=2.07mm] at (15.98127877038581,35) {ell};
  \node[dot] at (15.98127877038581,35) {};
% -ia/Romanian-RRT shift: 2.07, pos: 0.18316561523986996
  \node[IE, anchor=south east,xshift=2.07mm] at (15.983165615239871,36) {ron.rrt};
  \node[dot] at (15.983165615239871,36) {};
% -ia/Czech-PDT shift: 2.07, pos: 0.20299917464811904
  \node[IE, anchor=south east,xshift=2.07mm] at (16.00299917464812,37) {ces.pdt};
  \node[dot] at (16.00299917464812,37) {};
% -ia/Czech-CAC shift: 2.07, pos: 0.20477758010324087
  \node[IE, anchor=south east,xshift=2.07mm] at (16.00477758010324,38) {ces.cac};
  \node[dot] at (16.00477758010324,38) {};
% -ia/Russian-GSD shift: 2.07, pos: 0.21029172160349344
  \node[IE, anchor=south east,xshift=2.07mm] at (16.010291721603494,39) {rus.gsd};
  \node[dot] at (16.010291721603494,39) {};
% -ia/Ukrainian-IU shift: 2.07, pos: 0.23202839190228244
  \node[IE, anchor=south east,xshift=2.07mm] at (16.032028391902283,40) {ukr};
  \node[dot] at (16.032028391902283,40) {};
% -ia/Basque-BDT shift: 2.07, pos: 0.23560146884900565
  \node[Basque, anchor=south east,xshift=2.07mm] at (16.035601468849006,41) {eus};
  \node[dot] at (16.035601468849006,41) {};
% -ia/Czech-FicTree shift: 2.07, pos: 0.2428452182376792
  \node[IE, anchor=south east,xshift=2.07mm] at (16.04284521823768,42) {ces.fic};
  \node[dot] at (16.04284521823768,42) {};
% -ia/Slovak-SNK shift: 2.07, pos: 0.259078590759014
  \node[IE, anchor=south east,xshift=2.07mm] at (16.059078590759015,43) {slk};
  \node[dot] at (16.059078590759015,43) {};
% -ia/Polish-SZ shift: 2.07, pos: 0.2754312465829987
  \node[IE, anchor=south east,xshift=2.07mm] at (16.075431246583,44) {pol.sz};
  \node[dot] at (16.075431246583,44) {};
% -ia/Slovenian-SSJ shift: 2.07, pos: 0.29529733770238176
  \node[IE, anchor=south east,xshift=2.07mm] at (16.095297337702384,45) {slv};
  \node[dot] at (16.095297337702384,45) {};
% -ia/Polish-LFG shift: 2.07, pos: 0.3025519309947667
  \node[IE, anchor=south east,xshift=2.07mm] at (16.102551930994768,46) {pol.lfg};
  \node[dot] at (16.102551930994768,46) {};
% -ia/Serbian-SET shift: 2.07, pos: 0.32618629005132704
  \node[IE, anchor=south east,xshift=2.07mm] at (16.12618629005133,47) {srp};
  \node[dot] at (16.12618629005133,47) {};
% -ia/Croatian-SET shift: 2.07, pos: 0.32789963190326826
  \node[IE, anchor=south east,xshift=2.07mm] at (16.12789963190327,48) {hrv};
  \node[dot] at (16.12789963190327,48) {};
% -ia/Romanian-Nonstandard shift: 2.07, pos: 0.3387164584195777
  \node[IE, anchor=south east,xshift=2.07mm] at (16.13871645841958,49) {ron.non};
  \node[dot] at (16.13871645841958,49) {};
% -ia/Russian-SynTagRus shift: 2.07, pos: 0.3712753768247064
  \node[IE, anchor=south east,xshift=2.07mm] at (16.171275376824706,50) {rus.syn};
  \node[dot] at (16.171275376824706,50) {};
% -ia/Finnish-FTB shift: 2.07, pos: 0.3840007360024987
  \node[Uralic, anchor=south east,xshift=2.07mm] at (16.1840007360025,51) {fin.ftb};
  \node[dot] at (16.1840007360025,51) {};
% -ia/Latvian-LVTB shift: 2.07, pos: 0.39301746889443834
  \node[IE, anchor=south east,xshift=2.07mm] at (16.19301746889444,52) {lav};
  \node[dot] at (16.19301746889444,52) {};
% -ia/Turkish-IMST shift: 2.07, pos: 0.402045045871002
  \node[Turkic, anchor=south east,xshift=2.07mm] at (16.202045045871003,53) {tur};
  \node[dot] at (16.202045045871003,53) {};
% -ia/Gothic-PROIEL shift: 2.07, pos: 0.4255004799735878
  \node[IE, anchor=south east,xshift=2.07mm] at (16.22550047997359,54) {got};
  \node[dot] at (16.22550047997359,54) {};
% -ia/Old_Church_Slavonic-PROIEL shift: 2.07, pos: 0.4507668512424294
  \node[IE, anchor=south east,xshift=2.07mm] at (16.25076685124243,55) {chu};
  \node[dot] at (16.25076685124243,55) {};
% -ia/Estonian-EDT shift: 2.07, pos: 0.4888941310281925
  \node[Uralic, anchor=south east,xshift=2.07mm] at (16.288894131028194,56) {est};
  \node[dot] at (16.288894131028194,56) {};
% -ia/Latin-PROIEL shift: 2.07, pos: 0.5087439562920085
  \node[IE, anchor=south east,xshift=2.07mm] at (16.30874395629201,57) {lat.pro};
  \node[dot] at (16.30874395629201,57) {};
% -ia/Ancient_Greek-Perseus shift: 2.07, pos: 0.5303830310955703
  \node[IE, anchor=south east,xshift=2.07mm] at (16.33038303109557,58) {grc.per};
  \node[dot] at (16.33038303109557,58) {};
% -ia/Latin-ITTB shift: 2.07, pos: 0.5522118747568181
  \node[IE, anchor=south east,xshift=2.07mm] at (16.35221187475682,59) {lat.itt};
  \node[dot] at (16.35221187475682,59) {};
% -ia/Finnish-TDT shift: 2.07, pos: 0.563055810851493
  \node[IE, anchor=south east,xshift=2.07mm] at (16.363055810851495,60) {fin.tdt};
  \node[dot] at (16.363055810851495,60) {};
% -ia/Ancient_Greek-PROIEL shift: 2.07, pos: 0.5683856056268282
  \node[IE, anchor=south east,xshift=2.07mm] at (16.36838560562683,61) {grc.pro};
  \node[dot] at (16.36838560562683,61) {};
% -ia/Arabic-PADT shift: 2.07, pos: 0.6280435206363021
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (16.428043520636304,62) {ara};
  \node[dot] at (16.428043520636304,62) {};
\end{tikzpicture}


==> pca-fig.tex <==
%  ['0.916213', '0.062667', '0.012089', '0.007538', '0.000559', '0.000498', '0.000400', '0.000036']
%  0.9162128499895302
%  0.9788801764344056
%  0.9909692336681377
%  0.9985075020494807
\begin{tikzpicture}[framed,x=5mm,y=20mm,
  dot/.style={inner sep=0pt,minimum width=2pt,fill,circle},
  ]
% 1: -8.477848372319935 10.655248167574708 2: -1.7767416806429022 1.7957685476273513
  \draw[->] (-8.977848372319935,-1.8767416806429023) -- (11.155248167574708,-1.8767416806429023) node[font=\scriptsize,anchor=south] {PC1};
\draw[->] (-8.977848372319935,-1.8767416806429023) -- (-8.977848372319935,1.8957685476273514) node[font=\scriptsize,anchor=west] {PC2};
\node[font=\tiny,anchor=north] at (-8.477848372319935,-1.8767416806429023) {-8.5};
\draw (-8.477848372319935, -1.8767416806429023) -- ++(0,-2pt);
\node[font=\tiny,anchor=north] at (-3.6945742373462735,-1.8767416806429023) {-3.7};
\draw (-3.6945742373462735, -1.8767416806429023) -- ++(0,-2pt);
\node[font=\tiny,anchor=north] at (1.0886998976273876,-1.8767416806429023) {1.1};
\draw (1.0886998976273876, -1.8767416806429023) -- ++(0,-2pt);
\node[font=\tiny,anchor=north] at (5.871974032601049,-1.8767416806429023) {5.9};
\draw (5.871974032601049, -1.8767416806429023) -- ++(0,-2pt);
\node[font=\tiny,anchor=north] at (10.655248167574708,-1.8767416806429023) {10.7};
\draw (10.655248167574708, -1.8767416806429023) -- ++(0,-2pt);
\node[font=\tiny,anchor=east] at (-8.977848372319935,-1.7767416806429022) {-1.8};
\draw (-8.977848372319935, -1.7767416806429022) -- ++(-2pt,0);
\node[font=\tiny,anchor=east] at (-8.977848372319935,-0.8836141235753388) {-0.9};
\draw (-8.977848372319935, -0.8836141235753388) -- ++(-2pt,0);
\node[font=\tiny,anchor=east] at (-8.977848372319935,0.009513433492224665) {0.0};
\draw (-8.977848372319935, 0.009513433492224665) -- ++(-2pt,0);
\node[font=\tiny,anchor=east] at (-8.977848372319935,0.9026409905597881) {0.9};
\draw (-8.977848372319935, 0.9026409905597881) -- ++(-2pt,0);
\node[font=\tiny,anchor=east] at (-8.977848372319935,1.7957685476273513) {1.8};
\draw (-8.977848372319935, 1.7957685476273513) -- ++(-2pt,0);
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-5.657343649902932,0.5220591149475081) {afr};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-5.657343649902932,0.5220591149475081) {};
\node[font=\tiny,anchor=west,inner sep=1pt]at (0.7109165105646889,-0.4808850087714652) {grc.per};
\node[circle,fill,inner sep=0,minimum width=2pt] at (0.7109165105646889,-0.4808850087714652) {};
\node[font=\tiny,anchor=south west,inner sep=1pt,yshift=-2pt]at (0.48119793687930573,0.9984867409026627) {grc.pro};
\node[circle,fill,inner sep=0,minimum width=2pt] at (0.48119793687930573,0.9984867409026627) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-1.5038889237242374,0.1311400844521759) {ara};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-1.5038889237242374,0.1311400844521759) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (10.655248167574708,1.012331066334999) {eus};
\node[circle,fill,inner sep=0,minimum width=2pt] at (10.655248167574708,1.012331066334999) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (1.178424141116187,-0.17235308257312018) {bul};
\node[circle,fill,inner sep=0,minimum width=2pt] at (1.178424141116187,-0.17235308257312018) {};
\node[font=\tiny,anchor=south east,inner sep=1pt]at (-2.6413636964385554,0.7012906887496119) {cat};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-2.6413636964385554,0.7012906887496119) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-1.244891198884184,-1.1788282780301118) {hrv};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-1.244891198884184,-1.1788282780301118) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (2.846421116632818,-0.8988382587768374) {ces.cac};
\node[circle,fill,inner sep=0,minimum width=2pt] at (2.846421116632818,-0.8988382587768374) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (2.545971994675365,0.1554619339146975) {ces.fic};
\node[circle,fill,inner sep=0,minimum width=2pt] at (2.545971994675365,0.1554619339146975) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (3.9115350403498512,-1.0436313342673007) {ces.pdt};
\node[circle,fill,inner sep=0,minimum width=2pt] at (3.9115350403498512,-1.0436313342673007) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-1.863096376765719,-0.1282196796759261) {dan};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-1.863096376765719,-0.1282196796759261) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-5.467729451923523,-0.5626319217913486) {nld.alp};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-5.467729451923523,-0.5626319217913486) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-5.470609266065144,-0.6356154352184524) {nld.las};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-5.470609266065144,-0.6356154352184524) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-1.1532477674269885,0.39985956652753213) {eng.ewt};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-1.1532477674269885,0.39985956652753213) {};
\node[font=\tiny,anchor=east,inner sep=1pt]at (-3.5041067891273285,-0.21151990737012355) {eng.gum};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-3.5041067891273285,-0.21151990737012355) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-1.530374503071531,0.7836745633085548) {eng.lin};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-1.530374503071531,0.7836745633085548) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-3.5885239412654513,0.23543622366870967) {eng.par};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-3.5885239412654513,0.23543622366870967) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (1.8175434691559882,-1.7767416806429022) {est};
\node[circle,fill,inner sep=0,minimum width=2pt] at (1.8175434691559882,-1.7767416806429022) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (6.845888931361827,-0.44891975700433434) {fin.ftb};
\node[circle,fill,inner sep=0,minimum width=2pt] at (6.845888931361827,-0.44891975700433434) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (9.93094658649031,-0.40249387619215826) {fin.tdt};
\node[circle,fill,inner sep=0,minimum width=2pt] at (9.93094658649031,-0.40249387619215826) {};
\node[font=\tiny,anchor=west,inner sep=1pt]at (-2.6265251234934484,0.5544164325652075) {fra.gsd};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-2.6265251234934484,0.5544164325652075) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-1.71334128131554,1.1409358161476348) {fra.seq};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-1.71334128131554,1.1409358161476348) {};
\node[font=\tiny,anchor=south east,inner sep=1pt]at (0.41399058222945073,-0.1835309928238984) {deu};
\node[circle,fill,inner sep=0,minimum width=2pt] at (0.41399058222945073,-0.1835309928238984) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (1.3366843681502687,1.6737847419128997) {got};
\node[circle,fill,inner sep=0,minimum width=2pt] at (1.3366843681502687,1.6737847419128997) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (0.33484432143623977,1.36578240013903) {ell};
\node[circle,fill,inner sep=0,minimum width=2pt] at (0.33484432143623977,1.36578240013903) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (3.2605196398547984,1.634957429758666) {heb};
\node[circle,fill,inner sep=0,minimum width=2pt] at (3.2605196398547984,1.634957429758666) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (1.7924272627206448,1.0786673523858066) {hin};
\node[circle,fill,inner sep=0,minimum width=2pt] at (1.7924272627206448,1.0786673523858066) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-0.32504971373002467,-0.8662304416961937) {hun};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-0.32504971373002467,-0.8662304416961937) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-1.640114115529972,-1.5203484903900368) {ind};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-1.640114115529972,-1.5203484903900368) {};
\node[font=\tiny,anchor=west,inner sep=1pt]at (-2.6348419618090557,0.6800607639921104) {ita.isd};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-2.6348419618090557,0.6800607639921104) {};
\node[font=\tiny,anchor=south east,inner sep=1pt]at (-2.7069305866996767,1.0999886246408865) {ita.par};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-2.7069305866996767,1.0999886246408865) {};
\node[font=\tiny,anchor=east,inner sep=1pt]at (-2.6265495631485374,0.6503416292324694) {ita.pos};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-2.6265495631485374,0.6503416292324694) {};
\node[font=\tiny,anchor=north west,inner sep=1pt]at (0.5787206471269457,0.28824712845147005) {lat.pro};
\node[circle,fill,inner sep=0,minimum width=2pt] at (0.5787206471269457,0.28824712845147005) {};
\node[font=\tiny,anchor=north west,inner sep=1pt]at (6.159811644749576,-0.5035807522307668) {lav};
\node[circle,fill,inner sep=0,minimum width=2pt] at (6.159811644749576,-0.5035807522307668) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-3.6999477958390163,-0.39871110053850867) {nob};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-3.6999477958390163,-0.39871110053850867) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-3.8194764526445466,-0.309379881717268) {nno};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-3.8194764526445466,-0.309379881717268) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (1.3619149021409913,1.7957685476273513) {chu};
\node[circle,fill,inner sep=0,minimum width=2pt] at (1.3619149021409913,1.7957685476273513) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-2.596098784340915,0.1888566623693361) {fas};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-2.596098784340915,0.1888566623693361) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (2.693379097235771,-0.5645841715430833) {pol.lfg};
\node[circle,fill,inner sep=0,minimum width=2pt] at (2.693379097235771,-0.5645841715430833) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (0.7834890920880412,-1.2380672420903165) {pol.sz};
\node[circle,fill,inner sep=0,minimum width=2pt] at (0.7834890920880412,-1.2380672420903165) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-1.6950389545084388,0.9652077672376076) {por};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-1.6950389545084388,0.9652077672376076) {};
\node[font=\tiny,anchor=east,inner sep=1pt]at (0.3188223863732573,1.7310013356764236) {ron.non};
\node[circle,fill,inner sep=0,minimum width=2pt] at (0.3188223863732573,1.7310013356764236) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-1.287041333623886,-0.4308099887799155) {ron.rrt};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-1.287041333623886,-0.4308099887799155) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (3.7944747964048156,-1.3705299612160462) {rus.gsd};
\node[circle,fill,inner sep=0,minimum width=2pt] at (3.7944747964048156,-1.3705299612160462) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (2.787344801447545,-1.1717618432108259) {rus.syn};
\node[circle,fill,inner sep=0,minimum width=2pt] at (2.787344801447545,-1.1717618432108259) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-2.627080946532148,-0.7708249921229097) {srp};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-2.627080946532148,-0.7708249921229097) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (1.7551107244805815,-0.9967677667331502) {slk};
\node[circle,fill,inner sep=0,minimum width=2pt] at (1.7551107244805815,-0.9967677667331502) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-0.3046618776134441,-0.7491828437139505) {slv};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-0.3046618776134441,-0.7491828437139505) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-2.593360800287868,0.4312387976934759) {spa.anc};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-2.593360800287868,0.4312387976934759) {};
\node[font=\tiny,anchor=east,inner sep=1pt]at (-2.6230018869161458,0.5473153798182385) {spa.gsd};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-2.6230018869161458,0.5473153798182385) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-1.4748362178776255,0.24126948407610324) {swe.lin};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-1.4748362178776255,0.24126948407610324) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (0.2765191154041057,0.29756052335319233) {swe.tal};
\node[circle,fill,inner sep=0,minimum width=2pt] at (0.2765191154041057,0.29756052335319233) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (4.757341536620302,-0.4635337833146004) {tur};
\node[circle,fill,inner sep=0,minimum width=2pt] at (4.757341536620302,-0.4635337833146004) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (0.7344555291639083,-1.6705556795066903) {ukr};
\node[circle,fill,inner sep=0,minimum width=2pt] at (0.7344555291639083,-1.6705556795066903) {};
\node[font=\tiny,anchor=north west,inner sep=1pt]at (1.5230683571098862,0.9753466816984876) {urd};
\node[circle,fill,inner sep=0,minimum width=2pt] at (1.5230683571098862,0.9753466816984876) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (3.5099086332877087,0.5045529933151894) {uig};
\node[circle,fill,inner sep=0,minimum width=2pt] at (3.5099086332877087,0.5045529933151894) {};
\node[font=\tiny,anchor=south west,inner sep=1pt]at (-8.477848372319935,-1.6359623229559008) {vie};
\node[circle,fill,inner sep=0,minimum width=2pt] at (-8.477848372319935,-1.6359623229559008) {};
\end{tikzpicture}


==> pca-rank-fig.tex <==
\begin{tikzpicture}[framed,x=6.77mm,y=2.4mm,
  dot/.style={inner sep=0pt,minimum width=2pt,fill,circle},
  lnode/.style={inner sep=1pt,anchor=south,font=\tiny},
  Afroasiatic/.style={lnode,black},
  Austroasiatic/.style={lnode,black},
  Austronesian/.style={lnode,black},
  Basque/.style={lnode,black},
  Japonic/.style={lnode,black},
  Koreanic/.style={lnode,black},
  SinoTibetan/.style={lnode,black},
  Turkic/.style={lnode,black},
  Uralic/.style={lnode,black},
  IE/.style={lnode,black},
]
% [-5.657343649903, 0.7109165105650002, 0.48119793687900003, -1.503888923724, 10.655248167575, 1.178424141116, -2.641363696439, -1.244891198884, 2.846421116633, 2.545971994675, 3.91153504035, -1.863096376766, -5.467729451924, -5.470609266065, -1.153247767427, -3.504106789127, -1.530374503072, -3.588523941265, 1.817543469156, 6.845888931362, 9.93094658649, -2.626525123493, -1.713341281316, 0.41399058222900004, 1.33668436815, 0.33484432143600007, 3.260519639855, 1.792427262721, -0.32504971372999997, -1.64011411553, -2.634841961809, -2.7069305867, -2.626549563149, 0.5787206471270001, 6.15981164475, -3.699947795839, -3.819476452645, 1.361914902141, -2.596098784341, 2.693379097236, 0.7834890920880001, -1.695038954508, 0.31882238637300003, -1.287041333624, 3.794474796405, 2.787344801448, -2.627080946532, 1.755110724481, -0.30466187761299995, -2.593360800288, -2.623001886916, -1.474836217878, 0.27651911540400004, 4.75734153662, 0.7344555291640001, 1.52306835711, 3.509908633288, -8.47784837232]
% [-1.600799663323504, 0.20116064732660974, 0.13615957294039854, -0.4255397995514385, 3.0150046974033295, 0.3334464167442129, -0.7473991996309036, -0.352253908436704, 0.8054221640329635, 0.7204072024114514, 1.1068063676453046, -0.5271809946912788, -1.5471465068122596, -1.547961377852916, -0.32632252026220426, -0.9915206350210463, -0.43303414833541826, -1.0154072781319976, 0.5142913624401524, 1.9371099538318293, 2.810056615954286, -0.7432004830518665, -0.48480635365609087, 0.1171426071426026, 0.3782276663608722, 0.09474741330760887, 0.9225953141151411, 0.5071844908599187, -0.09197593508594921, -0.4640860245422014, -0.7455538122466375, -0.7659519802909184, -0.7432073984870102, 0.16375455945568135, 1.7429778032347512, -1.046935726804428, -1.0807575070273485, 0.3853668880199555, -0.734591058472979, 0.7621174563316261, 0.221695755543083, -0.47962753468991665, 0.09021385306417533, -0.3641806934574424, 1.0736830485238054, 0.7887059538624602, -0.7433577585134189, 0.4966254183432588, -0.08620700125203797, -0.7338163196164659, -0.7422035494598321, -0.41731905769537125, 0.07824373667822461, 1.3461354305861892, 0.2078212384768205, 0.4309668042389778, 0.9931623224903489, -2.398888534966453]
% sd: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% sdnorm: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% PC1: min = -8.47784837232, max = 10.655248167575, mean = -6.125368411725002e-17
% PC1: min = -2.398888534966453, max = 3.0150046974033295, scale = 3.0150046974033295
 \draw[gray] (1.1, 0) -- (1.1, 58);
 \path[fill=blue,opacity=0.2] (0.10000000000000009, -0.3) rectangle (2.1, 58.1);
 \node[anchor=base] at (1.1, 58.5) {PC1};
 \draw (0.10000000000000009,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(1.1, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(2.1, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (0.10000000000000009, -0.5){-8.48};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (2.1, -0.5){10.66};
% PC1/Vietnamese-VTB shift: -1.410014891345209, pos: -0.7956500157470712
  \node[Austroasiatic, anchor=south west,xshift=-1.410014891345209mm] at (0.3043499842529289,0) {vie};
  \node[dot] at (0.3043499842529289,0) {};
% PC1/Afrikaans-AfriBooms shift: -2.07, pos: -0.530944334747535
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.5690556652524651,1) {afr};
  \node[dot] at (0.5690556652524651,1) {};
% PC1/Dutch-LassySmall shift: -2.07, pos: -0.5134192259090331
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.586580774090967,2) {nld.las};
  \node[dot] at (0.586580774090967,2) {};
% PC1/Dutch-Alpino shift: -2.07, pos: -0.5131489540114941
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.586851045988506,3) {nld.alp};
  \node[dot] at (0.586851045988506,3) {};
% PC1/Norwegian-Nynorsk shift: -2.07, pos: -0.35845964285168447
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.7415403571483157,4) {nno};
  \node[dot] at (0.7415403571483157,4) {};
% PC1/Norwegian-Bokmaal shift: -2.07, pos: -0.34724182277596466
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.7527581772240355,5) {nob};
  \node[dot] at (0.7527581772240355,5) {};
% PC1/English-ParTUT shift: -2.07, pos: -0.3367846421620889
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.7632153578379112,6) {eng.par};
  \node[dot] at (0.7632153578379112,6) {};
% PC1/English-GUM shift: -2.07, pos: -0.3288620531420706
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.7711379468579295,7) {eng.gum};
  \node[dot] at (0.7711379468579295,7) {};
% PC1/Italian-ParTUT shift: -2.07, pos: -0.25404669549954395
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.8459533045004561,8) {ita.par};
  \node[dot] at (0.8459533045004561,8) {};
% PC1/Catalan-AnCora shift: -2.07, pos: -0.24789321233051498
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.8521067876694851,9) {cat};
  \node[dot] at (0.8521067876694851,9) {};
% PC1/Italian-ISDT shift: -2.07, pos: -0.24728114449995556
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.8527188555000446,10) {ita.isd};
  \node[dot] at (0.8527188555000446,10) {};
% PC1/Serbian-SET shift: -2.07, pos: -0.24655276960385342
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.8534472303961467,11) {srp};
  \node[dot] at (0.8534472303961467,11) {};
% PC1/Italian-PoSTWITA shift: -2.07, pos: -0.24650289902602707
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.853497100973973,12) {ita.pos};
  \node[dot] at (0.853497100973973,12) {};
% PC1/French-GSD shift: -2.07, pos: -0.24650060535293605
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.853499394647064,13) {fra.gsd};
  \node[dot] at (0.853499394647064,13) {};
% PC1/Spanish-GSD shift: -2.07, pos: -0.24616994796029815
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.853830052039702,14) {spa.gsd};
  \node[dot] at (0.853830052039702,14) {};
% PC1/Persian-Seraji shift: -2.07, pos: -0.24364507926161608
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.856354920738384,15) {fas};
  \node[dot] at (0.856354920738384,15) {};
% PC1/Spanish-AnCora shift: -2.07, pos: -0.24338811818385045
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.8566118818161497,16) {spa.anc};
  \node[dot] at (0.8566118818161497,16) {};
% PC1/Danish-DDT shift: -2.07, pos: -0.17485246213556913
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9251475378644309,17) {dan};
  \node[dot] at (0.9251475378644309,17) {};
% PC1/French-Sequoia shift: -2.07, pos: -0.16079787672424856
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9392021232757515,18) {fra.seq};
  \node[dot] at (0.9392021232757515,18) {};
% PC1/Portuguese-Bosque shift: -2.07, pos: -0.15908019483452066
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9409198051654795,19) {por};
  \node[dot] at (0.9409198051654795,19) {};
% PC1/Indonesian-GSD shift: -2.07, pos: -0.1539254731317318
  \node[Austronesian, anchor=south west,xshift=-2.07mm] at (0.9460745268682683,20) {ind};
  \node[dot] at (0.9460745268682683,20) {};
% PC1/English-LinES shift: -2.07, pos: -0.14362635942437124
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9563736405756289,21) {eng.lin};
  \node[dot] at (0.9563736405756289,21) {};
% PC1/Arabic-PADT shift: -2.07, pos: -0.1411406754748788
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (0.9588593245251213,22) {ara};
  \node[dot] at (0.9588593245251213,22) {};
% PC1/Swedish-LinES shift: -2.07, pos: -0.13841406550868293
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9615859344913171,23) {swe.lin};
  \node[dot] at (0.9615859344913171,23) {};
% PC1/Romanian-RRT shift: -2.07, pos: -0.12078942821253073
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9792105717874694,24) {ron.rrt};
  \node[dot] at (0.9792105717874694,24) {};
% PC1/Croatian-SET shift: -2.07, pos: -0.11683361844844965
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9831663815515505,25) {hrv};
  \node[dot] at (0.9831663815515505,25) {};
% PC1/English-EWT shift: -2.07, pos: -0.10823283975087974
  \node[IE, anchor=south west,xshift=-2.07mm] at (0.9917671602491204,26) {eng.ewt};
  \node[dot] at (0.9917671602491204,26) {};
% PC1/Hungarian-Szeged shift: -2.07, pos: -0.030506066927578394
  \node[IE, anchor=south west,xshift=-2.07mm] at (1.0694939330724218,27) {hun};
  \node[dot] at (1.0694939330724218,27) {};
% PC1/Slovenian-SSJ shift: -2.07, pos: -0.028592659018502917
  \node[IE, anchor=south west,xshift=-2.07mm] at (1.0714073409814973,28) {slv};
  \node[dot] at (1.0714073409814973,28) {};
% PC1/Swedish-Talbanken shift: 2.07, pos: 0.025951447686171754
  \node[IE, anchor=south east,xshift=2.07mm] at (1.1259514476861718,29) {swe.tal};
  \node[dot] at (1.1259514476861718,29) {};
% PC1/Romanian-Nonstandard shift: 2.07, pos: 0.029921629356621546
  \node[IE, anchor=south east,xshift=2.07mm] at (1.1299216293566217,30) {ron.non};
  \node[dot] at (1.1299216293566217,30) {};
% PC1/Greek-GDT shift: 2.07, pos: 0.03142529541967547
  \node[IE, anchor=south east,xshift=2.07mm] at (1.1314252954196755,31) {ell};
  \node[dot] at (1.1314252954196755,31) {};
% PC1/German-GSD shift: 2.07, pos: 0.03885320883363518
  \node[IE, anchor=south east,xshift=2.07mm] at (1.1388532088336352,32) {deu};
  \node[dot] at (1.1388532088336352,32) {};
% PC1/Ancient_Greek-PROIEL shift: 2.07, pos: 0.04516065034912412
  \node[IE, anchor=south east,xshift=2.07mm] at (1.1451606503491243,33) {grc.pro};
  \node[dot] at (1.1451606503491243,33) {};
% PC1/Latin-PROIEL shift: 2.07, pos: 0.05431320209773299
  \node[IE, anchor=south east,xshift=2.07mm] at (1.1543132020977331,34) {lat.pro};
  \node[dot] at (1.1543132020977331,34) {};
% PC1/Ancient_Greek-Perseus shift: 2.07, pos: 0.0667198454118029
  \node[IE, anchor=south east,xshift=2.07mm] at (1.166719845411803,35) {grc.per};
  \node[dot] at (1.166719845411803,35) {};
% PC1/Ukrainian-IU shift: 2.07, pos: 0.06892899326352837
  \node[IE, anchor=south east,xshift=2.07mm] at (1.1689289932635285,36) {ukr};
  \node[dot] at (1.1689289932635285,36) {};
% PC1/Polish-SZ shift: 2.07, pos: 0.07353081596656161
  \node[IE, anchor=south east,xshift=2.07mm] at (1.1735308159665616,37) {pol.sz};
  \node[dot] at (1.1735308159665616,37) {};
% PC1/Bulgarian-BTB shift: 2.07, pos: 0.11059565413990677
  \node[IE, anchor=south east,xshift=2.07mm] at (1.2105956541399068,38) {bul};
  \node[dot] at (1.2105956541399068,38) {};
% PC1/Gothic-PROIEL shift: 2.07, pos: 0.12544845010908953
  \node[IE, anchor=south east,xshift=2.07mm] at (1.2254484501090896,39) {got};
  \node[dot] at (1.2254484501090896,39) {};
% PC1/Old_Church_Slavonic-PROIEL shift: 2.07, pos: 0.1278163474676681
  \node[IE, anchor=south east,xshift=2.07mm] at (1.2278163474676682,40) {chu};
  \node[dot] at (1.2278163474676682,40) {};
% PC1/Urdu-UDTB shift: 2.07, pos: 0.14294067422520026
  \node[IE, anchor=south east,xshift=2.07mm] at (1.2429406742252003,41) {urd};
  \node[dot] at (1.2429406742252003,41) {};
% PC1/Slovak-SNK shift: 2.07, pos: 0.1647179584068234
  \node[IE, anchor=south east,xshift=2.07mm] at (1.2647179584068236,42) {slk};
  \node[dot] at (1.2647179584068236,42) {};
% PC1/Hindi-HDTB shift: 2.07, pos: 0.1682201328895875
  \node[IE, anchor=south east,xshift=2.07mm] at (1.2682201328895877,43) {hin};
  \node[dot] at (1.2682201328895877,43) {};
% PC1/Estonian-EDT shift: 2.07, pos: 0.17057730055382184
  \node[Uralic, anchor=south east,xshift=2.07mm] at (1.270577300553822,44) {est};
  \node[dot] at (1.270577300553822,44) {};
% PC1/Czech-FicTree shift: 2.07, pos: 0.23894065672000497
  \node[IE, anchor=south east,xshift=2.07mm] at (1.338940656720005,45) {ces.fic};
  \node[dot] at (1.338940656720005,45) {};
% PC1/Polish-LFG shift: 2.07, pos: 0.2527748819058223
  \node[IE, anchor=south east,xshift=2.07mm] at (1.3527748819058223,46) {pol.lfg};
  \node[dot] at (1.3527748819058223,46) {};
% PC1/Russian-SynTagRus shift: 2.07, pos: 0.2615936069823482
  \node[IE, anchor=south east,xshift=2.07mm] at (1.3615936069823482,47) {rus.syn};
  \node[dot] at (1.3615936069823482,47) {};
% PC1/Czech-CAC shift: 2.07, pos: 0.26713794665946383
  \node[IE, anchor=south east,xshift=2.07mm] at (1.367137946659464,48) {ces.cac};
  \node[dot] at (1.367137946659464,48) {};
% PC1/Hebrew-HTB shift: 2.07, pos: 0.3060012858055331
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (1.4060012858055333,49) {heb};
  \node[dot] at (1.4060012858055333,49) {};
% PC1/Uyghur-UDT shift: 2.07, pos: 0.3294065589170422
  \node[Turkic, anchor=south east,xshift=2.07mm] at (1.4294065589170422,50) {uig};
  \node[dot] at (1.4294065589170422,50) {};
% PC1/Russian-GSD shift: 2.07, pos: 0.3561132257765681
  \node[IE, anchor=south east,xshift=2.07mm] at (1.4561132257765683,51) {rus.gsd};
  \node[dot] at (1.4561132257765683,51) {};
% PC1/Czech-PDT shift: 2.07, pos: 0.36709938415636323
  \node[IE, anchor=south east,xshift=2.07mm] at (1.4670993841563633,52) {ces.pdt};
  \node[dot] at (1.4670993841563633,52) {};
% PC1/Turkish-IMST shift: 2.07, pos: 0.4464787175109702
  \node[Turkic, anchor=south east,xshift=2.07mm] at (1.5464787175109702,53) {tur};
  \node[dot] at (1.5464787175109702,53) {};
% PC1/Latvian-LVTB shift: 2.07, pos: 0.5781011899370802
  \node[IE, anchor=south east,xshift=2.07mm] at (1.6781011899370801,54) {lav};
  \node[dot] at (1.6781011899370801,54) {};
% PC1/Finnish-FTB shift: 2.07, pos: 0.6424898626195056
  \node[Uralic, anchor=south east,xshift=2.07mm] at (1.7424898626195056,55) {fin.ftb};
  \node[dot] at (1.7424898626195056,55) {};
% PC1/Finnish-TDT shift: 0.4690346795201771, pos: 0.9320239594898294
  \node[IE, anchor=south east,xshift=0.4690346795201771mm] at (2.0320239594898295,56) {fin.tdt};
  \node[dot] at (2.0320239594898295,56) {};
% PC1/Basque-BDT shift: 0.0, pos: 1.0
  \node[Basque, anchor=south east,xshift=0.0mm] at (2.1,57) {eus};
  \node[dot] at (2.1,57) {};
% [0.5220591149479827, -0.4808850087710172, 0.9984867409029828, 0.1311400844519828, 1.0123310663349827, -0.1723530825730172, 0.7012906887499828, -1.1788282780300172, -0.8988382587770172, 0.15546193391498278, -1.0436313342670174, -0.12821967967601722, -0.5626319217910172, -0.6356154352180172, 0.39985956652798277, -0.21151990737001722, 0.7836745633089828, 0.23543622366898279, -1.7767416806430174, -0.4489197570040172, -0.4024938761920172, 0.5544164325649827, 1.1409358161479828, -0.18353099282401722, 1.6737847419129828, 1.3657824001389827, 1.6349574297589826, 1.0786673523859827, -0.8662304416960173, -1.5203484903900173, 0.6800607639919828, 1.0999886246409827, 0.6503416292319828, 0.28824712845098277, -0.5035807522310172, -0.3987111005390172, -0.3093798817170172, 1.7957685476269827, 0.1888566623689828, -0.5645841715430172, -1.2380672420900174, 0.9652077672379827, 1.7310013356759826, -0.4308099887800172, -1.3705299612160173, -1.1717618432110173, -0.7708249921230172, -0.9967677667330173, -0.7491828437140172, 0.4312387976929828, 0.5473153798179828, 0.24126948407598278, 0.2975605233529828, -0.4635337833150172, -1.6705556795070173, 0.9753466816979828, 0.5045529933149828, -1.6359623229560174]
% [0.5648351464143161, -0.520287351681794, 1.080299890074487, 0.1418853280812882, 1.0952785799555556, -0.1864752014525957, 0.7587524430036268, -1.2754180972106284, -0.9724864961886386, 0.16820004036031694, -1.1291435023637386, -0.13872563368655297, -0.6087323730644217, -0.687695946943365, 0.43262291632912486, -0.22885124390710135, 0.8478866167328757, 0.25472719479393396, -1.9223228147762745, -0.48570295856420054, -0.4354730737963186, 0.5998437301368583, 1.2344208353253143, -0.19856899771522538, 1.8109298788101182, 1.4776907056386972, 1.7689211676940135, 1.167050271649765, -0.9372068877921201, -1.644921499466194, 0.735782998901028, 1.1901185480021326, 0.7036287631970045, 0.31186527414302384, -0.5448427194804927, -0.4313803483201478, -0.33472958479938986, 1.9429086888487241, 0.20433103739819236, -0.6108445845801963, -1.3395109326390389, 1.0442941324421133, 1.87283463670075, -0.46610932770239366, -1.482827268298512, -1.2677726589234055, -0.8339841884170532, -1.0784400680750728, -0.8105687442359171, 0.4665732719918499, 0.5921608374275774, 0.26103841588311844, 0.32194178199905404, -0.5015144164139478, -1.8074362362615417, 1.05526380056881, 0.545894623219529, -1.770008398966921]
% sd: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% sdnorm: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% PC2: min = -1.776741680643, max = 1.795768547627, mean = 1.721611359220458e-14
% PC2: min = -1.9223228147762745, max = 1.9429086888487241, scale = 1.9429086888487241
 \draw[gray] (3.2, 0) -- (3.2, 58);
 \path[fill=blue,opacity=0.2] (2.2, -0.3) rectangle (4.2, 58.1);
 \node[anchor=base] at (3.2, 58.5) {PC2};
 \draw (2.2,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(3.2, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(4.2, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (2.2, -0.5){-1.78};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (4.2, -0.5){1.80};
% PC2/Estonian-EDT shift: -0.07310818666628673, pos: -0.9894046106280744
  \node[Uralic, anchor=south west,xshift=-0.07310818666628673mm] at (2.210595389371926,0) {est};
  \node[dot] at (2.210595389371926,0) {};
% PC2/Ukrainian-IU shift: -0.48111366644072845, pos: -0.9302733816752567
  \node[IE, anchor=south west,xshift=-0.48111366644072845mm] at (2.2697266183247433,1) {ukr};
  \node[dot] at (2.2697266183247433,1) {};
% PC2/Vietnamese-VTB shift: -0.6140340032610402, pos: -0.9110095647447768
  \node[Austroasiatic, anchor=south west,xshift=-0.6140340032610402mm] at (2.2889904352552235,2) {vie};
  \node[dot] at (2.2889904352552235,2) {};
% PC2/Indonesian-GSD shift: -1.0582646619166713, pos: -0.8466283098671491
  \node[Austronesian, anchor=south west,xshift=-1.0582646619166713mm] at (2.353371690132851,3) {ind};
  \node[dot] at (2.353371690132851,3) {};
% PC2/Russian-GSD shift: -1.633922283644508, pos: -0.7631996690370279
  \node[IE, anchor=south west,xshift=-1.633922283644508mm] at (2.4368003309629724,4) {rus.gsd};
  \node[dot] at (2.4368003309629724,4) {};
% PC2/Polish-SZ shift: -2.07, pos: -0.6894358650651615
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.510564134934839,5) {pol.sz};
  \node[dot] at (2.510564134934839,5) {};
% PC2/Croatian-SET shift: -2.07, pos: -0.656447780861169
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.543552219138831,6) {hrv};
  \node[dot] at (2.543552219138831,6) {};
% PC2/Russian-SynTagRus shift: -2.07, pos: -0.6525127332024171
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.547487266797583,7) {rus.syn};
  \node[dot] at (2.547487266797583,7) {};
% PC2/Czech-PDT shift: -2.07, pos: -0.581161383879968
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.618838616120032,8) {ces.pdt};
  \node[dot] at (2.618838616120032,8) {};
% PC2/Slovak-SNK shift: -2.07, pos: -0.55506472036733
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.64493527963267,9) {slk};
  \node[dot] at (2.64493527963267,9) {};
% PC2/Czech-CAC shift: -2.07, pos: -0.5005312404901994
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.699468759509801,10) {ces.cac};
  \node[dot] at (2.699468759509801,10) {};
% PC2/Hungarian-Szeged shift: -2.07, pos: -0.4823731002754765
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.717626899724524,11) {hun};
  \node[dot] at (2.717626899724524,11) {};
% PC2/Serbian-SET shift: -2.07, pos: -0.4292451792529853
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.770754820747015,12) {srp};
  \node[dot] at (2.770754820747015,12) {};
% PC2/Slovenian-SSJ shift: -2.07, pos: -0.41719343214025245
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.7828065678597476,13) {slv};
  \node[dot] at (2.7828065678597476,13) {};
% PC2/Dutch-LassySmall shift: -2.07, pos: -0.3539517584590458
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.8460482415409545,14) {nld.las};
  \node[dot] at (2.8460482415409545,14) {};
% PC2/Polish-LFG shift: -2.07, pos: -0.3143969596132456
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.8856030403867545,15) {pol.lfg};
  \node[dot] at (2.8856030403867545,15) {};
% PC2/Dutch-Alpino shift: -2.07, pos: -0.3133098207642109
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.8866901792357895,16) {nld.alp};
  \node[dot] at (2.8866901792357895,16) {};
% PC2/Latvian-LVTB shift: -2.07, pos: -0.2804263126762487
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.9195736873237514,17) {lav};
  \node[dot] at (2.9195736873237514,17) {};
% PC2/Ancient_Greek-Perseus shift: -2.07, pos: -0.26778785573813646
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.9322121442618636,18) {grc.per};
  \node[dot] at (2.9322121442618636,18) {};
% PC2/Turkish-IMST shift: -2.07, pos: -0.25812557187704044
  \node[Turkic, anchor=south west,xshift=-2.07mm] at (2.9418744281229596,19) {tur};
  \node[dot] at (2.9418744281229596,19) {};
% PC2/Finnish-FTB shift: -2.07, pos: -0.24998753742359614
  \node[Uralic, anchor=south west,xshift=-2.07mm] at (2.950012462576404,20) {fin.ftb};
  \node[dot] at (2.950012462576404,20) {};
% PC2/Romanian-RRT shift: -2.07, pos: -0.23990284791952216
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.960097152080478,21) {ron.rrt};
  \node[dot] at (2.960097152080478,21) {};
% PC2/Finnish-TDT shift: -2.07, pos: -0.2241346061684244
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.975865393831576,22) {fin.tdt};
  \node[dot] at (2.975865393831576,22) {};
% PC2/Norwegian-Bokmaal shift: -2.07, pos: -0.22202811217842844
  \node[IE, anchor=south west,xshift=-2.07mm] at (2.977971887821572,23) {nob};
  \node[dot] at (2.977971887821572,23) {};
% PC2/Norwegian-Nynorsk shift: -2.07, pos: -0.17228271545675922
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.027717284543241,24) {nno};
  \node[dot] at (3.027717284543241,24) {};
% PC2/English-GUM shift: -2.07, pos: -0.11778795638754788
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.0822120436124525,25) {eng.gum};
  \node[dot] at (3.0822120436124525,25) {};
% PC2/German-GSD shift: -2.07, pos: -0.10220191965526078
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.0977980803447394,26) {deu};
  \node[dot] at (3.0977980803447394,26) {};
% PC2/Bulgarian-BTB shift: -2.07, pos: -0.09597733672347314
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.104022663276527,27) {bul};
  \node[dot] at (3.104022663276527,27) {};
% PC2/Danish-DDT shift: -2.07, pos: -0.07140100534974457
  \node[IE, anchor=south west,xshift=-2.07mm] at (3.1285989946502557,28) {dan};
  \node[dot] at (3.1285989946502557,28) {};
% PC2/Arabic-PADT shift: 2.07, pos: 0.07302727549453841
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (3.2730272754945386,29) {ara};
  \node[dot] at (3.2730272754945386,29) {};
% PC2/Czech-FicTree shift: 2.07, pos: 0.08657125336136323
  \node[IE, anchor=south east,xshift=2.07mm] at (3.2865712533613634,30) {ces.fic};
  \node[dot] at (3.2865712533613634,30) {};
% PC2/Persian-Seraji shift: 2.07, pos: 0.10516759669198313
  \node[IE, anchor=south east,xshift=2.07mm] at (3.3051675966919833,31) {fas};
  \node[dot] at (3.3051675966919833,31) {};
% PC2/English-ParTUT shift: 2.07, pos: 0.13110610717628385
  \node[IE, anchor=south east,xshift=2.07mm] at (3.331106107176284,32) {eng.par};
  \node[dot] at (3.331106107176284,32) {};
% PC2/Swedish-LinES shift: 2.07, pos: 0.13435444361402155
  \node[IE, anchor=south east,xshift=2.07mm] at (3.334354443614022,33) {swe.lin};
  \node[dot] at (3.334354443614022,33) {};
% PC2/Latin-PROIEL shift: 2.07, pos: 0.16051463248528702
  \node[IE, anchor=south east,xshift=2.07mm] at (3.360514632485287,34) {lat.pro};
  \node[dot] at (3.360514632485287,34) {};
% PC2/Swedish-Talbanken shift: 2.07, pos: 0.16570093275449888
  \node[IE, anchor=south east,xshift=2.07mm] at (3.365700932754499,35) {swe.tal};
  \node[dot] at (3.365700932754499,35) {};
% PC2/English-EWT shift: 2.07, pos: 0.22266765227421817
  \node[IE, anchor=south east,xshift=2.07mm] at (3.4226676522742183,36) {eng.ewt};
  \node[dot] at (3.4226676522742183,36) {};
% PC2/Spanish-AnCora shift: 2.07, pos: 0.24014163643908512
  \node[IE, anchor=south east,xshift=2.07mm] at (3.440141636439085,37) {spa.anc};
  \node[dot] at (3.440141636439085,37) {};
% PC2/Uyghur-UDT shift: 2.07, pos: 0.2809677193543256
  \node[Turkic, anchor=south east,xshift=2.07mm] at (3.4809677193543256,38) {uig};
  \node[dot] at (3.4809677193543256,38) {};
% PC2/Afrikaans-AfriBooms shift: 2.07, pos: 0.2907162594187639
  \node[IE, anchor=south east,xshift=2.07mm] at (3.490716259418764,39) {afr};
  \node[dot] at (3.490716259418764,39) {};
% PC2/Spanish-GSD shift: 2.07, pos: 0.3047805801818015
  \node[IE, anchor=south east,xshift=2.07mm] at (3.5047805801818015,40) {spa.gsd};
  \node[dot] at (3.5047805801818015,40) {};
% PC2/French-GSD shift: 2.07, pos: 0.30873490534045495
  \node[IE, anchor=south east,xshift=2.07mm] at (3.508734905340455,41) {fra.gsd};
  \node[dot] at (3.508734905340455,41) {};
% PC2/Italian-PoSTWITA shift: 2.07, pos: 0.36215225513965954
  \node[IE, anchor=south east,xshift=2.07mm] at (3.56215225513966,42) {ita.pos};
  \node[dot] at (3.56215225513966,42) {};
% PC2/Italian-ISDT shift: 2.07, pos: 0.3787017903229504
  \node[IE, anchor=south east,xshift=2.07mm] at (3.5787017903229508,43) {ita.isd};
  \node[dot] at (3.5787017903229508,43) {};
% PC2/Catalan-AnCora shift: 2.07, pos: 0.39052398466200056
  \node[IE, anchor=south east,xshift=2.07mm] at (3.590523984662001,44) {cat};
  \node[dot] at (3.590523984662001,44) {};
% PC2/English-LinES shift: 2.07, pos: 0.4364006510441277
  \node[IE, anchor=south east,xshift=2.07mm] at (3.636400651044128,45) {eng.lin};
  \node[dot] at (3.636400651044128,45) {};
% PC2/Portuguese-Bosque shift: 2.07, pos: 0.5374900727120185
  \node[IE, anchor=south east,xshift=2.07mm] at (3.737490072712019,46) {por};
  \node[dot] at (3.737490072712019,46) {};
% PC2/Urdu-UDTB shift: 2.07, pos: 0.5431360756300438
  \node[IE, anchor=south east,xshift=2.07mm] at (3.7431360756300442,47) {urd};
  \node[dot] at (3.7431360756300442,47) {};
% PC2/Ancient_Greek-PROIEL shift: 2.07, pos: 0.5560219562941074
  \node[IE, anchor=south east,xshift=2.07mm] at (3.7560219562941075,48) {grc.pro};
  \node[dot] at (3.7560219562941075,48) {};
% PC2/Basque-BDT shift: 2.07, pos: 0.5637313715471446
  \node[Basque, anchor=south east,xshift=2.07mm] at (3.763731371547145,49) {eus};
  \node[dot] at (3.763731371547145,49) {};
% PC2/Hindi-HDTB shift: 2.07, pos: 0.6006717033837056
  \node[IE, anchor=south east,xshift=2.07mm] at (3.800671703383706,50) {hin};
  \node[dot] at (3.800671703383706,50) {};
% PC2/Italian-ParTUT shift: 2.07, pos: 0.6125447659134926
  \node[IE, anchor=south east,xshift=2.07mm] at (3.8125447659134926,51) {ita.par};
  \node[dot] at (3.8125447659134926,51) {};
% PC2/French-Sequoia shift: 2.07, pos: 0.6353468088388516
  \node[IE, anchor=south east,xshift=2.07mm] at (3.835346808838852,52) {fra.seq};
  \node[dot] at (3.835346808838852,52) {};
% PC2/Greek-GDT shift: 1.6521641508800304, pos: 0.7605559201623144
  \node[IE, anchor=south east,xshift=1.6521641508800304mm] at (3.9605559201623146,53) {ell};
  \node[dot] at (3.9605559201623146,53) {};
% PC2/Hebrew-HTB shift: 0.6178951707086511, pos: 0.9104499752596158
  \node[Afroasiatic, anchor=south east,xshift=0.6178951707086511mm] at (4.110449975259616,54) {heb};
  \node[dot] at (4.110449975259616,54) {};
% PC2/Gothic-PROIEL shift: 0.46870642686043595, pos: 0.9320715323390673
  \node[IE, anchor=south east,xshift=0.46870642686043595mm] at (4.132071532339068,55) {got};
  \node[dot] at (4.132071532339068,55) {};
% PC2/Romanian-Nonstandard shift: 0.2488593327087993, pos: 0.963933430042203
  \node[IE, anchor=south east,xshift=0.2488593327087993mm] at (4.163933430042203,56) {ron.non};
  \node[dot] at (4.163933430042203,56) {};
% PC2/Old_Church_Slavonic-PROIEL shift: 0.0, pos: 1.0
  \node[IE, anchor=south east,xshift=0.0mm] at (4.2,57) {chu};
  \node[dot] at (4.2,57) {};
% [-0.24122069159805173, -0.5341299596820518, -0.7526098917730517, -0.006348129921051729, 0.5409342023199483, 0.0028758114319482712, 0.04862255533994827, -0.4789503451740517, -0.11723612100305172, -0.20980631117405174, -0.05568396795905173, -0.10928507599205173, -0.18230012769305173, -0.01900564258605173, 0.14232758969194825, -0.07248931681705172, 0.13036491150394827, 0.02780844932794827, -0.21576013717905174, 0.11491779815994828, 0.41852927549094826, 0.19569132709894826, 0.27901941318894824, 0.20427914379994827, -0.37581552699205173, -0.10399866180405172, 0.5781267604179483, 0.7162677182319482, -0.11766223405705173, 0.9110502843499483, 0.08484914021894828, 0.10927242732694828, -0.03607107422305173, -0.6440111710260518, 0.12150621049394827, -0.31754085613405175, -0.2871976654970517, -0.6848328304380518, 0.5790660935459483, -0.20665876722505175, -0.33985608621605173, 0.33313421093094825, -0.5183843250290517, -0.34084394585205174, 0.3611219967749483, -0.07715616717505172, -0.42083798110605175, -0.2760438620350517, -0.44086387897205176, 0.01768346513394827, 0.11908142323694827, 0.011870527266948271, 0.15722311934194827, -0.27355593470505174, -0.26197832029205176, 0.8103212390909482, 0.22886702237094828, 1.4733228912429484]
% [-0.5942113659528706, -1.3157498672124157, -1.853942747852229, -0.015637675717802738, 1.332511108900904, 0.007084134565240027, 0.11977444734638616, -1.1798230779625654, -0.2887937810754624, -0.5168267030591385, -0.13716918910820022, -0.2692075619769295, -0.44906930318553945, -0.04681757923440536, 0.35060288950898333, -0.17856667136426776, 0.3211346075823615, 0.06850198691796135, -0.5314930696118548, 0.2830829368929256, 1.0309847419521712, 0.4820565350768409, 0.6873229055931966, 0.5032113467086607, -0.925765763130946, -0.2561852653620172, 1.4241294547579002, 1.7644191981165405, -0.2898434473300041, 2.2442371354170607, 0.20901326157144273, 0.26917640386806746, -0.0888557368087741, -1.5864259201360682, 0.29931251266650943, -0.7822147620058594, -0.7074688161405513, -1.6869840183612674, 1.4264433624802266, -0.5090731957752422, -0.8371850187476525, 0.8206266768058187, -1.2769628335919982, -0.8396184643189611, 0.889570432609618, -0.1900627644545971, -1.0366718955211514, -0.6799930770287147, -1.0860027221867883, 0.043560591350647763, 0.29333940920435714, 0.02924128181187545, 0.3872958156476193, -0.6738644373695011, -0.6453447028921295, 1.9961060850583512, 0.5637799356417472, 3.62931223642249]
% sd: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% sdnorm: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% PC3: min = -0.752609891773, max = 1.473322891243, mean = 5.1728736237017637e-14
% PC3: min = -1.853942747852229, max = 3.62931223642249, scale = 3.62931223642249
 \draw[gray] (5.3, 0) -- (5.3, 58);
 \path[fill=blue,opacity=0.2] (4.3, -0.3) rectangle (6.3, 58.1);
 \node[anchor=base] at (5.3, 58.5) {PC3};
 \draw (4.3,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(5.3, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(6.3, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (4.3, -0.5){-0.75};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (6.3, -0.5){1.47};
% PC3/Ancient_Greek-PROIEL shift: -2.07, pos: -0.510824813926649
  \node[IE, anchor=south west,xshift=-2.07mm] at (4.789175186073351,0) {grc.pro};
  \node[dot] at (4.789175186073351,0) {};
% PC3/Old_Church_Slavonic-PROIEL shift: -2.07, pos: -0.46482195756851513
  \node[IE, anchor=south west,xshift=-2.07mm] at (4.835178042431485,1) {chu};
  \node[dot] at (4.835178042431485,1) {};
% PC3/Latin-PROIEL shift: -2.07, pos: -0.4371147525460225
  \node[IE, anchor=south west,xshift=-2.07mm] at (4.862885247453978,2) {lat.pro};
  \node[dot] at (4.862885247453978,2) {};
% PC3/Ancient_Greek-Perseus shift: -2.07, pos: -0.3625342162650038
  \node[IE, anchor=south west,xshift=-2.07mm] at (4.9374657837349964,3) {grc.per};
  \node[dot] at (4.9374657837349964,3) {};
% PC3/Romanian-Nonstandard shift: -2.07, pos: -0.3518470581772635
  \node[IE, anchor=south west,xshift=-2.07mm] at (4.948152941822737,4) {ron.non};
  \node[dot] at (4.948152941822737,4) {};
% PC3/Croatian-SET shift: -2.07, pos: -0.32508172378289185
  \node[IE, anchor=south west,xshift=-2.07mm] at (4.974918276217108,5) {hrv};
  \node[dot] at (4.974918276217108,5) {};
% PC3/Slovenian-SSJ shift: -2.07, pos: -0.299230997897632
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.000769002102368,6) {slv};
  \node[dot] at (5.000769002102368,6) {};
% PC3/Serbian-SET shift: -2.07, pos: -0.2856386631928441
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.014361336807156,7) {srp};
  \node[dot] at (5.014361336807156,7) {};
% PC3/Gothic-PROIEL shift: -2.07, pos: -0.2550802198389792
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.04491978016102,8) {got};
  \node[dot] at (5.04491978016102,8) {};
% PC3/Romanian-RRT shift: -2.07, pos: -0.2313436843192625
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.068656315680737,9) {ron.rrt};
  \node[dot] at (5.068656315680737,9) {};
% PC3/Polish-SZ shift: -2.07, pos: -0.23067318660157168
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.069326813398428,10) {pol.sz};
  \node[dot] at (5.069326813398428,10) {};
% PC3/Norwegian-Bokmaal shift: -2.07, pos: -0.2155269954885197
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.08447300451148,11) {nob};
  \node[dot] at (5.08447300451148,11) {};
% PC3/Norwegian-Nynorsk shift: -2.07, pos: -0.19493192375146048
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.105068076248539,12) {nno};
  \node[dot] at (5.105068076248539,12) {};
% PC3/Slovak-SNK shift: -2.07, pos: -0.18736141525784014
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.11263858474216,13) {slk};
  \node[dot] at (5.11263858474216,13) {};
% PC3/Turkish-IMST shift: -2.07, pos: -0.18567276483043718
  \node[Turkic, anchor=south west,xshift=-2.07mm] at (5.114327235169562,14) {tur};
  \node[dot] at (5.114327235169562,14) {};
% PC3/Ukrainian-IU shift: -2.07, pos: -0.17781459980645342
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.122185400193547,15) {ukr};
  \node[dot] at (5.122185400193547,15) {};
% PC3/Afrikaans-AfriBooms shift: -2.07, pos: -0.1637256116984304
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.13627438830157,16) {afr};
  \node[dot] at (5.13627438830157,16) {};
% PC3/Estonian-EDT shift: -2.07, pos: -0.146444569932005
  \node[Uralic, anchor=south west,xshift=-2.07mm] at (5.153555430067994,17) {est};
  \node[dot] at (5.153555430067994,17) {};
% PC3/Czech-FicTree shift: -2.07, pos: -0.14240348291680419
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.157596517083196,18) {ces.fic};
  \node[dot] at (5.157596517083196,18) {};
% PC3/Polish-LFG shift: -2.07, pos: -0.14026712572877148
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.159732874271229,19) {pol.lfg};
  \node[dot] at (5.159732874271229,19) {};
% PC3/Dutch-Alpino shift: -2.07, pos: -0.12373399529498709
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.176266004705012,20) {nld.alp};
  \node[dot] at (5.176266004705012,20) {};
% PC3/Hungarian-Szeged shift: -2.07, pos: -0.07986181084703545
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.220138189152965,21) {hun};
  \node[dot] at (5.220138189152965,21) {};
% PC3/Czech-CAC shift: -2.07, pos: -0.07957259179224935
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.22042740820775,22) {ces.cac};
  \node[dot] at (5.22042740820775,22) {};
% PC3/Danish-DDT shift: -2.07, pos: -0.07417591665860489
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.225824083341395,23) {dan};
  \node[dot] at (5.225824083341395,23) {};
% PC3/Greek-GDT shift: -2.07, pos: -0.07058782729990348
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.229412172700096,24) {ell};
  \node[dot] at (5.229412172700096,24) {};
% PC3/Russian-SynTagRus shift: -2.07, pos: -0.052368810417355284
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.247631189582645,25) {rus.syn};
  \node[dot] at (5.247631189582645,25) {};
% PC3/English-GUM shift: -2.07, pos: -0.04920124247570545
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.2507987575242945,26) {eng.gum};
  \node[dot] at (5.2507987575242945,26) {};
% PC3/Czech-PDT shift: -2.07, pos: -0.03779481625516232
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.262205183744838,27) {ces.pdt};
  \node[dot] at (5.262205183744838,27) {};
% PC3/Italian-PoSTWITA shift: -2.07, pos: -0.024482803082371763
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.275517196917628,28) {ita.pos};
  \node[dot] at (5.275517196917628,28) {};
% PC3/Dutch-LassySmall shift: -2.07, pos: -0.012899848837628448
  \node[IE, anchor=south west,xshift=-2.07mm] at (5.287100151162371,29) {nld.las};
  \node[dot] at (5.287100151162371,29) {};
% PC3/Arabic-PADT shift: -2.07, pos: -0.004308716004335083
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (5.295691283995665,30) {ara};
  \node[dot] at (5.295691283995665,30) {};
% PC3/Bulgarian-BTB shift: 2.07, pos: 0.0019519220457656318
  \node[IE, anchor=south east,xshift=2.07mm] at (5.301951922045766,31) {bul};
  \node[dot] at (5.301951922045766,31) {};
% PC3/Swedish-LinES shift: 2.07, pos: 0.008056976062412133
  \node[IE, anchor=south east,xshift=2.07mm] at (5.308056976062412,32) {swe.lin};
  \node[dot] at (5.308056976062412,32) {};
% PC3/Spanish-AnCora shift: 2.07, pos: 0.012002436966841574
  \node[IE, anchor=south east,xshift=2.07mm] at (5.312002436966841,33) {spa.anc};
  \node[dot] at (5.312002436966841,33) {};
% PC3/English-ParTUT shift: 2.07, pos: 0.01887464689053196
  \node[IE, anchor=south east,xshift=2.07mm] at (5.3188746468905315,34) {eng.par};
  \node[dot] at (5.3188746468905315,34) {};
% PC3/Catalan-AnCora shift: 2.07, pos: 0.033001968291505014
  \node[IE, anchor=south east,xshift=2.07mm] at (5.333001968291505,35) {cat};
  \node[dot] at (5.333001968291505,35) {};
% PC3/Italian-ISDT shift: 2.07, pos: 0.05759032234092724
  \node[IE, anchor=south east,xshift=2.07mm] at (5.357590322340927,36) {ita.isd};
  \node[dot] at (5.357590322340927,36) {};
% PC3/Italian-ParTUT shift: 2.07, pos: 0.07416733153094643
  \node[IE, anchor=south east,xshift=2.07mm] at (5.374167331530947,37) {ita.par};
  \node[dot] at (5.374167331530947,37) {};
% PC3/Finnish-FTB shift: 2.07, pos: 0.07799905834830237
  \node[Uralic, anchor=south east,xshift=2.07mm] at (5.377999058348302,38) {fin.ftb};
  \node[dot] at (5.377999058348302,38) {};
% PC3/Spanish-GSD shift: 2.07, pos: 0.08082506824860834
  \node[IE, anchor=south east,xshift=2.07mm] at (5.380825068248608,39) {spa.gsd};
  \node[dot] at (5.380825068248608,39) {};
% PC3/Latvian-LVTB shift: 2.07, pos: 0.0824708631191098
  \node[IE, anchor=south east,xshift=2.07mm] at (5.38247086311911,40) {lav};
  \node[dot] at (5.38247086311911,40) {};
% PC3/English-LinES shift: 2.07, pos: 0.08848359872693468
  \node[IE, anchor=south east,xshift=2.07mm] at (5.388483598726935,41) {eng.lin};
  \node[dot] at (5.388483598726935,41) {};
% PC3/English-EWT shift: 2.07, pos: 0.09660312110665406
  \node[IE, anchor=south east,xshift=2.07mm] at (5.396603121106654,42) {eng.ewt};
  \node[dot] at (5.396603121106654,42) {};
% PC3/Swedish-Talbanken shift: 2.07, pos: 0.10671328075905287
  \node[IE, anchor=south east,xshift=2.07mm] at (5.406713280759052,43) {swe.tal};
  \node[dot] at (5.406713280759052,43) {};
% PC3/French-GSD shift: 2.07, pos: 0.1328231090836144
  \node[IE, anchor=south east,xshift=2.07mm] at (5.432823109083614,44) {fra.gsd};
  \node[dot] at (5.432823109083614,44) {};
% PC3/German-GSD shift: 2.07, pos: 0.13865198526007494
  \node[IE, anchor=south east,xshift=2.07mm] at (5.4386519852600745,45) {deu};
  \node[dot] at (5.4386519852600745,45) {};
% PC3/Uyghur-UDT shift: 2.07, pos: 0.15534070890452792
  \node[Turkic, anchor=south east,xshift=2.07mm] at (5.455340708904528,46) {uig};
  \node[dot] at (5.455340708904528,46) {};
% PC3/French-Sequoia shift: 2.07, pos: 0.1893810344272581
  \node[IE, anchor=south east,xshift=2.07mm] at (5.489381034427258,47) {fra.seq};
  \node[dot] at (5.489381034427258,47) {};
% PC3/Portuguese-Bosque shift: 2.07, pos: 0.22611079547532462
  \node[IE, anchor=south east,xshift=2.07mm] at (5.526110795475325,48) {por};
  \node[dot] at (5.526110795475325,48) {};
% PC3/Russian-GSD shift: 2.07, pos: 0.24510716484578116
  \node[IE, anchor=south east,xshift=2.07mm] at (5.545107164845781,49) {rus.gsd};
  \node[dot] at (5.545107164845781,49) {};
% PC3/Finnish-TDT shift: 2.07, pos: 0.2840716573254773
  \node[IE, anchor=south east,xshift=2.07mm] at (5.584071657325477,50) {fin.tdt};
  \node[dot] at (5.584071657325477,50) {};
% PC3/Basque-BDT shift: 2.07, pos: 0.36715251323054965
  \node[Basque, anchor=south east,xshift=2.07mm] at (5.667152513230549,51) {eus};
  \node[dot] at (5.667152513230549,51) {};
% PC3/Hebrew-HTB shift: 2.07, pos: 0.3923965098582156
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (5.692396509858216,52) {heb};
  \node[dot] at (5.692396509858216,52) {};
% PC3/Persian-Seraji shift: 2.07, pos: 0.39303407079857916
  \node[IE, anchor=south east,xshift=2.07mm] at (5.693034070798579,53) {fas};
  \node[dot] at (5.693034070798579,53) {};
% PC3/Hindi-HDTB shift: 2.07, pos: 0.4861580054781331
  \node[IE, anchor=south east,xshift=2.07mm] at (5.786158005478133,54) {hin};
  \node[dot] at (5.786158005478133,54) {};
% PC3/Urdu-UDTB shift: 2.07, pos: 0.5499956892730635
  \node[IE, anchor=south east,xshift=2.07mm] at (5.849995689273063,55) {urd};
  \node[dot] at (5.849995689273063,55) {};
% PC3/Indonesian-GSD shift: 2.07, pos: 0.6183643040945039
  \node[Austronesian, anchor=south east,xshift=2.07mm] at (5.918364304094504,56) {ind};
  \node[dot] at (5.918364304094504,56) {};
% PC3/Vietnamese-VTB shift: 0.0, pos: 1.0
  \node[Austroasiatic, anchor=south east,xshift=0.0mm] at (6.3,57) {vie};
  \node[dot] at (6.3,57) {};
% [-0.48479233453, 0.670291579311, 0.535300236428, 0.444701923531, 0.020254048814, -0.165264388073, -0.119529490886, 0.062064427779, -0.115459905786, -0.216955101009, -0.228119523914, -0.348989740702, -0.160136868228, -0.056823279717, -0.451839537539, -0.340725621894, -0.366559213046, -0.287093730728, 0.076549794637, 0.057501952567, -0.050201350127, 0.016689671419, 0.037455570279, -0.276192387972, 0.378832668261, 0.142107559253, -0.257490314914, -0.226463239534, -0.138608746078, 0.142270243548, 0.04612460442, 0.096108634269, -0.199243569462, 0.378743235763, -0.140833054185, -0.265064796925, -0.242766949456, 0.692757714025, 0.309377514256, -0.247661146421, -0.145491629935, -0.050347791793, 0.221681151572, -0.046501140624, 0.000362636117, -0.018647690941, 0.328413383258, -0.193768876056, -0.087199726657, -0.109931643912, -0.114272196709, -0.235408760266, -0.174850047918, 0.701762880605, -0.149791218952, -0.263993072667, 0.407545593617, 1.210121063827]
% [-1.5123160445581119, 2.0909833710695604, 1.6698761068296526, 1.3872534817486233, 0.06318277086285058, -0.5155444256749275, -0.37287381418687465, 0.19361079629589636, -0.3601786901037116, -0.6767942824894907, -0.7116218461386407, -1.0886780723574938, -0.4995490602822352, -0.17726096619028697, -1.4095193622407853, -1.062898045370084, -1.143486271719827, -0.8955926576127263, 0.23879808815335066, 0.1793780950451729, -0.15660377000215003, 0.052063648840129796, 0.11684314263327189, -0.861585775938103, 1.1817734762025567, 0.4433063945197452, -0.8032444137968641, -0.7064550452966815, -0.43239180094104585, 0.4438138903112466, 0.14388630831155483, 0.29981214485680346, -0.621542927580603, 1.1814944903523341, -0.4393305592477711, -0.8268731097529534, -0.7573146821858784, 2.161066772904132, 0.9651072125314341, -0.772582193794891, -0.45386304738693406, -0.1570605966994994, 0.6915372591925918, -0.14506091793738207, 0.001131248122161501, -0.05817171641415486, 1.0244898554969852, -0.6044645497119489, -0.2720206907403198, -0.3429332046966982, -0.3564736160638018, -0.7343607145211062, -0.5454470172563808, 2.189158508133518, -0.4672756717051772, -0.8235298518768014, 1.2713438233578522, 3.774988526700917]
% sd: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% sdnorm: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% PC4: min = -0.48479233453, max = 1.210121063827, mean = 0.0
% PC4: min = -1.5123160445581119, max = 3.774988526700917, scale = 3.774988526700917
 \draw[gray] (7.4, 0) -- (7.4, 58);
 \path[fill=blue,opacity=0.2] (6.4, -0.3) rectangle (8.4, 58.1);
 \node[anchor=base] at (7.4, 58.5) {PC4};
 \draw (6.4,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(7.4, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(8.4, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (6.4, -0.5){-0.48};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (8.4, -0.5){1.21};
% PC4/Afrikaans-AfriBooms shift: -2.07, pos: -0.400614739319426
  \node[IE, anchor=south west,xshift=-2.07mm] at (6.999385260680574,0) {afr};
  \node[dot] at (6.999385260680574,0) {};
% PC4/English-EWT shift: -2.07, pos: -0.37338374733356056
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.0266162526664395,1) {eng.ewt};
  \node[dot] at (7.0266162526664395,1) {};
% PC4/English-LinES shift: -2.07, pos: -0.30291119128755506
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.097088808712446,2) {eng.lin};
  \node[dot] at (7.097088808712446,2) {};
% PC4/Danish-DDT shift: -2.07, pos: -0.2883924188529718
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.1116075811470285,3) {dan};
  \node[dot] at (7.1116075811470285,3) {};
% PC4/English-GUM shift: -2.07, pos: -0.28156325187535985
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.1184367481246404,4) {eng.gum};
  \node[dot] at (7.1184367481246404,4) {};
% PC4/English-ParTUT shift: -2.07, pos: -0.23724380916076937
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.1627561908392305,5) {eng.par};
  \node[dot] at (7.1627561908392305,5) {};
% PC4/German-GSD shift: -2.07, pos: -0.22823533630473583
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.1717646636952646,6) {deu};
  \node[dot] at (7.1717646636952646,6) {};
% PC4/Norwegian-Bokmaal shift: -2.07, pos: -0.21903990009622204
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.180960099903778,7) {nob};
  \node[dot] at (7.180960099903778,7) {};
% PC4/Urdu-UDTB shift: -2.07, pos: -0.21815426617905787
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.181845733820943,8) {urd};
  \node[dot] at (7.181845733820943,8) {};
% PC4/Hebrew-HTB shift: -2.07, pos: -0.2127806238655896
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (7.1872193761344105,9) {heb};
  \node[dot] at (7.1872193761344105,9) {};
% PC4/Polish-LFG shift: -2.07, pos: -0.2046581567944725
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.195341843205528,10) {pol.lfg};
  \node[dot] at (7.195341843205528,10) {};
% PC4/Norwegian-Nynorsk shift: -2.07, pos: -0.20061377056626972
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.19938622943373,11) {nno};
  \node[dot] at (7.19938622943373,11) {};
% PC4/Swedish-LinES shift: -2.07, pos: -0.19453323085007823
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.205466769149922,12) {swe.lin};
  \node[dot] at (7.205466769149922,12) {};
% PC4/Czech-PDT shift: -2.07, pos: -0.18850967124939838
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.211490328750602,13) {ces.pdt};
  \node[dot] at (7.211490328750602,13) {};
% PC4/Hindi-HDTB shift: -2.07, pos: -0.18714097812479316
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.212859021875207,14) {hin};
  \node[dot] at (7.212859021875207,14) {};
% PC4/Czech-FicTree shift: -2.07, pos: -0.1792837985340747
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.220716201465926,15) {ces.fic};
  \node[dot] at (7.220716201465926,15) {};
% PC4/Italian-PoSTWITA shift: -2.07, pos: -0.16464763354493933
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.235352366455061,16) {ita.pos};
  \node[dot] at (7.235352366455061,16) {};
% PC4/Slovak-SNK shift: -2.07, pos: -0.16012354618736013
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.2398764538126406,17) {slk};
  \node[dot] at (7.2398764538126406,17) {};
% PC4/Swedish-Talbanken shift: -2.07, pos: -0.1444897152397611
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.2555102847602395,18) {swe.tal};
  \node[dot] at (7.2555102847602395,18) {};
% PC4/Bulgarian-BTB shift: -2.07, pos: -0.13656847485189003
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.2634315251481105,19) {bul};
  \node[dot] at (7.2634315251481105,19) {};
% PC4/Dutch-Alpino shift: -2.07, pos: -0.1323312790883651
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.267668720911635,20) {nld.alp};
  \node[dot] at (7.267668720911635,20) {};
% PC4/Ukrainian-IU shift: -2.07, pos: -0.1237820110975395
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.276217988902461,21) {ukr};
  \node[dot] at (7.276217988902461,21) {};
% PC4/Polish-SZ shift: -2.07, pos: -0.12022898723445379
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.279771012765546,22) {pol.sz};
  \node[dot] at (7.279771012765546,22) {};
% PC4/Latvian-LVTB shift: -2.07, pos: -0.11637930980196014
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.28362069019804,23) {lav};
  \node[dot] at (7.28362069019804,23) {};
% PC4/Hungarian-Szeged shift: -2.07, pos: -0.11454122254483429
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.285458777455166,24) {hun};
  \node[dot] at (7.285458777455166,24) {};
% PC4/Catalan-AnCora shift: -2.07, pos: -0.09877482051918737
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.301225179480813,25) {cat};
  \node[dot] at (7.301225179480813,25) {};
% PC4/Czech-CAC shift: -2.07, pos: -0.09541186352120738
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.304588136478793,26) {ces.cac};
  \node[dot] at (7.304588136478793,26) {};
% PC4/Spanish-GSD shift: -2.07, pos: -0.09443038397134824
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.305569616028652,27) {spa.gsd};
  \node[dot] at (7.305569616028652,27) {};
% PC4/Spanish-AnCora shift: -2.07, pos: -0.09084350913150946
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.3091564908684905,28) {spa.anc};
  \node[dot] at (7.3091564908684905,28) {};
% PC4/Slovenian-SSJ shift: -2.07, pos: -0.07205868013009496
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.327941319869906,29) {slv};
  \node[dot] at (7.327941319869906,29) {};
% PC4/Dutch-LassySmall shift: -2.07, pos: -0.04695669004991678
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.353043309950084,30) {nld.las};
  \node[dot] at (7.353043309950084,30) {};
% PC4/Portuguese-Bosque shift: -2.07, pos: -0.04160558253054074
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.3583944174694595,31) {por};
  \node[dot] at (7.3583944174694595,31) {};
% PC4/Finnish-TDT shift: -2.07, pos: -0.04148456846808249
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.3585154315319175,32) {fin.tdt};
  \node[dot] at (7.3585154315319175,32) {};
% PC4/Romanian-RRT shift: -2.07, pos: -0.0384268500185762
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.3615731499814245,33) {ron.rrt};
  \node[dot] at (7.3615731499814245,33) {};
% PC4/Russian-SynTagRus shift: -2.07, pos: -0.015409773037109858
  \node[IE, anchor=south west,xshift=-2.07mm] at (7.3845902269628905,34) {rus.syn};
  \node[dot] at (7.3845902269628905,34) {};
% PC4/Russian-GSD shift: 2.07, pos: 0.0002996692875117517
  \node[IE, anchor=south east,xshift=2.07mm] at (7.400299669287512,35) {rus.gsd};
  \node[dot] at (7.400299669287512,35) {};
% PC4/French-GSD shift: 2.07, pos: 0.013791736974000787
  \node[IE, anchor=south east,xshift=2.07mm] at (7.413791736974001,36) {fra.gsd};
  \node[dot] at (7.413791736974001,36) {};
% PC4/Basque-BDT shift: 2.07, pos: 0.01673720871360317
  \node[Basque, anchor=south east,xshift=2.07mm] at (7.416737208713603,37) {eus};
  \node[dot] at (7.416737208713603,37) {};
% PC4/French-Sequoia shift: 2.07, pos: 0.030951919934809665
  \node[IE, anchor=south east,xshift=2.07mm] at (7.43095191993481,38) {fra.seq};
  \node[dot] at (7.43095191993481,38) {};
% PC4/Italian-ISDT shift: 2.07, pos: 0.038115694205116346
  \node[IE, anchor=south east,xshift=2.07mm] at (7.438115694205116,39) {ita.isd};
  \node[dot] at (7.438115694205116,39) {};
% PC4/Finnish-FTB shift: 2.07, pos: 0.04751752059017174
  \node[Uralic, anchor=south east,xshift=2.07mm] at (7.447517520590172,40) {fin.ftb};
  \node[dot] at (7.447517520590172,40) {};
% PC4/Croatian-SET shift: 2.07, pos: 0.051287784036021695
  \node[IE, anchor=south east,xshift=2.07mm] at (7.451287784036022,41) {hrv};
  \node[dot] at (7.451287784036022,41) {};
% PC4/Estonian-EDT shift: 2.07, pos: 0.06325796395520278
  \node[Uralic, anchor=south east,xshift=2.07mm] at (7.463257963955203,42) {est};
  \node[dot] at (7.463257963955203,42) {};
% PC4/Italian-ParTUT shift: 2.07, pos: 0.07942067710569146
  \node[IE, anchor=south east,xshift=2.07mm] at (7.479420677105692,43) {ita.par};
  \node[dot] at (7.479420677105692,43) {};
% PC4/Greek-GDT shift: 2.07, pos: 0.11743251439949799
  \node[IE, anchor=south east,xshift=2.07mm] at (7.5174325143994984,44) {ell};
  \node[dot] at (7.5174325143994984,44) {};
% PC4/Indonesian-GSD shift: 2.07, pos: 0.11756695077934705
  \node[Austronesian, anchor=south east,xshift=2.07mm] at (7.517566950779347,45) {ind};
  \node[dot] at (7.517566950779347,45) {};
% PC4/Romanian-Nonstandard shift: 2.07, pos: 0.1831892346960186
  \node[IE, anchor=south east,xshift=2.07mm] at (7.583189234696019,46) {ron.non};
  \node[dot] at (7.583189234696019,46) {};
% PC4/Persian-Seraji shift: 2.07, pos: 0.2556583167617921
  \node[IE, anchor=south east,xshift=2.07mm] at (7.655658316761793,47) {fas};
  \node[dot] at (7.655658316761793,47) {};
% PC4/Serbian-SET shift: 2.07, pos: 0.2713888660192352
  \node[IE, anchor=south east,xshift=2.07mm] at (7.671388866019235,48) {srp};
  \node[dot] at (7.671388866019235,48) {};
% PC4/Latin-PROIEL shift: 2.07, pos: 0.31297962417514413
  \node[IE, anchor=south east,xshift=2.07mm] at (7.712979624175144,49) {lat.pro};
  \node[dot] at (7.712979624175144,49) {};
% PC4/Gothic-PROIEL shift: 2.07, pos: 0.31305352793624147
  \node[IE, anchor=south east,xshift=2.07mm] at (7.713053527936242,50) {got};
  \node[dot] at (7.713053527936242,50) {};
% PC4/Uyghur-UDT shift: 2.07, pos: 0.3367808443298555
  \node[Turkic, anchor=south east,xshift=2.07mm] at (7.736780844329856,51) {uig};
  \node[dot] at (7.736780844329856,51) {};
% PC4/Arabic-PADT shift: 2.07, pos: 0.36748548291906685
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (7.767485482919067,52) {ara};
  \node[dot] at (7.767485482919067,52) {};
% PC4/Ancient_Greek-PROIEL shift: 2.07, pos: 0.44235263101289757
  \node[IE, anchor=south east,xshift=2.07mm] at (7.842352631012898,53) {grc.pro};
  \node[dot] at (7.842352631012898,53) {};
% PC4/Ancient_Greek-Perseus shift: 2.07, pos: 0.5539045632270935
  \node[IE, anchor=south east,xshift=2.07mm] at (7.953904563227094,54) {grc.per};
  \node[dot] at (7.953904563227094,54) {};
% PC4/Old_Church_Slavonic-PROIEL shift: 2.07, pos: 0.5724697592108332
  \node[IE, anchor=south east,xshift=2.07mm] at (7.972469759210833,55) {chu};
  \node[dot] at (7.972469759210833,55) {};
% PC4/Turkish-IMST shift: 2.07, pos: 0.5799113010938588
  \node[Turkic, anchor=south east,xshift=2.07mm] at (7.979911301093859,56) {tur};
  \node[dot] at (7.979911301093859,56) {};
% PC4/Vietnamese-VTB shift: 0.0, pos: 1.0
  \node[Austroasiatic, anchor=south east,xshift=0.0mm] at (8.4,57) {vie};
  \node[dot] at (8.4,57) {};
% [0.010621913096999998, 0.029997550545, 0.027644728254, -0.132675888632, 0.137684980395, -0.007345297453000001, 0.087434309986, 0.030056521571, -0.0016733088740000014, -0.025404261083, -0.042370913748, -0.054321071894, -0.009073934505000002, 0.011640414990999999, -0.107030440912, -0.106123382132, -0.091637839665, -0.038451766876, 0.05860070768, 0.096046965674, 0.105776133617, 0.116605191676, 0.169750897165, 0.127928374007, -0.067094920649, 0.179599779591, -0.17784840929, -0.086935393813, 0.045111022158, -0.117274466889, 0.159208530302, 0.188886316326, 0.10460455943, -0.055156489868, -0.037466033979, -0.038919383936, -0.027120071659, -0.152914616634, -0.128906766591, -0.007897426631000001, 0.027447172888, 0.057794228671, -0.116355247528, -0.005962660135000001, -0.013249236907000002, -0.0185323519, 0.048275120359, -0.055927021682, 0.038805884631, 0.052697107132, 0.073530547533, -0.035470317061, 0.045068317393, -0.053963041858, -0.0504597415, -0.137171184464, -0.050036242582, 0.019951856258]
% [0.12167208818355552, 0.3436165012715792, 0.3166653486254856, -1.5197782427747062, 1.5771564804934266, -0.08413905021387147, 1.0015441641948242, 0.3442920036796881, -0.019167449687868047, -0.29100120350277087, -0.48535113278421893, -0.622238027119497, -0.10394027414665899, 0.1333388426683843, -1.2260142900856283, -1.2156240962608456, -1.0496948343344559, -0.44045801612438024, 0.6712604789125513, 1.1002005731482083, 1.2116464274969558, 1.335691323653339, 1.9444657417627473, 1.4653963237333174, -0.768560148000031, 2.0572829038033773, -2.0372212746260954, -0.9958291699143115, 0.5167385776869817, -1.3433577498414995, 1.823704841263513, 2.1636584979380986, 1.1982262576563174, -0.6318075885040055, -0.42916662455734794, -0.4458144847417449, -0.3106555024791306, -1.751609201632563, -1.4766036333461412, -0.09046358981618695, 0.3144023877357119, 0.6620224081238767, -1.3328282587667502, -0.06830119048509206, -0.15176760594742822, -0.21228473007017323, 0.5529827487527603, -0.6406338906931772, 0.4445143707866954, 0.603635805285762, 0.8422790868197872, -0.40630604919593855, 0.5162494023486516, -0.6181368579878407, -0.578007187729811, -1.5712710412835502, -0.5731560844279877, 0.2285448950561114]
% sd: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% sdnorm: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% PC5: min = -0.17784840929, max = 0.188886316326, mean = 1.1963610179150395e-18
% PC5: min = -2.0372212746260954, max = 2.1636584979380986, scale = 2.1636584979380986
 \draw[gray] (9.5, 0) -- (9.5, 58);
 \path[fill=blue,opacity=0.2] (8.5, -0.3) rectangle (10.5, 58.1);
 \node[anchor=base] at (9.5, 58.5) {PC5};
 \draw (8.5,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(9.5, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(10.5, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (8.5, -0.5){-0.18};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (10.5, -0.5){0.19};
% PC5/Hebrew-HTB shift: -0.40321374268823323, pos: -0.9415632256973575
  \node[Afroasiatic, anchor=south west,xshift=-0.40321374268823323mm] at (8.558436774302642,0) {heb};
  \node[dot] at (8.558436774302642,0) {};
% PC5/Old_Church_Slavonic-PROIEL shift: -1.31404292646812, pos: -0.8095589961640406
  \node[IE, anchor=south west,xshift=-1.31404292646812mm] at (8.690441003835959,1) {chu};
  \node[dot] at (8.690441003835959,1) {};
% PC5/Urdu-UDTB shift: -1.889149075425546, pos: -0.7262102789238339
  \node[IE, anchor=south west,xshift=-1.889149075425546mm] at (8.773789721076167,2) {urd};
  \node[dot] at (8.773789721076167,2) {};
% PC5/Arabic-PADT shift: -2.0533618243642593, pos: -0.7024113298022813
  \node[Afroasiatic, anchor=south west,xshift=-2.0533618243642593mm] at (8.797588670197719,3) {ara};
  \node[dot] at (8.797588670197719,3) {};
% PC5/Persian-Seraji shift: -2.07, pos: -0.682456882522496
  \node[IE, anchor=south west,xshift=-2.07mm] at (8.817543117477504,4) {fas};
  \node[dot] at (8.817543117477504,4) {};
% PC5/Indonesian-GSD shift: -2.07, pos: -0.6208732806594381
  \node[Austronesian, anchor=south west,xshift=-2.07mm] at (8.879126719340562,5) {ind};
  \node[dot] at (8.879126719340562,5) {};
% PC5/Romanian-Nonstandard shift: -2.07, pos: -0.6160067589394977
  \node[IE, anchor=south west,xshift=-2.07mm] at (8.883993241060502,6) {ron.non};
  \node[dot] at (8.883993241060502,6) {};
% PC5/English-EWT shift: -2.07, pos: -0.566639463322878
  \node[IE, anchor=south west,xshift=-2.07mm] at (8.933360536677123,7) {eng.ewt};
  \node[dot] at (8.933360536677123,7) {};
% PC5/English-GUM shift: -2.07, pos: -0.5618373220262342
  \node[IE, anchor=south west,xshift=-2.07mm] at (8.938162677973766,8) {eng.gum};
  \node[dot] at (8.938162677973766,8) {};
% PC5/English-LinES shift: -2.07, pos: -0.48514811155955684
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.014851888440443,9) {eng.lin};
  \node[dot] at (9.014851888440443,9) {};
% PC5/Hindi-HDTB shift: -2.07, pos: -0.4602524709251976
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.039747529074802,10) {hin};
  \node[dot] at (9.039747529074802,10) {};
% PC5/Gothic-PROIEL shift: -2.07, pos: -0.35521324124506976
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.14478675875493,11) {got};
  \node[dot] at (9.14478675875493,11) {};
% PC5/Slovak-SNK shift: -2.07, pos: -0.29608826499361246
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.203911735006388,12) {slk};
  \node[dot] at (9.203911735006388,12) {};
% PC5/Latin-PROIEL shift: -2.07, pos: -0.292008923361103
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.207991076638898,13) {lat.pro};
  \node[dot] at (9.207991076638898,13) {};
% PC5/Danish-DDT shift: -2.07, pos: -0.2875860620853389
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.212413937914661,14) {dan};
  \node[dot] at (9.212413937914661,14) {};
% PC5/Turkish-IMST shift: -2.07, pos: -0.28569058313819234
  \node[Turkic, anchor=south west,xshift=-2.07mm] at (9.214309416861807,15) {tur};
  \node[dot] at (9.214309416861807,15) {};
% PC5/Ukrainian-IU shift: -2.07, pos: -0.2671434462881432
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.232856553711857,16) {ukr};
  \node[dot] at (9.232856553711857,16) {};
% PC5/Uyghur-UDT shift: -2.07, pos: -0.26490136265690184
  \node[Turkic, anchor=south west,xshift=-2.07mm] at (9.235098637343098,17) {uig};
  \node[dot] at (9.235098637343098,17) {};
% PC5/Czech-PDT shift: -2.07, pos: -0.22431965730578274
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.275680342694217,18) {ces.pdt};
  \node[dot] at (9.275680342694217,18) {};
% PC5/Norwegian-Bokmaal shift: -2.07, pos: -0.20604660354977122
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.29395339645023,19) {nob};
  \node[dot] at (9.29395339645023,19) {};
% PC5/English-ParTUT shift: -2.07, pos: -0.20357095010331966
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.29642904989668,20) {eng.par};
  \node[dot] at (9.29642904989668,20) {};
% PC5/Latvian-LVTB shift: -2.07, pos: -0.19835229310278438
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.301647706897215,21) {lav};
  \node[dot] at (9.301647706897215,21) {};
% PC5/Swedish-LinES shift: -2.07, pos: -0.18778658904958245
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.312213410950417,22) {swe.lin};
  \node[dot] at (9.312213410950417,22) {};
% PC5/Norwegian-Nynorsk shift: -2.07, pos: -0.14357880542385776
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.356421194576143,23) {nno};
  \node[dot] at (9.356421194576143,23) {};
% PC5/Czech-FicTree shift: -2.07, pos: -0.1344949786577162
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.365505021342283,24) {ces.fic};
  \node[dot] at (9.365505021342283,24) {};
% PC5/Russian-SynTagRus shift: -2.07, pos: -0.09811378749117487
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.401886212508826,25) {rus.syn};
  \node[dot] at (9.401886212508826,25) {};
% PC5/Russian-GSD shift: -2.07, pos: -0.07014397424180303
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.429856025758196,26) {rus.gsd};
  \node[dot] at (9.429856025758196,26) {};
% PC5/Dutch-Alpino shift: -2.07, pos: -0.04803913105774823
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.451960868942251,27) {nld.alp};
  \node[dot] at (9.451960868942251,27) {};
% PC5/Polish-LFG shift: -2.07, pos: -0.04181047512922951
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.45818952487077,28) {pol.lfg};
  \node[dot] at (9.45818952487077,28) {};
% PC5/Bulgarian-BTB shift: -2.07, pos: -0.03888739849382583
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.461112601506175,29) {bul};
  \node[dot] at (9.461112601506175,29) {};
% PC5/Romanian-RRT shift: -2.07, pos: -0.031567454175499984
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.4684325458245,30) {ron.rrt};
  \node[dot] at (9.4684325458245,30) {};
% PC5/Czech-CAC shift: -2.07, pos: -0.00885881469101249
  \node[IE, anchor=south west,xshift=-2.07mm] at (9.491141185308987,31) {ces.cac};
  \node[dot] at (9.491141185308987,31) {};
% PC5/Afrikaans-AfriBooms shift: 2.07, pos: 0.05623442345430453
  \node[IE, anchor=south east,xshift=2.07mm] at (9.556234423454304,32) {afr};
  \node[dot] at (9.556234423454304,32) {};
% PC5/Dutch-LassySmall shift: 2.07, pos: 0.06162656574290823
  \node[IE, anchor=south east,xshift=2.07mm] at (9.561626565742909,33) {nld.las};
  \node[dot] at (9.561626565742909,33) {};
% PC5/Vietnamese-VTB shift: 2.07, pos: 0.10562891291481895
  \node[Austroasiatic, anchor=south east,xshift=2.07mm] at (9.605628912914819,34) {vie};
  \node[dot] at (9.605628912914819,34) {};
% PC5/Polish-SZ shift: 2.07, pos: 0.1453105413979738
  \node[IE, anchor=south east,xshift=2.07mm] at (9.645310541397974,35) {pol.sz};
  \node[dot] at (9.645310541397974,35) {};
% PC5/Ancient_Greek-PROIEL shift: 2.07, pos: 0.14635643699190892
  \node[IE, anchor=south east,xshift=2.07mm] at (9.646356436991908,36) {grc.pro};
  \node[dot] at (9.646356436991908,36) {};
% PC5/Ancient_Greek-Perseus shift: 2.07, pos: 0.1588127246508797
  \node[IE, anchor=south east,xshift=2.07mm] at (9.658812724650879,37) {grc.per};
  \node[dot] at (9.658812724650879,37) {};
% PC5/Croatian-SET shift: 2.07, pos: 0.15912492845233572
  \node[IE, anchor=south east,xshift=2.07mm] at (9.659124928452336,38) {hrv};
  \node[dot] at (9.659124928452336,38) {};
% PC5/Slovenian-SSJ shift: 2.07, pos: 0.20544571669249292
  \node[IE, anchor=south east,xshift=2.07mm] at (9.705445716692493,39) {slv};
  \node[dot] at (9.705445716692493,39) {};
% PC5/Swedish-Talbanken shift: 2.07, pos: 0.23860022403749098
  \node[IE, anchor=south east,xshift=2.07mm] at (9.73860022403749,40) {swe.tal};
  \node[dot] at (9.73860022403749,40) {};
% PC5/Hungarian-Szeged shift: 2.07, pos: 0.2388263111666735
  \node[IE, anchor=south east,xshift=2.07mm] at (9.738826311166674,41) {hun};
  \node[dot] at (9.738826311166674,41) {};
% PC5/Serbian-SET shift: 2.07, pos: 0.2555776474336113
  \node[IE, anchor=south east,xshift=2.07mm] at (9.755577647433611,42) {srp};
  \node[dot] at (9.755577647433611,42) {};
% PC5/Spanish-AnCora shift: 2.07, pos: 0.2789884844863497
  \node[IE, anchor=south east,xshift=2.07mm] at (9.77898848448635,43) {spa.anc};
  \node[dot] at (9.77898848448635,43) {};
% PC5/Portuguese-Bosque shift: 2.07, pos: 0.30597361309779897
  \node[IE, anchor=south east,xshift=2.07mm] at (9.805973613097798,44) {por};
  \node[dot] at (9.805973613097798,44) {};
% PC5/Estonian-EDT shift: 2.07, pos: 0.3102432660016552
  \node[Uralic, anchor=south east,xshift=2.07mm] at (9.810243266001656,45) {est};
  \node[dot] at (9.810243266001656,45) {};
% PC5/Spanish-GSD shift: 2.07, pos: 0.38928467113569626
  \node[IE, anchor=south east,xshift=2.07mm] at (9.889284671135696,46) {spa.gsd};
  \node[dot] at (9.889284671135696,46) {};
% PC5/Catalan-AnCora shift: 2.07, pos: 0.4628938278149096
  \node[IE, anchor=south east,xshift=2.07mm] at (9.96289382781491,47) {cat};
  \node[dot] at (9.96289382781491,47) {};
% PC5/Finnish-FTB shift: 2.07, pos: 0.5084908612873363
  \node[Uralic, anchor=south east,xshift=2.07mm] at (10.008490861287337,48) {fin.ftb};
  \node[dot] at (10.008490861287337,48) {};
% PC5/Italian-PoSTWITA shift: 2.07, pos: 0.5537963864436976
  \node[IE, anchor=south east,xshift=2.07mm] at (10.053796386443697,49) {ita.pos};
  \node[dot] at (10.053796386443697,49) {};
% PC5/Finnish-TDT shift: 2.07, pos: 0.5599989224970662
  \node[IE, anchor=south east,xshift=2.07mm] at (10.059998922497066,50) {fin.tdt};
  \node[dot] at (10.059998922497066,50) {};
% PC5/French-GSD shift: 2.07, pos: 0.6173300106861654
  \node[IE, anchor=south east,xshift=2.07mm] at (10.117330010686166,51) {fra.gsd};
  \node[dot] at (10.117330010686166,51) {};
% PC5/German-GSD shift: 2.07, pos: 0.6772770865318145
  \node[IE, anchor=south east,xshift=2.07mm] at (10.177277086531815,52) {deu};
  \node[dot] at (10.177277086531815,52) {};
% PC5/Basque-BDT shift: 1.8703801566766554, pos: 0.7289304120758471
  \node[Basque, anchor=south east,xshift=1.8703801566766554mm] at (10.228930412075847,53) {eus};
  \node[dot] at (10.228930412075847,53) {};
% PC5/Italian-ISDT shift: 1.0841268311473382, pos: 0.8428801693989365
  \node[IE, anchor=south east,xshift=1.0841268311473382mm] at (10.342880169398937,54) {ita.isd};
  \node[dot] at (10.342880169398937,54) {};
% PC5/French-Sequoia shift: 0.6990151260243817, pos: 0.8986934599964664
  \node[IE, anchor=south east,xshift=0.6990151260243817mm] at (10.398693459996466,55) {fra.seq};
  \node[dot] at (10.398693459996466,55) {};
% PC5/Greek-GDT shift: 0.33923634447351514, pos: 0.9508353123951427
  \node[IE, anchor=south east,xshift=0.33923634447351514mm] at (10.450835312395142,56) {ell};
  \node[dot] at (10.450835312395142,56) {};
% PC5/Italian-ParTUT shift: 0.0, pos: 1.0
  \node[IE, anchor=south east,xshift=0.0mm] at (10.5,57) {ita.par};
  \node[dot] at (10.5,57) {};
% [-0.20119080916896553, 0.24255214956403448, 0.16924712527403446, 0.08679513858703448, -0.06428525423096551, -0.04794229282496552, 0.03399223695703449, 0.013104446693034484, -0.021320150280965518, 0.12524000800403448, 0.035564102183034484, -0.015342752941965515, 0.017369777174034484, -0.030061627220965517, 0.03408328215103448, -0.012572820203965515, 0.0036832018140344844, -0.08375917409496551, 0.09898343949103448, 0.07722627544903449, -0.03179605547796551, 0.08776955227403449, -0.005223121290965515, 0.03534371646503449, -0.14304435358396553, 0.032310254290034486, 0.07460138958903449, 0.10729482239603448, -0.16186211533196554, -0.051820464097965514, 0.04359451570003449, -0.059728988814965515, -0.008641520069965516, -0.029409238838965516, -0.06286624338996552, 0.009177761677034485, 0.019083651327034483, -0.10882276902896551, 0.11909064339003449, 0.019684992291034483, 0.006590742448034485, -0.015365456464965515, -0.008639752451965516, -0.014990198512965515, -0.058277559598965516, -0.047882167510965516, -0.05096963153896551, 0.046083880927034485, 0.07114979822903449, 0.013806562150034484, 0.05115564781503448, -0.022285334242965516, -0.12200887882396551, -0.12954059967196552, 0.006350636681034485, 0.12457005686203448, -0.15813015658596552, -0.03772032155596551]
% [-2.441376972913116, 2.9432817290321576, 2.0537520380901486, 1.0532272999072712, -0.7800780762581373, -0.581762209789766, 0.41248337788141565, 0.1590176734776851, -0.25871223526559234, 1.51974174611386, 0.43155738818601364, -0.18617870214017473, 0.21077590071078137, -0.36478686461232385, 0.4135881780511854, -0.15256658023955605, 0.04469430851497699, -1.0163869798542098, 1.2011278789092255, 0.9371126412975382, -0.38583351791274106, 1.0650514540391594, -0.06338066882461955, 0.42888308800646496, -1.735790975679442, 0.3920731326569225, 0.905260610274852, 1.301983474257468, -1.9641376402368165, -0.6288224014656382, 0.5290035226508788, -0.7247894598692995, -0.1048616892437782, -0.3568703699186063, -0.7628588980767821, 0.1113687852529037, 0.23157313746771072, -1.320524548478931, 1.4451214529271166, 0.23887019039196244, 0.0799762519644681, -0.18645420109803046, -0.10484023984507092, -0.18190058293475775, -0.7071768965499691, -0.5810326110685565, -0.6184978591770147, 0.5592110602987064, 0.8633768100107309, 0.16753758806089353, 0.6207550987341182, -0.27042439005628605, -1.4805331738668885, -1.5719278549692162, 0.07706265619417055, 1.5116121337433366, -1.918851684163672, -0.4577223225951297]
% sd: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% sdnorm: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% PC6: min = -0.201190809169, max = 0.242552149564, mean = -3.448438852479026e-14
% PC6: min = -2.441376972913116, max = 2.9432817290321576, scale = 2.9432817290321576
 \draw[gray] (11.6, 0) -- (11.6, 58);
 \path[fill=blue,opacity=0.2] (10.6, -0.3) rectangle (12.6, 58.1);
 \node[anchor=base] at (11.6, 58.5) {PC6};
 \draw (10.6,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(11.6, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(12.6, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (10.6, -0.5){-0.20};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (12.6, -0.5){0.24};
% PC6/Afrikaans-AfriBooms shift: -1.1766263429903385, pos: -0.8294744430448785
  \node[IE, anchor=south west,xshift=-1.1766263429903385mm] at (10.770525556955121,0) {afr};
  \node[dot] at (10.770525556955121,0) {};
% PC6/Hungarian-Szeged shift: -2.07, pos: -0.6673291315822104
  \node[IE, anchor=south west,xshift=-2.07mm] at (10.93267086841779,1) {hun};
  \node[dot] at (10.93267086841779,1) {};
% PC6/Uyghur-UDT shift: -2.07, pos: -0.6519429197811282
  \node[Turkic, anchor=south west,xshift=-2.07mm] at (10.948057080218872,2) {uig};
  \node[dot] at (10.948057080218872,2) {};
% PC6/Gothic-PROIEL shift: -2.07, pos: -0.5897467981259898
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.01025320187401,3) {got};
  \node[dot] at (11.01025320187401,3) {};
% PC6/Turkish-IMST shift: -2.07, pos: -0.5340731875796731
  \node[Turkic, anchor=south west,xshift=-2.07mm] at (11.065926812420326,4) {tur};
  \node[dot] at (11.065926812420326,4) {};
% PC6/Swedish-Talbanken shift: -2.07, pos: -0.5030212226247651
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.096978777375234,5) {swe.tal};
  \node[dot] at (11.096978777375234,5) {};
% PC6/Old_Church_Slavonic-PROIEL shift: -2.07, pos: -0.44865720309865154
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.151342796901348,6) {chu};
  \node[dot] at (11.151342796901348,6) {};
% PC6/English-ParTUT shift: -2.07, pos: -0.34532439413757016
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.25467560586243,7) {eng.par};
  \node[dot] at (11.25467560586243,7) {};
% PC6/Basque-BDT shift: -2.07, pos: -0.2650368357753681
  \node[Basque, anchor=south west,xshift=-2.07mm] at (11.334963164224632,8) {eus};
  \node[dot] at (11.334963164224632,8) {};
% PC6/Latvian-LVTB shift: -2.07, pos: -0.25918650279109834
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.3408134972089,9) {lav};
  \node[dot] at (11.3408134972089,9) {};
% PC6/Italian-ParTUT shift: -2.07, pos: -0.2462521520519318
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.353747847948068,10) {ita.par};
  \node[dot] at (11.353747847948068,10) {};
% PC6/Russian-GSD shift: -2.07, pos: -0.2402681637895774
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.359731836210422,11) {rus.gsd};
  \node[dot] at (11.359731836210422,11) {};
% PC6/Indonesian-GSD shift: -2.07, pos: -0.21364669078838555
  \node[Austronesian, anchor=south west,xshift=-2.07mm] at (11.386353309211614,12) {ind};
  \node[dot] at (11.386353309211614,12) {};
% PC6/Serbian-SET shift: -2.07, pos: -0.21013885727493575
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.389861142725064,13) {srp};
  \node[dot] at (11.389861142725064,13) {};
% PC6/Bulgarian-BTB shift: -2.07, pos: -0.19765767036547585
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.402342329634523,14) {bul};
  \node[dot] at (11.402342329634523,14) {};
% PC6/Russian-SynTagRus shift: -2.07, pos: -0.1974097842341508
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.40259021576585,15) {rus.syn};
  \node[dot] at (11.40259021576585,15) {};
% PC6/Vietnamese-VTB shift: -2.07, pos: -0.15551427445093507
  \node[Austroasiatic, anchor=south west,xshift=-2.07mm] at (11.444485725549065,16) {vie};
  \node[dot] at (11.444485725549065,16) {};
% PC6/Finnish-TDT shift: -2.07, pos: -0.131089563770579
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.46891043622942,17) {fin.tdt};
  \node[dot] at (11.46891043622942,17) {};
% PC6/Dutch-LassySmall shift: -2.07, pos: -0.12393882006405044
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.476061179935948,18) {nld.las};
  \node[dot] at (11.476061179935948,18) {};
% PC6/Latin-PROIEL shift: -2.07, pos: -0.1212491371106212
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.47875086288938,19) {lat.pro};
  \node[dot] at (11.47875086288938,19) {};
% PC6/Swedish-LinES shift: -2.07, pos: -0.0918785270838514
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.508121472916148,20) {swe.lin};
  \node[dot] at (11.508121472916148,20) {};
% PC6/Czech-CAC shift: -2.07, pos: -0.08789924277845633
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.512100757221543,21) {ces.cac};
  \node[dot] at (11.512100757221543,21) {};
% PC6/Portuguese-Bosque shift: -2.07, pos: -0.06334908386746327
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.536650916132537,22) {por};
  \node[dot] at (11.536650916132537,22) {};
% PC6/Danish-DDT shift: -2.07, pos: -0.06325548122143104
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.536744518778569,23) {dan};
  \node[dot] at (11.536744518778569,23) {};
% PC6/Romanian-RRT shift: -2.07, pos: -0.06180196110365973
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.53819803889634,24) {ron.rrt};
  \node[dot] at (11.53819803889634,24) {};
% PC6/English-GUM shift: -2.07, pos: -0.051835534034903506
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.548164465965096,25) {eng.gum};
  \node[dot] at (11.548164465965096,25) {};
% PC6/Italian-PoSTWITA shift: -2.07, pos: -0.03562747263010394
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.564372527369896,26) {ita.pos};
  \node[dot] at (11.564372527369896,26) {};
% PC6/Romanian-Nonstandard shift: -2.07, pos: -0.035620185050904266
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.564379814949096,27) {ron.non};
  \node[dot] at (11.564379814949096,27) {};
% PC6/French-Sequoia shift: -2.07, pos: -0.02153401361461279
  \node[IE, anchor=south west,xshift=-2.07mm] at (11.578465986385387,28) {fra.seq};
  \node[dot] at (11.578465986385387,28) {};
% PC6/English-LinES shift: 2.07, pos: 0.015185195516323836
  \node[IE, anchor=south east,xshift=2.07mm] at (11.615185195516323,29) {eng.lin};
  \node[dot] at (11.615185195516323,29) {};
% PC6/Ukrainian-IU shift: 2.07, pos: 0.026182561945747255
  \node[IE, anchor=south east,xshift=2.07mm] at (11.626182561945747,30) {ukr};
  \node[dot] at (11.626182561945747,30) {};
% PC6/Polish-SZ shift: 2.07, pos: 0.027172475939218628
  \node[IE, anchor=south east,xshift=2.07mm] at (11.627172475939219,31) {pol.sz};
  \node[dot] at (11.627172475939219,31) {};
% PC6/Norwegian-Bokmaal shift: 2.07, pos: 0.03783830278779504
  \node[IE, anchor=south east,xshift=2.07mm] at (11.637838302787795,32) {nob};
  \node[dot] at (11.637838302787795,32) {};
% PC6/Croatian-SET shift: 2.07, pos: 0.05402733686998256
  \node[IE, anchor=south east,xshift=2.07mm] at (11.654027336869982,33) {hrv};
  \node[dot] at (11.654027336869982,33) {};
% PC6/Spanish-AnCora shift: 2.07, pos: 0.05692203583786221
  \node[IE, anchor=south east,xshift=2.07mm] at (11.656922035837862,34) {spa.anc};
  \node[dot] at (11.656922035837862,34) {};
% PC6/Dutch-Alpino shift: 2.07, pos: 0.07161254684922433
  \node[IE, anchor=south east,xshift=2.07mm] at (11.671612546849223,35) {nld.alp};
  \node[dot] at (11.671612546849223,35) {};
% PC6/Norwegian-Nynorsk shift: 2.07, pos: 0.07867854958752425
  \node[IE, anchor=south east,xshift=2.07mm] at (11.678678549587524,36) {nno};
  \node[dot] at (11.678678549587524,36) {};
% PC6/Polish-LFG shift: 2.07, pos: 0.0811577729837335
  \node[IE, anchor=south east,xshift=2.07mm] at (11.681157772983733,37) {pol.lfg};
  \node[dot] at (11.681157772983733,37) {};
% PC6/Greek-GDT shift: 2.07, pos: 0.13320951534797462
  \node[IE, anchor=south east,xshift=2.07mm] at (11.733209515347975,38) {ell};
  \node[dot] at (11.733209515347975,38) {};
% PC6/Catalan-AnCora shift: 2.07, pos: 0.14014403507918796
  \node[IE, anchor=south east,xshift=2.07mm] at (11.740144035079188,39) {cat};
  \node[dot] at (11.740144035079188,39) {};
% PC6/English-EWT shift: 2.07, pos: 0.1405193984563571
  \node[IE, anchor=south east,xshift=2.07mm] at (11.740519398456357,40) {eng.ewt};
  \node[dot] at (11.740519398456357,40) {};
% PC6/German-GSD shift: 2.07, pos: 0.14571594821386502
  \node[IE, anchor=south east,xshift=2.07mm] at (11.745715948213865,41) {deu};
  \node[dot] at (11.745715948213865,41) {};
% PC6/Czech-PDT shift: 2.07, pos: 0.14662455990168605
  \node[IE, anchor=south east,xshift=2.07mm] at (11.746624559901687,42) {ces.pdt};
  \node[dot] at (11.746624559901687,42) {};
% PC6/Italian-ISDT shift: 2.07, pos: 0.17973254732391233
  \node[IE, anchor=south east,xshift=2.07mm] at (11.779732547323912,43) {ita.isd};
  \node[dot] at (11.779732547323912,43) {};
% PC6/Slovak-SNK shift: 2.07, pos: 0.18999576383827596
  \node[IE, anchor=south east,xshift=2.07mm] at (11.789995763838276,44) {slk};
  \node[dot] at (11.789995763838276,44) {};
% PC6/Spanish-GSD shift: 2.07, pos: 0.2109057697776834
  \node[IE, anchor=south east,xshift=2.07mm] at (11.810905769777683,45) {spa.gsd};
  \node[dot] at (11.810905769777683,45) {};
% PC6/Slovenian-SSJ shift: 2.07, pos: 0.29333814751557474
  \node[IE, anchor=south east,xshift=2.07mm] at (11.893338147515575,46) {slv};
  \node[dot] at (11.893338147515575,46) {};
% PC6/Hebrew-HTB shift: 2.07, pos: 0.3075684537247917
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (11.90756845372479,47) {heb};
  \node[dot] at (11.90756845372479,47) {};
% PC6/Finnish-FTB shift: 2.07, pos: 0.31839039805601277
  \node[Uralic, anchor=south east,xshift=2.07mm] at (11.918390398056012,48) {fin.ftb};
  \node[dot] at (11.918390398056012,48) {};
% PC6/Arabic-PADT shift: 2.07, pos: 0.35784114361814934
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (11.957841143618149,49) {ara};
  \node[dot] at (11.957841143618149,49) {};
% PC6/French-GSD shift: 2.07, pos: 0.361858480462005
  \node[IE, anchor=south east,xshift=2.07mm] at (11.961858480462004,50) {fra.gsd};
  \node[dot] at (11.961858480462004,50) {};
% PC6/Estonian-EDT shift: 2.07, pos: 0.4080913719748444
  \node[Uralic, anchor=south east,xshift=2.07mm] at (12.008091371974844,51) {est};
  \node[dot] at (12.008091371974844,51) {};
% PC6/Hindi-HDTB shift: 2.07, pos: 0.44235774693766766
  \node[IE, anchor=south east,xshift=2.07mm] at (12.042357746937668,52) {hin};
  \node[dot] at (12.042357746937668,52) {};
% PC6/Persian-Seraji shift: 2.07, pos: 0.49098984941625595
  \node[IE, anchor=south east,xshift=2.07mm] at (12.090989849416255,53) {fas};
  \node[dot] at (12.090989849416255,53) {};
% PC6/Urdu-UDTB shift: 2.07, pos: 0.5135805107723757
  \node[IE, anchor=south east,xshift=2.07mm] at (12.113580510772376,54) {urd};
  \node[dot] at (12.113580510772376,54) {};
% PC6/Czech-FicTree shift: 2.07, pos: 0.5163426019070211
  \node[IE, anchor=south east,xshift=2.07mm] at (12.116342601907022,55) {ces.fic};
  \node[dot] at (12.116342601907022,55) {};
% PC6/Ancient_Greek-PROIEL shift: 2.07, pos: 0.6977762331863101
  \node[IE, anchor=south east,xshift=2.07mm] at (12.29777623318631,56) {grc.pro};
  \node[dot] at (12.29777623318631,56) {};
% PC6/Ancient_Greek-Perseus shift: 0.0, pos: 1.0
  \node[IE, anchor=south east,xshift=0.0mm] at (12.6,57) {grc.per};
  \node[dot] at (12.6,57) {};
% [-0.029576681473034484, -0.06942598231903449, -0.054378200445034476, 0.3356030525159655, -0.08428482901203449, 0.07189709031296551, 0.028734312096965517, 0.01477430842196552, -0.04140257654903448, -0.03189218909103448, -0.04877053417103448, 0.028468508702965516, -0.05173552873403448, 0.015671079287965517, -0.11396589164403449, -0.11792965216003448, -0.05080266051903448, -0.08628757113703449, 0.06020062816596552, -0.04571919269103448, 0.08928178343896552, 0.004479925301965518, 0.00987696645496552, -0.10046124249903449, 0.05316124395996552, 0.007199701827965518, 0.14809169606396552, -0.05301689954303448, 0.022881603638965516, -0.07001442140203448, -0.00863193591903448, -0.017695377802034482, -0.02229960529903448, -0.004490641777034482, 0.05255247162396552, 0.01126153879296552, 0.042334206815965524, -0.07343083660703449, -0.04882749414603448, 0.01123943343696552, -0.01313283740703448, 0.11302855450496552, -0.002497742716034482, 0.01920534912896552, 0.07641191308296551, 0.06662553159996551, 0.055114397727965524, -0.020326501103034484, -0.004663700075034482, 0.04576389848096552, 0.03725758858896552, 0.05668151017796552, 0.06728008432696551, -0.14029509434503448, -0.005510702893034482, -0.07213708989203449, -0.03161004142903448, -0.02986472368103448]
% [-0.40076687399841254, -0.9407287269072343, -0.7368298375828455, 4.5474535871704544, -1.1420675263869684, 0.9742124775079611, 0.38935268806592577, 0.20019329778960687, -0.5610088878349799, -0.43214222456407425, -0.6608454211057548, 0.3857510265540124, -0.701021382141788, 0.21234462913444807, -1.5442487751123457, -1.5979581107159342, -0.6883809282518246, -1.1692048744898298, 0.8157242922878692, -0.61949945105309, 1.2097767386939506, 0.060703418017062326, 0.13383384387976766, -1.3612594824419901, 0.7203399603544675, 0.09755665110519796, 2.0066567018611945, -0.718384079644682, 0.31004792646597334, -0.9487021329855128, -0.11696356056645658, -0.23977406837910098, -0.30216179307473806, -0.06084862728327383, 0.7120910367455809, 0.15259493201032198, 0.5736325674097377, -0.9949948870673663, -0.6616172342364669, 0.15229540231390157, -0.1779512079184804, 1.5315477668721285, -0.03384465364277201, 0.26023432485084574, 1.0353887595678468, 0.9027823507564439, 0.746805381458361, -0.2754260417557467, -0.06319358383873387, 0.6201052187994353, 0.5048439029622717, 0.7680399056345466, 0.9116516030593464, -1.901011999917354, -0.0746705533543027, -0.9774644948498019, -0.4283190966513369, -0.4046698735754613]
% sd: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% sdnorm: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% PC7: min = -0.140295094345, max = 0.335603052516, mean = 3.448193598470353e-14
% PC7: min = -1.901011999917354, max = 4.5474535871704544, scale = 4.5474535871704544
 \draw[gray] (13.7, 0) -- (13.7, 58);
 \path[fill=blue,opacity=0.2] (12.7, -0.3) rectangle (14.7, 58.1);
 \node[anchor=base] at (13.7, 58.5) {PC7};
 \draw (12.7,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(13.7, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(14.7, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (12.7, -0.5){-0.14};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (14.7, -0.5){0.34};
% PC7/Turkish-IMST shift: -2.07, pos: -0.4180387910457408
  \node[Turkic, anchor=south west,xshift=-2.07mm] at (13.28196120895426,0) {tur};
  \node[dot] at (13.28196120895426,0) {};
% PC7/English-GUM shift: -2.07, pos: -0.35139624409233955
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.348603755907659,1) {eng.gum};
  \node[dot] at (13.348603755907659,1) {};
% PC7/English-EWT shift: -2.07, pos: -0.3395853845477548
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.360414615452244,2) {eng.ewt};
  \node[dot] at (13.360414615452244,2) {};
% PC7/German-GSD shift: -2.07, pos: -0.2993454372535997
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.4006545627464,3) {deu};
  \node[dot] at (13.4006545627464,3) {};
% PC7/English-ParTUT shift: -2.07, pos: -0.25711199731393847
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.442888002686061,4) {eng.par};
  \node[dot] at (13.442888002686061,4) {};
% PC7/Basque-BDT shift: -2.07, pos: -0.2511444052137304
  \node[Basque, anchor=south west,xshift=-2.07mm] at (13.448855594786268,5) {eus};
  \node[dot] at (13.448855594786268,5) {};
% PC7/Old_Church_Slavonic-PROIEL shift: -2.07, pos: -0.21880264811816988
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.48119735188183,6) {chu};
  \node[dot] at (13.48119735188183,6) {};
% PC7/Urdu-UDTB shift: -2.07, pos: -0.21494765721358491
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.485052342786414,7) {urd};
  \node[dot] at (13.485052342786414,7) {};
% PC7/Indonesian-GSD shift: -2.07, pos: -0.20862271924270925
  \node[Austronesian, anchor=south west,xshift=-2.07mm] at (13.49137728075729,8) {ind};
  \node[dot] at (13.49137728075729,8) {};
% PC7/Ancient_Greek-Perseus shift: -2.07, pos: -0.2068693410222534
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.493130658977746,9) {grc.per};
  \node[dot] at (13.493130658977746,9) {};
% PC7/Ancient_Greek-PROIEL shift: -2.07, pos: -0.16203130465402296
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.537968695345976,10) {grc.pro};
  \node[dot] at (13.537968695345976,10) {};
% PC7/Hindi-HDTB shift: -2.07, pos: -0.15797502181691964
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.542024978183079,11) {hin};
  \node[dot] at (13.542024978183079,11) {};
% PC7/Dutch-Alpino shift: -2.07, pos: -0.1541569075316241
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.545843092468376,12) {nld.alp};
  \node[dot] at (13.545843092468376,12) {};
% PC7/English-LinES shift: -2.07, pos: -0.15137723014786247
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.548622769852138,13) {eng.lin};
  \node[dot] at (13.548622769852138,13) {};
% PC7/Persian-Seraji shift: -2.07, pos: -0.14549180581041238
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.554508194189587,14) {fas};
  \node[dot] at (13.554508194189587,14) {};
% PC7/Czech-PDT shift: -2.07, pos: -0.1453220815645422
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.554677918435457,15) {ces.pdt};
  \node[dot] at (13.554677918435457,15) {};
% PC7/Finnish-FTB shift: -2.07, pos: -0.13622996676664464
  \node[Uralic, anchor=south west,xshift=-2.07mm] at (13.563770033233356,16) {fin.ftb};
  \node[dot] at (13.563770033233356,16) {};
% PC7/Czech-CAC shift: -2.07, pos: -0.1233676995445828
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.576632300455417,17) {ces.cac};
  \node[dot] at (13.576632300455417,17) {};
% PC7/Czech-FicTree shift: -2.07, pos: -0.09502949646000995
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.60497050353999,18) {ces.fic};
  \node[dot] at (13.60497050353999,18) {};
% PC7/Uyghur-UDT shift: -2.07, pos: -0.09418877805806224
  \node[Turkic, anchor=south west,xshift=-2.07mm] at (13.605811221941938,19) {uig};
  \node[dot] at (13.605811221941938,19) {};
% PC7/Vietnamese-VTB shift: -2.07, pos: -0.08898823612342958
  \node[Austroasiatic, anchor=south west,xshift=-2.07mm] at (13.61101176387657,20) {vie};
  \node[dot] at (13.61101176387657,20) {};
% PC7/Afrikaans-AfriBooms shift: -2.07, pos: -0.0881299536798088
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.61187004632019,21) {afr};
  \node[dot] at (13.61187004632019,21) {};
% PC7/Italian-PoSTWITA shift: -2.07, pos: -0.06644637208111696
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.633553627918882,22) {ita.pos};
  \node[dot] at (13.633553627918882,22) {};
% PC7/Slovak-SNK shift: -2.07, pos: -0.06056709243449894
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.639432907565501,23) {slk};
  \node[dot] at (13.639432907565501,23) {};
% PC7/Italian-ParTUT shift: -2.07, pos: -0.05272710623272017
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.64727289376728,24) {ita.par};
  \node[dot] at (13.64727289376728,24) {};
% PC7/Polish-SZ shift: -2.07, pos: -0.03913205588739309
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.660867944112606,25) {pol.sz};
  \node[dot] at (13.660867944112606,25) {};
% PC7/Italian-ISDT shift: -2.07, pos: -0.02572067165159005
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.67427932834841,26) {ita.isd};
  \node[dot] at (13.67427932834841,26) {};
% PC7/Ukrainian-IU shift: -2.07, pos: -0.016420300267597606
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.683579699732402,27) {ukr};
  \node[dot] at (13.683579699732402,27) {};
% PC7/Slovenian-SSJ shift: -2.07, pos: -0.013896476924364737
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.686103523075635,28) {slv};
  \node[dot] at (13.686103523075635,28) {};
% PC7/Latin-PROIEL shift: -2.07, pos: -0.013380813265459946
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.68661918673454,29) {lat.pro};
  \node[dot] at (13.68661918673454,29) {};
% PC7/Romanian-Nonstandard shift: -2.07, pos: -0.0074425506481817765
  \node[IE, anchor=south west,xshift=-2.07mm] at (13.692557449351817,30) {ron.non};
  \node[dot] at (13.692557449351817,30) {};
% PC7/French-GSD shift: 2.07, pos: 0.013348881270239329
  \node[IE, anchor=south east,xshift=2.07mm] at (13.713348881270239,31) {fra.gsd};
  \node[dot] at (13.713348881270239,31) {};
% PC7/Greek-GDT shift: 2.07, pos: 0.021453028433413936
  \node[IE, anchor=south east,xshift=2.07mm] at (13.721453028433412,32) {ell};
  \node[dot] at (13.721453028433412,32) {};
% PC7/French-Sequoia shift: 2.07, pos: 0.029430502437088665
  \node[IE, anchor=south east,xshift=2.07mm] at (13.729430502437088,33) {fra.seq};
  \node[dot] at (13.729430502437088,33) {};
% PC7/Polish-LFG shift: 2.07, pos: 0.03349025985522235
  \node[IE, anchor=south east,xshift=2.07mm] at (13.733490259855222,34) {pol.lfg};
  \node[dot] at (13.733490259855222,34) {};
% PC7/Norwegian-Bokmaal shift: 2.07, pos: 0.03355612742059245
  \node[IE, anchor=south east,xshift=2.07mm] at (13.733556127420592,35) {nob};
  \node[dot] at (13.733556127420592,35) {};
% PC7/Croatian-SET shift: 2.07, pos: 0.044023164602362094
  \node[IE, anchor=south east,xshift=2.07mm] at (13.74402316460236,36) {hrv};
  \node[dot] at (13.74402316460236,36) {};
% PC7/Dutch-LassySmall shift: 2.07, pos: 0.04669528232976964
  \node[IE, anchor=south east,xshift=2.07mm] at (13.74669528232977,37) {nld.las};
  \node[dot] at (13.74669528232977,37) {};
% PC7/Romanian-RRT shift: 2.07, pos: 0.05722638392286933
  \node[IE, anchor=south east,xshift=2.07mm] at (13.757226383922868,38) {ron.rrt};
  \node[dot] at (13.757226383922868,38) {};
% PC7/Hungarian-Szeged shift: 2.07, pos: 0.06818055875065969
  \node[IE, anchor=south east,xshift=2.07mm] at (13.76818055875066,39) {hun};
  \node[dot] at (13.76818055875066,39) {};
% PC7/Danish-DDT shift: 2.07, pos: 0.08482791944096275
  \node[IE, anchor=south east,xshift=2.07mm] at (13.784827919440962,40) {dan};
  \node[dot] at (13.784827919440962,40) {};
% PC7/Catalan-AnCora shift: 2.07, pos: 0.08561993665298545
  \node[IE, anchor=south east,xshift=2.07mm] at (13.785619936652985,41) {cat};
  \node[dot] at (13.785619936652985,41) {};
% PC7/Spanish-GSD shift: 2.07, pos: 0.1110168346493007
  \node[IE, anchor=south east,xshift=2.07mm] at (13.8110168346493,42) {spa.gsd};
  \node[dot] at (13.8110168346493,42) {};
% PC7/Norwegian-Nynorsk shift: 2.07, pos: 0.12614368820126143
  \node[IE, anchor=south east,xshift=2.07mm] at (13.826143688201261,43) {nno};
  \node[dot] at (13.826143688201261,43) {};
% PC7/Spanish-AnCora shift: 2.07, pos: 0.13636317708638365
  \node[IE, anchor=south east,xshift=2.07mm] at (13.836363177086383,44) {spa.anc};
  \node[dot] at (13.836363177086383,44) {};
% PC7/Latvian-LVTB shift: 2.07, pos: 0.15659116098613396
  \node[IE, anchor=south east,xshift=2.07mm] at (13.856591160986133,45) {lav};
  \node[dot] at (13.856591160986133,45) {};
% PC7/Gothic-PROIEL shift: 2.07, pos: 0.1584051264177238
  \node[IE, anchor=south east,xshift=2.07mm] at (13.858405126417724,46) {got};
  \node[dot] at (13.858405126417724,46) {};
% PC7/Serbian-SET shift: 2.07, pos: 0.16422495956094912
  \node[IE, anchor=south east,xshift=2.07mm] at (13.864224959560948,47) {srp};
  \node[dot] at (13.864224959560948,47) {};
% PC7/Swedish-LinES shift: 2.07, pos: 0.1688945012658043
  \node[IE, anchor=south east,xshift=2.07mm] at (13.868894501265803,48) {swe.lin};
  \node[dot] at (13.868894501265803,48) {};
% PC7/Estonian-EDT shift: 2.07, pos: 0.17938045472069006
  \node[Uralic, anchor=south east,xshift=2.07mm] at (13.879380454720689,49) {est};
  \node[dot] at (13.879380454720689,49) {};
% PC7/Russian-SynTagRus shift: 2.07, pos: 0.1985248081043481
  \node[IE, anchor=south east,xshift=2.07mm] at (13.898524808104348,50) {rus.syn};
  \node[dot] at (13.898524808104348,50) {};
% PC7/Swedish-Talbanken shift: 2.07, pos: 0.20047518585595947
  \node[IE, anchor=south east,xshift=2.07mm] at (13.900475185855958,51) {swe.tal};
  \node[dot] at (13.900475185855958,51) {};
% PC7/Bulgarian-BTB shift: 2.07, pos: 0.21423252790451058
  \node[IE, anchor=south east,xshift=2.07mm] at (13.91423252790451,52) {bul};
  \node[dot] at (13.91423252790451,52) {};
% PC7/Russian-GSD shift: 2.07, pos: 0.22768539353297568
  \node[IE, anchor=south east,xshift=2.07mm] at (13.927685393532975,53) {rus.gsd};
  \node[dot] at (13.927685393532975,53) {};
% PC7/Finnish-TDT shift: 2.07, pos: 0.2660338836897741
  \node[IE, anchor=south east,xshift=2.07mm] at (13.966033883689773,54) {fin.tdt};
  \node[dot] at (13.966033883689773,54) {};
% PC7/Portuguese-Bosque shift: 2.07, pos: 0.3367923910632143
  \node[IE, anchor=south east,xshift=2.07mm] at (14.036792391063214,55) {por};
  \node[dot] at (14.036792391063214,55) {};
% PC7/Hebrew-HTB shift: 2.07, pos: 0.4412704084594713
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (14.141270408459471,56) {heb};
  \node[dot] at (14.141270408459471,56) {};
% PC7/Arabic-PADT shift: 0.0, pos: 1.0
  \node[Afroasiatic, anchor=south east,xshift=0.0mm] at (14.7,57) {ara};
  \node[dot] at (14.7,57) {};
% [0.002438015295, 0.000767251091, 0.003607417654, 0.041347007519, 0.020489258838, -0.011465797148, -0.004781747651, 0.007260999195, -0.01002222725, 0.029916862171, -0.01568502513, 0.004233964026, -0.019295119395, -0.002312620674, 0.007487776702, 0.009341576576, 0.011994866083, 0.019470901881, 0.014397204563, -0.000882489647, -0.005951249206, -0.033135448142, 0.021266721976, -0.02320152127, -0.000766047513, 0.031939345965, -0.038637443041, 0.012185019712, 0.005804326177, -0.014447505822, -0.016346241351, 0.007875905946, 0.009437802028, -0.004159648798, 0.002692833137, 0.006379448851, 0.013441797267, -0.046615753913, 0.00093415038, 0.004788436493, 0.015127545931, -0.059286337022, 0.005278716856, -0.013984164498, -0.025493566451, -0.031263226353, 0.025102519868, 0.006472799765, 0.004327884451, -0.028499421405, -0.044865549103, 0.02400623691, 0.02245052299, -0.029218491671, -0.005147484166, 0.022371312987, 0.061757987808, 0.009069709528]
% [0.11051893823395993, 0.03478065790238095, 0.16352972424093123, 1.8743226835053297, 0.9288092394746603, -0.5197620086312567, -0.21676388756669057, 0.3291521276321762, -0.45432279144477644, 1.3561768251460626, -0.7110260247733923, 0.191932023410174, -0.8746770838584453, -0.10483460950903706, 0.3394322966452194, 0.42346786204667797, 0.5437455074504354, 0.8826455710753583, 0.6526471614444417, -0.04000459676726602, -0.2697791702790843, -1.5020802183114608, 0.9640528249862116, -1.0517602171864298, -0.03472609788263269, 1.4478590889803717, -1.751494008148306, 0.5523654604185378, 0.26311892610403814, -0.6549273939548417, -0.7409999608835804, 0.35702678509342645, 0.4278299080141225, -0.1885632011923566, 0.12207021824383736, 0.28919011089730495, 0.6093370968392486, -2.1131629641561878, 0.042346456300000446, 0.21706710293919904, 0.6857546455136496, -2.687539751243501, 0.23929225684485592, -0.6339234276247628, -1.1556621083303835, -1.4172095595083276, 1.1379353724719943, 0.2934218496889395, 0.19618957900089162, -1.2919220812200813, -2.0338235204333093, 1.0882392000277008, 1.0177163239051408, -1.324518629107584, -0.2333432795803854, 1.0141256140982653, 2.7995834373984114, 0.4111437156201228]
% sd: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% sdnorm: [0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 0.0]
% PC8: min = -0.059286337022, max = 0.061757987808, mean = 0.0
% PC8: min = -2.687539751243501, max = 2.7995834373984114, scale = 2.7995834373984114
 \draw[gray] (15.8, 0) -- (15.8, 58);
 \path[fill=blue,opacity=0.2] (14.8, -0.3) rectangle (16.8, 58.1);
 \node[anchor=base] at (15.8, 58.5) {PC8};
 \draw (14.8,-0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(15.8, -0.5) -- ++(0, -3pt) -- ++(0, 3pt) --(16.8, -0.5) -- ++(0,-3pt);
 \node[inner sep=1pt,font=\tiny,anchor=north west] at (14.8, -0.5){-0.06};
 \node[inner sep=1pt,font=\tiny,anchor=north east] at (16.8, -0.5){0.06};
% PC8/Portuguese-Bosque shift: -0.27614873846635846, pos: -0.9599784437005278
  \node[IE, anchor=south west,xshift=-0.27614873846635846mm] at (14.840021556299472,0) {por};
  \node[dot] at (14.840021556299472,0) {};
% PC8/Old_Church_Slavonic-PROIEL shift: -1.6917878574723528, pos: -0.7548133539895141
  \node[IE, anchor=south west,xshift=-1.6917878574723528mm] at (15.045186646010487,1) {chu};
  \node[dot] at (15.045186646010487,1) {};
% PC8/Spanish-GSD shift: -1.887332006782147, pos: -0.726473622205486
  \node[IE, anchor=south west,xshift=-1.887332006782147mm] at (15.073526377794515,2) {spa.gsd};
  \node[dot] at (15.073526377794515,2) {};
% PC8/Hebrew-HTB shift: -2.07, pos: -0.6256266502904907
  \node[Afroasiatic, anchor=south west,xshift=-2.07mm] at (15.17437334970951,3) {heb};
  \node[dot] at (15.17437334970951,3) {};
% PC8/French-GSD shift: -2.07, pos: -0.536537042706364
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.263462957293637,4) {fra.gsd};
  \node[dot] at (15.263462957293637,4) {};
% PC8/Russian-SynTagRus shift: -2.07, pos: -0.5062215830314055
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.293778416968594,5) {rus.syn};
  \node[dot] at (15.293778416968594,5) {};
% PC8/Turkish-IMST shift: -2.07, pos: -0.47311275363824434
  \node[Turkic, anchor=south west,xshift=-2.07mm] at (15.326887246361757,6) {tur};
  \node[dot] at (15.326887246361757,6) {};
% PC8/Spanish-AnCora shift: -2.07, pos: -0.46146939718311625
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.338530602816885,7) {spa.anc};
  \node[dot] at (15.338530602816885,7) {};
% PC8/Russian-GSD shift: -2.07, pos: -0.4127978801747426
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.387202119825258,8) {rus.gsd};
  \node[dot] at (15.387202119825258,8) {};
% PC8/German-GSD shift: -2.07, pos: -0.3756845404699945
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.424315459530007,9) {deu};
  \node[dot] at (15.424315459530007,9) {};
% PC8/Dutch-Alpino shift: -2.07, pos: -0.3124311539259793
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.487568846074021,10) {nld.alp};
  \node[dot] at (15.487568846074021,10) {};
% PC8/Italian-ISDT shift: -2.07, pos: -0.26468222057070556
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.535317779429295,11) {ita.isd};
  \node[dot] at (15.535317779429295,11) {};
% PC8/Czech-PDT shift: -2.07, pos: -0.2539756505468301
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.546024349453171,12) {ces.pdt};
  \node[dot] at (15.546024349453171,12) {};
% PC8/Indonesian-GSD shift: -2.07, pos: -0.23393744412327666
  \node[Austronesian, anchor=south west,xshift=-2.07mm] at (15.566062555876725,13) {ind};
  \node[dot] at (15.566062555876725,13) {};
% PC8/Romanian-RRT shift: -2.07, pos: -0.22643491140733898
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.573565088592662,14) {ron.rrt};
  \node[dot] at (15.573565088592662,14) {};
% PC8/Bulgarian-BTB shift: -2.07, pos: -0.18565690941301594
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.614343090586985,15) {bul};
  \node[dot] at (15.614343090586985,15) {};
% PC8/Czech-CAC shift: -2.07, pos: -0.1622822829195504
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.63771771708045,16) {ces.cac};
  \node[dot] at (15.63771771708045,16) {};
% PC8/Finnish-TDT shift: -2.07, pos: -0.09636403997652733
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.703635960023473,17) {fin.tdt};
  \node[dot] at (15.703635960023473,17) {};
% PC8/Ukrainian-IU shift: -2.07, pos: -0.08334928563416061
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.71665071436584,18) {ukr};
  \node[dot] at (15.71665071436584,18) {};
% PC8/Catalan-AnCora shift: -2.07, pos: -0.07742719315703778
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.722572806842964,19) {cat};
  \node[dot] at (15.722572806842964,19) {};
% PC8/Latin-PROIEL shift: -2.07, pos: -0.06735402084232361
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.732645979157677,20) {lat.pro};
  \node[dot] at (15.732645979157677,20) {};
% PC8/Dutch-LassySmall shift: -2.07, pos: -0.037446502972048386
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.762553497027952,21) {nld.las};
  \node[dot] at (15.762553497027952,21) {};
% PC8/Finnish-FTB shift: -2.07, pos: -0.014289481868217284
  \node[Uralic, anchor=south west,xshift=-2.07mm] at (15.785710518131783,22) {fin.ftb};
  \node[dot] at (15.785710518131783,22) {};
% PC8/Gothic-PROIEL shift: -2.07, pos: -0.012404023191001177
  \node[IE, anchor=south west,xshift=-2.07mm] at (15.787595976809,23) {got};
  \node[dot] at (15.787595976809,23) {};
% PC8/Ancient_Greek-Perseus shift: 2.07, pos: 0.012423511811707892
  \node[IE, anchor=south east,xshift=2.07mm] at (15.812423511811708,24) {grc.per};
  \node[dot] at (15.812423511811708,24) {};
% PC8/Persian-Seraji shift: 2.07, pos: 0.015125984721266974
  \node[IE, anchor=south east,xshift=2.07mm] at (15.815125984721268,25) {fas};
  \node[dot] at (15.815125984721268,25) {};
% PC8/Afrikaans-AfriBooms shift: 2.07, pos: 0.039476922444098554
  \node[IE, anchor=south east,xshift=2.07mm] at (15.8394769224441,26) {afr};
  \node[dot] at (15.8394769224441,26) {};
% PC8/Latvian-LVTB shift: 2.07, pos: 0.04360299343579287
  \node[IE, anchor=south east,xshift=2.07mm] at (15.843602993435793,27) {lav};
  \node[dot] at (15.843602993435793,27) {};
% PC8/Ancient_Greek-PROIEL shift: 2.07, pos: 0.05841216305840688
  \node[IE, anchor=south east,xshift=2.07mm] at (15.858412163058407,28) {grc.pro};
  \node[dot] at (15.858412163058407,28) {};
% PC8/Danish-DDT shift: 2.07, pos: 0.06855735065661483
  \node[IE, anchor=south east,xshift=2.07mm] at (15.868557350656616,29) {dan};
  \node[dot] at (15.868557350656616,29) {};
% PC8/Slovenian-SSJ shift: 2.07, pos: 0.07007813247502497
  \node[IE, anchor=south east,xshift=2.07mm] at (15.870078132475026,30) {slv};
  \node[dot] at (15.870078132475026,30) {};
% PC8/Polish-LFG shift: 2.07, pos: 0.07753550047464008
  \node[IE, anchor=south east,xshift=2.07mm] at (15.877535500474641,31) {pol.lfg};
  \node[dot] at (15.877535500474641,31) {};
% PC8/Romanian-Nonstandard shift: 2.07, pos: 0.08547423650542264
  \node[IE, anchor=south east,xshift=2.07mm] at (15.885474236505424,32) {ron.non};
  \node[dot] at (15.885474236505424,32) {};
% PC8/Hungarian-Szeged shift: 2.07, pos: 0.09398502741127392
  \node[IE, anchor=south east,xshift=2.07mm] at (15.893985027411274,33) {hun};
  \node[dot] at (15.893985027411274,33) {};
% PC8/Norwegian-Bokmaal shift: 2.07, pos: 0.10329755028342455
  \node[IE, anchor=south east,xshift=2.07mm] at (15.903297550283424,34) {nob};
  \node[dot] at (15.903297550283424,34) {};
% PC8/Slovak-SNK shift: 2.07, pos: 0.10480911044452015
  \node[IE, anchor=south east,xshift=2.07mm] at (15.904809110444521,35) {slk};
  \node[dot] at (15.904809110444521,35) {};
% PC8/Croatian-SET shift: 2.07, pos: 0.11757182273447428
  \node[IE, anchor=south east,xshift=2.07mm] at (15.917571822734475,36) {hrv};
  \node[dot] at (15.917571822734475,36) {};
% PC8/English-EWT shift: 2.07, pos: 0.12124385796504285
  \node[IE, anchor=south east,xshift=2.07mm] at (15.921243857965043,37) {eng.ewt};
  \node[dot] at (15.921243857965043,37) {};
% PC8/Italian-ParTUT shift: 2.07, pos: 0.12752853882619167
  \node[IE, anchor=south east,xshift=2.07mm] at (15.927528538826193,38) {ita.par};
  \node[dot] at (15.927528538826193,38) {};
% PC8/Vietnamese-VTB shift: 2.07, pos: 0.14685888983619264
  \node[Austroasiatic, anchor=south east,xshift=2.07mm] at (15.946858889836193,39) {vie};
  \node[dot] at (15.946858889836193,39) {};
% PC8/English-GUM shift: 2.07, pos: 0.15126102561893884
  \node[IE, anchor=south east,xshift=2.07mm] at (15.95126102561894,40) {eng.gum};
  \node[dot] at (15.95126102561894,40) {};
% PC8/Italian-PoSTWITA shift: 2.07, pos: 0.15281913098174885
  \node[IE, anchor=south east,xshift=2.07mm] at (15.95281913098175,41) {ita.pos};
  \node[dot] at (15.95281913098175,41) {};
% PC8/English-LinES shift: 2.07, pos: 0.19422371921007134
  \node[IE, anchor=south east,xshift=2.07mm] at (15.994223719210073,42) {eng.lin};
  \node[dot] at (15.994223719210073,42) {};
% PC8/Hindi-HDTB shift: 2.07, pos: 0.1973027319135158
  \node[IE, anchor=south east,xshift=2.07mm] at (15.997302731913516,43) {hin};
  \node[dot] at (15.997302731913516,43) {};
% PC8/Norwegian-Nynorsk shift: 2.07, pos: 0.2176527724444218
  \node[IE, anchor=south east,xshift=2.07mm] at (16.01765277244442,44) {nno};
  \node[dot] at (16.01765277244442,44) {};
% PC8/Estonian-EDT shift: 2.07, pos: 0.23312295419597556
  \node[Uralic, anchor=south east,xshift=2.07mm] at (16.033122954195978,45) {est};
  \node[dot] at (16.033122954195978,45) {};
% PC8/Polish-SZ shift: 2.07, pos: 0.24494881501045943
  \node[IE, anchor=south east,xshift=2.07mm] at (16.04494881501046,46) {pol.sz};
  \node[dot] at (16.04494881501046,46) {};
% PC8/English-ParTUT shift: 2.07, pos: 0.31527746567024295
  \node[IE, anchor=south east,xshift=2.07mm] at (16.115277465670243,47) {eng.par};
  \node[dot] at (16.115277465670243,47) {};
% PC8/Basque-BDT shift: 2.07, pos: 0.33176694327702605
  \node[Basque, anchor=south east,xshift=2.07mm] at (16.131766943277025,48) {eus};
  \node[dot] at (16.131766943277025,48) {};
% PC8/French-Sequoia shift: 2.07, pos: 0.34435581097810886
  \node[IE, anchor=south east,xshift=2.07mm] at (16.14435581097811,49) {fra.seq};
  \node[dot] at (16.14435581097811,49) {};
% PC8/Urdu-UDTB shift: 2.07, pos: 0.36224161085931733
  \node[IE, anchor=south east,xshift=2.07mm] at (16.16224161085932,50) {urd};
  \node[dot] at (16.16224161085932,50) {};
% PC8/Swedish-Talbanken shift: 2.07, pos: 0.3635241980324334
  \node[IE, anchor=south east,xshift=2.07mm] at (16.163524198032434,51) {swe.tal};
  \node[dot] at (16.163524198032434,51) {};
% PC8/Swedish-LinES shift: 2.07, pos: 0.38871468715323465
  \node[IE, anchor=south east,xshift=2.07mm] at (16.188714687153237,52) {swe.lin};
  \node[dot] at (16.188714687153237,52) {};
% PC8/Serbian-SET shift: 2.07, pos: 0.40646596106792643
  \node[IE, anchor=south east,xshift=2.07mm] at (16.206465961067927,53) {srp};
  \node[dot] at (16.206465961067927,53) {};
% PC8/Czech-FicTree shift: 2.07, pos: 0.48442093456815366
  \node[IE, anchor=south east,xshift=2.07mm] at (16.284420934568153,54) {ces.fic};
  \node[dot] at (16.284420934568153,54) {};
% PC8/Greek-GDT shift: 2.07, pos: 0.5171694723004341
  \node[IE, anchor=south east,xshift=2.07mm] at (16.317169472300435,55) {ell};
  \node[dot] at (16.317169472300435,55) {};
% PC8/Arabic-PADT shift: 2.07, pos: 0.6695005615717939
  \node[Afroasiatic, anchor=south east,xshift=2.07mm] at (16.469500561571795,56) {ara};
  \node[dot] at (16.469500561571795,56) {};
% PC8/Uyghur-UDT shift: 0.0, pos: 1.0
  \node[Turkic, anchor=south east,xshift=0.0mm] at (16.8,57) {uig};
  \node[dot] at (16.8,57) {};
\end{tikzpicture}

